The VLA/ALMA Nascent Disk and Multiplicity (VANDAM) Survey of Orion Protostars. A Statistical Characterization of Class 0 and I Protostellar Disks

We have conducted a survey of 328 protostars in the Orion molecular clouds with ALMA at 0.87 mm at a resolution of $\sim$0.1" (40 au), including observations with the VLA at 9 mm toward 148 protostars at a resolution of $\sim$0.08" (32 au). This is the largest multi-wavelength survey of protostars at this resolution by an order of magnitude. We use the dust continuum emission at 0.87 mm and 9 mm to measure the dust disk radii and masses toward the Class 0, Class I, and Flat Spectrum protostars, characterizing the evolution of these disk properties in the protostellar phase. The mean dust disk radii for the Class 0, Class I, and Flat Spectrum protostars are 44.9$^{+5.8}_{-3.4}$, 37.0$^{+4.9}_{-3.0}$, and 28.5$^{+3.7}_{-2.3}$ au, respectively, and the mean protostellar dust disk masses are 25.9$^{+7.7}_{-4.0}$, 14.9$^{+3.8}_{-2.2}$, 11.6$^{+3.5}_{-1.9}$ Earth masses, respectively. The decrease in dust disk masses is expected from disk evolution and accretion, but the decrease in disk radii may point to the initial conditions of star formation not leading to the systematic growth of disk radii or that radial drift is keeping the dust disk sizes small. At least 146 protostellar disks (35% out of 379 detected 0.87 mm continuum sources plus 42 non-detections) have disk radii greater than 50 au in our sample. These properties are not found to vary significantly between different regions within Orion. The protostellar dust disk mass distributions are systematically larger than that of Class II disks by a factor of $>$4, providing evidence that the cores of giant planets may need to at least begin their formation during the protostellar phase.

==> (inline-0) <==
\begin{deluxetable}{lllclll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{ALMA Observations}

\tablehead{\colhead{Fields} & \colhead{Date} & \colhead{Duration} & \colhead{Maximum Baseline} & \colhead{Antennas} & \colhead{PWV}\tablenotemark{a} & \colhead{Calibrators}\\
                            &                & \colhead{(min)}     & \colhead{(m)}             &                    & \colhead{(mm)} &\colhead{Bandpass, Flux, Complex Gain}
}

\startdata
Orion B   & 2016 Sep 03 & 76 & 2483 & 36 & 0.39 & J0522-3627, J0750+1231, J0552+0313\\
Orion B   & 2016 Sep 04 & 84 & 2483 & 41 & 0.79 & J0510+1800, J0510+1800, J0552+0313\\
Orion A-1 & 2016 Sep 04 & 98 & 2483 & 41 & 0.73 &  J0510+1800, J0510+1800, J0541-0541\\
Orion A-1 & 2016 Sep 05 & 98 & 2483 & 41 & 0.53 &  J0510+1800, J0510+1800, J0541-0541\\
Orion A-2 & 2016 Sep 06 & 82 & 2483 & 39 & 0.42 &  J0510+1800, J0510+1800, J0541-0541\\
Orion A-2 & 2016 Sep 06 & 86 & 2483 & 34 & 0.43 &  J0510+1800, J0522-3627, J0541-0541\\
Orion A-1 & 2017 Jul 19 & 97 & 3697 & 41 & 0.47 & J0510+1800, J0423-0120, J0541-0541\\
Orion A-2 & 2017 Jul 19 & 84 & 3697 & 42 & 0.42 &  J0510+1800, J0423-0120, J0541-0541\\
Orion B   & 2017 Jul 19 & 75 & 3697 & 41 & 0.58 & J0510+1800, J0423-0120, J0552+0313\\
\enddata
\tablecomments{The Orion B fields include all HOPS protostars located at Declinations
greater than -4.5. The Orion A fields include HOPS protostars below Dec. = -4.5\degr;
fields denoted A-1 include protostars with numbers between 10 and 175, and fields denoted 
A-2 include HOPS protostars with numbers greater than 175.}
\tablenotetext{a}{Precipitable water vapor.}
\end{deluxetable}

\startlongtable
\begin{deluxetable}{llllllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{ALMA Fields}

\tablehead{\colhead{Field} & \colhead{RA} & \colhead{Dec.} & \colhead{L$_{bol}$} & \colhead{T$_{bol}$} & \colhead{Distance} & \colhead{Class} & \colhead{Sources} \\
                           & \colhead{(J2000)} & \colhead{(J2000)}   & \colhead{(L$_{\sun}$)}  & \colhead{(K)}  & \colhead{(pc)}          &                   
}
\startdata
HH270VLA1      & 05:51:34.626 & +02:56:45.02 & 7.0 & 32.0 &  430.1 & 0    &  2\\
HH270mms1      & 05:51:22.631 & +02:56:06.73 & 8.3 & 72.0 &  405.7 & I    &  2\\
HH270mms2      & 05:51:22.559 & +02:55:42.78 & 4.7 & 249.0 &  413.3 & Flat &  1\\
HH111mms       & 05:51:46.238 & +02:48:29.65 & 23.0 & 78.0 &  410.6 & I    &  2\\
HOPS-367       & 05:54:36.259 & +01:53:54.02 & 0.0 & 249.4 &  354.9 & I    &  1\\
HOPS-7         & 05:54:20.045 & +01:50:42.75 & 0.5 & 58.0 &  357.1 & 0    &  1\\
HOPS-6         & 05:54:18.411 & +01:49:03.43 & 0.1 & 112.5 &  357.0 & I    &  0\\
HOPS-5         & 05:54:32.163 & +01:48:07.16 & 0.4 & 187.1 &  354.6 & I    &  1\\
HOPS-4         & 05:54:53.765 & +01:47:09.96 & 0.4 & 203.3 &  351.6 & I    &  1\\
HOPS-354       & 05:54:24.253 & +01:44:19.39 & 6.6 & 34.8 &  355.4 & 0    &  1\\
HOPS-3         & 05:54:56.966 & +01:42:56.19 & 0.6 & 467.5 &  351.0 & Flat &  1\\
HOPS-2         & 05:54:09.129 & +01:42:51.98 & 0.5 & 356.5 &  357.4 & I    &  1\\
HOPS-1         & 05:54:12.336 & +01:42:35.49 & 1.5 & 72.6 &  356.9 & I    &  1\\
HOPS-346       & 05:47:42.986 & +00:40:57.50 & 0.3 & 649.5 &  430.6 & Flat &  0\\
HOPS-345       & 05:47:38.976 & +00:38:36.34 & 0.5 & 219.4 &  430.7 & I    &  1\\
HOPS-406       & 05:47:43.362 & +00:38:22.45 & 0.5 & 24.6 &  430.3 & 0    &  1\\
HOPS-406-d     & 05:47:43.360 & +00:38:22.43 & 0.2 & 64.0 &  425.8 & 0    &  1\\
HOPS-344       & 05:47:24.724 & +00:37:35.18 & 0.1 & 408.2 &  431.4 & I    &  1\\
HOPS-343       & 05:47:59.029 & +00:35:32.85 & 3.9 & 82.1 &  427.6 & I    &  1\\
HOPS-342       & 05:47:57.088 & +00:35:27.38 & 0.3 & 312.6 &  427.8 & I    &  1\\
HOPS-404       & 05:48:07.761 & +00:33:50.79 & 1.0 & 26.1 &  430.1 & 0    &  1\\
HOPS-341       & 05:47:00.994 & +00:26:22.23 & 2.1 & 39.4 &  430.9 & 0    &  2\\
HOPS-340       & 05:47:01.291 & +00:26:21.51 & 1.9 & 40.6 &  430.9 & 0    &  2\\
HOPS-338       & 05:46:57.343 & +00:23:50.24 & 0.2 & 53.7 &  430.7 & 0    &  2\\
HOPS-337       & 05:46:55.101 & +00:23:34.58 & 0.9 & 128.8 &  430.7 & I    &  1\\
HOPS-336       & 05:46:02.280 & +00:23:30.73 & 0.0 & 164.6 &  430.5 & I    &  1\\
HOPS-393       & 05:46:42.482 & +00:23:01.28 & 0.1 & 250.5 &  430.7 & I    &  1\\
HOPS-335       & 05:47:05.860 & +00:22:38.85 & 0.4 & 81.1 &  430.5 & I    &  0\\
HOPS-366       & 05:47:03.981 & +00:22:10.52 & 6.4 & 292.2 &  430.5 & I    &  2\\
HOPS-361       & 05:47:04.776 & +00:21:42.87 & 479.0 & 69.0 &  430.4 & 0    &  7\\
HOPS-392       & 05:46:16.482 & +00:21:36.03 & 0.1 & 62.4 &  430.4 & 0    &  1\\
HOPS-334       & 05:46:48.524 & +00:21:28.22 & 0.1 & 506.7 &  430.6 & Flat &  0\\
HOPS-347       & 05:47:15.894 & +00:21:23.79 & 0.5 & 33.5 &  430.2 & 0    &  1\\
HOPS-365       & 05:47:10.615 & +00:21:14.14 & 19.3 & 160.3 &  430.3 & I    &  1\\
HOPS-359       & 05:47:24.807 & +00:20:59.89 & 10.0 & 36.7 &  429.4 & 0    &  1\\
HOPS-333       & 05:47:22.884 & +00:20:58.34 & 0.2 & 240.9 &  429.6 & Flat &  0\\
HOPS-391       & 05:47:17.060 & +00:20:53.30 & 0.1 & 58.1 &  430.2 & 0    &  0\\
HOPS-390       & 05:47:32.442 & +00:20:21.87 & 3.2 & 54.3 &  428.4 & 0    &  1\\
HOPS-364       & 05:47:36.574 & +00:20:06.18 & 33.0 & 96.7 &  427.8 & I    &  2\\
HOPS-331       & 05:46:28.320 & +00:19:49.40 & 0.3 & 82.5 &  430.3 & Flat &  1\\
HOPS-407       & 05:46:28.244 & +00:19:27.01 & 0.7 & 26.8 &  419.1 & 0    &  1\\
HOPS-329       & 05:47:01.607 & +00:17:58.88 & 2.4 & 89.2 &  430.2 & I    &  1\\
HOPS-326       & 05:46:39.584 & +00:04:16.60 & 0.5 & 58.8 &  428.8 & 0    &  1\\
HOPS-325       & 05:46:39.253 & +00:01:14.95 & 6.2 & 49.2 &  428.5 & 0    &  1\\
HOPS-363       & 05:46:43.117 & +00:00:52.45 & 22.5 & 367.6 &  428.4 & Flat &  2\\
HOPS-324       & 05:46:37.543 & +00:00:33.98 & 2.2 & 89.9 &  428.4 & I    &  1\\
HOPS-389       & 05:46:47.024 & +00:00:27.03 & 6.0 & 42.8 &  428.4 & 0    &  4\\
HOPS-323       & 05:46:47.688 & +00:00:25.30 & 9.9 & 82.9 &  428.4 & I    &  3\\
HOPS-322       & 05:46:46.492 & +00:00:16.12 & 0.5 & 71.3 &  428.3 & I    &  1\\
HOPS-321       & 05:46:33.166 & +00:00:02.23 & 3.7 & 78.6 &  428.4 & I    &  1\\
HOPS-403       & 05:46:27.746 & -00:00:53.82 & 4.1 & 43.9 &  428.2 & 0    &  1\\
HOPS-373       & 05:46:30.685 & -00:02:35.30 & 5.3 & 36.9 &  428.1 & 0    &  2\\
HOPS-320       & 05:46:14.206 & -00:05:26.84 & 0.4 & 87.0 &  427.7 & I    &  1\\
HOPS-388       & 05:46:13.129 & -00:06:04.53 & 26.7 & 321.9 &  427.7 & Flat &  1\\
HOPS-319       & 05:46:12.999 & -00:08:14.85 & 0.0 & 464.2 &  427.4 & I    &  0\\
HOPS-318       & 05:46:13.502 & -00:08:55.32 & 0.1 & 312.6 &  427.3 & Flat &  1\\
HOPS-387       & 05:46:07.842 & -00:10:00.87 & 5.4 & 118.3 &  427.2 & I    &  4\\
HOPS-386       & 05:46:08.498 & -00:10:02.64 & 22.6 & 147.4 &  427.2 & I    &  5\\
HOPS-317       & 05:46:08.591 & -00:10:38.53 & 4.8 & 47.5 &  427.1 & 0    &  2\\
HOPS-402       & 05:46:09.973 & -00:12:16.84 & 0.6 & 24.2 &  426.9 & 0    &  1\\
HOPS-401       & 05:46:07.652 & -00:12:20.73 & 0.6 & 26.0 &  426.9 & 0    &  1\\
HOPS-316       & 05:46:07.291 & -00:13:23.01 & 4.2 & 55.2 &  426.8 & 0    &  1\\
HOPS-358       & 05:46:07.231 & -00:13:29.89 & 25.0 & 41.7 &  426.8 & 0    &  1\\
HOPS-385       & 05:46:04.773 & -00:14:16.29 & 11.8 & 377.1 &  426.7 & Flat &  1\\
HOPS-315       & 05:46:03.631 & -00:14:49.16 & 6.2 & 180.3 &  426.6 & I    &  1\\
HH212mms       & 05:43:51.411 & -01:02:53.17 & 14.0 & 53.0 &  413.2 & 0    &  1\\
HOPS-312       & 05:43:05.706 & -01:15:54.28 & 0.7 & 46.7 &  416.3 & 0    &  2\\
HOPS-400       & 05:42:45.232 & -01:16:14.19 & 2.9 & 35.0 &  415.4 & 0    &  2\\
HOPS-311       & 05:43:03.042 & -01:16:28.92 & 2.8 & 383.0 &  416.1 & Flat &  1\\
HOPS-310       & 05:42:27.676 & -01:20:00.99 & 13.8 & 51.8 &  414.3 & 0    &  1\\
HOPS-305       & 05:41:45.377 & -01:51:56.77 & 1.0 & 300.7 &  409.6 & Flat &  1\\
HOPS-357       & 05:41:39.098 & -01:52:07.46 & 15.0 & 628.2 &  409.4 & Flat &  2\\
HOPS-384       & 05:41:44.086 & -01:54:45.10 & 1477.9 & 51.9 &  409.5 & 0    &  3\\
HOPS-304       & 05:41:45.942 & -01:56:26.12 & 4.2 & 354.9 &  409.5 & Flat &  2\\
HOPS-303       & 05:42:02.619 & -02:07:45.69 & 1.5 & 43.2 &  410.0 & 0    &  1\\
HOPS-299       & 05:41:44.584 & -02:16:06.27 & 19.7 & 277.0 &  408.7 & I    &  1\\
HOPS-300       & 05:41:24.211 & -02:16:06.42 & 0.8 & 93.7 &  407.9 & I    &  1\\
HOPS-298       & 05:41:37.174 & -02:17:17.01 & 31.1 & 169.3 &  408.4 & I    &  2\\
HOPS-297       & 05:41:23.272 & -02:17:35.77 & 0.2 & 274.9 &  407.8 & I    &  1\\
HOPS-399       & 05:41:24.936 & -02:18:08.53 & 6.3 & 31.1 &  407.9 & 0    &  1\\
HOPS-372       & 05:41:26.342 & -02:18:20.01 & 4.8 & 37.3 &  407.9 & 0    &  1\\
HOPS-398       & 05:41:29.399 & -02:21:17.06 & 1.0 & 23.0 &  408.0 & 0    &  1\\
HOPS-295       & 05:41:28.944 & -02:23:19.35 & 0.3 & 86.6 &  407.9 & I    &  1\\
HOPS-294       & 05:40:51.714 & -02:26:48.62 & 2.8 & 606.8 &  406.4 & Flat &  1\\
HOPS-107       & 05:35:23.340 & -04:40:10.45 & 5.1 & 472.0 &  392.7 & Flat &  1\\
HOPS-105       & 05:35:32.285 & -04:46:48.46 & 0.1 & 520.3 &  392.6 & Flat &  1\\
HOPS-102       & 05:34:35.180 & -04:52:17.90 & 0.5 & 479.2 &  392.3 & I    &  1\\
S13-021010     & 05:34:19.630 & -04:53:23.54 & 0.2 & 64.0 &  392.0 & None &  0\\
HOPS-100       & 05:34:21.387 & -04:55:14.80 & 0.0 & 605.1 &  392.0 & I    &  0\\
HOPS-99        & 05:34:29.500 & -04:55:30.61 & 1.3 & 48.9 &  392.1 & 0    &  1\\
HOPS-96        & 05:35:29.720 & -04:58:48.79 & 6.2 & 35.6 &  392.7 & 0    &  1\\
HOPS-383       & 05:35:29.813 & -04:59:51.14 & 7.8 & 45.8 &  392.8 & 0    &  1\\
HOPS-95        & 05:35:34.197 & -04:59:52.22 & 0.8 & 41.8 &  392.8 & 0    &  1\\
HOPS-94        & 05:35:16.152 & -05:00:02.26 & 6.6 & 123.0 &  392.7 & I    &  0\\
HOPS-93        & 05:35:15.030 & -05:00:08.20 & 0.4 & 107.3 &  392.7 & I    &  1\\
HOPS-92        & 05:35:18.317 & -05:00:32.97 & 20.1 & 186.3 &  392.7 & Flat &  3\\
HOPS-91        & 05:35:18.914 & -05:00:50.86 & 4.1 & 41.7 &  392.7 & 0    &  1\\
HOPS-90        & 05:35:34.474 & -05:00:52.02 & 2.8 & 417.7 &  392.8 & Flat &  1\\
HOPS-89        & 05:35:19.958 & -05:01:02.56 & 1.6 & 158.3 &  392.7 & Flat &  1\\
HOPS-88        & 05:35:22.430 & -05:01:14.15 & 15.8 & 42.4 &  392.7 & 0    &  1\\
HOPS-87        & 05:35:23.472 & -05:01:28.70 & 36.5 & 38.1 &  392.7 & 0    &  2\\
HOPS-86        & 05:35:23.649 & -05:01:40.26 & 3.3 & 112.7 &  392.7 & I    &  3\\
HOPS-85        & 05:35:28.184 & -05:03:40.93 & 16.3 & 174.2 &  392.8 & Flat &  2\\
HOPS-84        & 05:35:26.570 & -05:03:55.11 & 49.1 & 90.8 &  392.8 & I    &  2\\
HOPS-82        & 05:35:19.726 & -05:04:54.58 & 2.4 & 116.4 &  392.7 & Flat &  1\\
HOPS-81        & 05:35:27.952 & -05:04:58.15 & 1.2 & 40.1 &  392.8 & 0    &  1\\
HOPS-80        & 05:35:25.187 & -05:05:09.45 & 0.1 & 275.3 &  392.8 & Flat &  1\\
HOPS-78        & 05:35:25.824 & -05:05:43.65 & 8.9 & 38.1 &  392.8 & 0    &  4\\
HOPS-77        & 05:35:31.535 & -05:05:47.25 & 12.9 & 550.3 &  392.8 & Flat &  3\\
HOPS-76        & 05:35:25.751 & -05:05:57.94 & 1.9 & 135.5 &  392.8 & I    &  2\\
HOPS-75        & 05:35:26.658 & -05:06:10.29 & 4.0 & 67.9 &  392.8 & 0    &  2\\
HOPS-74        & 05:35:24.864 & -05:06:21.38 & 1.1 & 516.5 &  392.8 & Flat &  1\\
HOPS-73        & 05:35:27.703 & -05:07:03.50 & 1.7 & 43.0 &  392.8 & 0    &  1\\
HOPS-394       & 05:35:23.927 & -05:07:53.47 & 6.6 & 45.5 &  392.8 & 0    &  1\\
HOPS-71        & 05:35:25.607 & -05:07:57.32 & 5.6 & 277.5 &  392.8 & I    &  4\\
HOPS-70        & 05:35:22.414 & -05:08:04.81 & 6.9 & 619.3 &  392.8 & Flat &  4\\
HOPS-350       & 05:35:30.203 & -05:08:18.85 & 0.6 & 57.3 &  392.8 & I    &  0\\
HOPS-68        & 05:35:24.306 & -05:08:30.58 & 5.7 & 100.6 &  392.8 & I    &  1\\
HOPS-66        & 05:35:26.843 & -05:09:24.58 & 21.0 & 264.9 &  392.8 & Flat &  2\\
HOPS-370       & 05:35:27.629 & -05:09:33.47 & 360.9 & 71.5 &  392.8 & I    &  2\\
HOPS-65        & 05:35:21.554 & -05:09:38.70 & 0.4 & 545.7 &  392.8 & I    &  1\\
HOPS-108       & 05:35:27.073 & -05:10:00.37 & 38.3 & 38.5 &  392.8 & 0    &  5\\
HOPS-369       & 05:35:26.972 & -05:10:17.14 & 35.3 & 379.2 &  392.8 & Flat &  3\\
HOPS-368       & 05:35:24.725 & -05:10:30.21 & 68.9 & 137.5 &  392.8 & I    &  1\\
HOPS-60        & 05:35:23.328 & -05:12:03.06 & 21.9 & 54.1 &  392.8 & 0    &  1\\
HOPS-59        & 05:35:20.143 & -05:13:15.52 & 49.4 & 528.4 &  392.8 & Flat &  2\\
HOPS-409       & 05:35:21.400 & -05:13:17.50 & 8.2 & 28.4 &  392.8 & 0    &  1\\
HOPS-58        & 05:35:18.506 & -05:13:38.20 & 4.5 & 620.0 &  392.8 & Flat &  1\\
HOPS-57        & 05:35:19.836 & -05:15:08.53 & 3.2 & 421.2 &  392.8 & Flat &  2\\
HOPS-56        & 05:35:19.465 & -05:15:32.72 & 23.3 & 48.1 &  392.8 & 0    &  5\\
HOPS-53        & 05:33:57.375 & -05:23:30.40 & 26.4 & 45.9 &  390.5 & 0    &  1\\
HOPS-50        & 05:34:40.908 & -05:31:44.39 & 4.2 & 51.4 &  391.5 & 0    &  1\\
HOPS-49        & 05:34:48.880 & -05:31:45.94 & 0.7 & 356.8 &  391.8 & I    &  1\\
HOPS-47        & 05:33:45.869 & -05:32:58.09 & 0.1 & 558.4 &  389.8 & Flat &  1\\
HOPS-45        & 05:35:06.452 & -05:33:35.10 & 8.5 & 517.8 &  391.9 & Flat &  2\\
HOPS-44        & 05:35:10.575 & -05:35:06.32 & 1.7 & 43.8 &  391.8 & 0    &  1\\
HOPS-43        & 05:35:04.505 & -05:35:14.35 & 3.3 & 75.0 &  391.7 & I    &  1\\
HOPS-42        & 05:35:05.041 & -05:35:40.70 & 0.3 & 200.9 &  391.7 & I    &  1\\
HOPS-41        & 05:34:29.441 & -05:35:42.68 & 1.9 & 82.3 &  390.9 & I    &  1\\
HOPS-40        & 05:35:08.515 & -05:35:59.38 & 2.7 & 38.1 &  391.6 & 0    &  1\\
HOPS-38        & 05:35:04.718 & -05:37:12.28 & 0.2 & 58.5 &  391.4 & 0    &  0\\
HOPS-36        & 05:34:26.430 & -05:37:40.51 & 1.0 & 374.6 &  390.6 & Flat &  1\\
HOPS-382       & 05:35:21.668 & -05:37:57.86 & 0.1 & 204.4 &  391.4 & I    &  0\\
HOPS-33        & 05:34:45.209 & -05:39:56.80 & 0.1 & 777.6 &  390.8 & Flat &  0\\
HOPS-32        & 05:34:35.451 & -05:39:59.11 & 2.0 & 58.9 &  390.6 & 0    &  2\\
HOPS-30        & 05:34:44.062 & -05:41:25.87 & 3.8 & 81.2 &  390.6 & I    &  1\\
HOPS-29        & 05:34:49.045 & -05:41:42.17 & 1.9 & 148.2 &  390.6 & I    &  1\\
HOPS-28        & 05:34:47.292 & -05:41:55.86 & 0.5 & 46.3 &  390.6 & 0    &  2\\
HOPS-24        & 05:34:46.937 & -05:44:50.96 & 0.1 & 288.9 &  390.2 & I    &  0\\
HOPS-20        & 05:33:30.713 & -05:50:41.02 & 1.2 & 94.8 &  389.1 & I    &  1\\
HOPS-19        & 05:35:25.994 & -05:51:22.86 & 0.2 & 101.6 &  389.3 & Flat &  0\\
HOPS-18        & 05:35:05.492 & -05:51:54.39 & 1.4 & 71.8 &  389.2 & I    &  1\\
HOPS-17        & 05:35:07.176 & -05:52:05.91 & 0.3 & 341.3 &  389.1 & I    &  1\\
HOPS-15        & 05:36:19.018 & -05:55:25.46 & 0.2 & 342.0 &  388.6 & Flat &  1\\
HOPS-16        & 05:35:00.813 & -05:55:25.68 & 0.7 & 361.0 &  388.6 & Flat &  1\\
HOPS-13        & 05:35:24.560 & -05:55:33.42 & 1.1 & 383.6 &  388.7 & Flat &  1\\
HOPS-371       & 05:35:10.417 & -05:55:40.90 & 0.6 & 31.6 &  388.6 & 0    &  1\\
HOPS-12        & 05:35:08.603 & -05:55:54.26 & 7.3 & 42.0 &  388.6 & 0    &  3\\
S13-006006     & 05:35:11.470 & -05:57:05.09 & 0.3 & 28.0 &  388.4 & None &  0\\
HOPS-11        & 05:35:13.409 & -05:57:58.10 & 9.0 & 48.8 &  388.3 & 0    &  1\\
HOPS-10        & 05:35:09.006 & -05:58:27.55 & 3.3 & 46.2 &  388.2 & 0    &  1\\
HOPS-192       & 05:36:32.449 & -06:01:16.21 & 1.4 & 202.5 &  387.8 & Flat &  1\\
HOPS-193       & 05:36:30.270 & -06:01:17.40 & 1.2 & 226.7 &  387.8 & I    &  2\\
HOPS-200       & 05:35:33.212 & -06:06:09.64 & 0.3 & 244.4 &  387.1 & Flat &  1\\
HOPS-194       & 05:35:52.000 & -06:10:01.84 & 12.7 & 645.0 &  386.6 & Flat &  1\\
HOPS-191       & 05:36:17.262 & -06:11:11.00 & 0.6 & 196.7 &  386.6 & I    &  1\\
HOPS-198       & 05:35:22.176 & -06:13:06.24 & 0.9 & 61.4 &  386.0 & 0    &  1\\
HOPS-185       & 05:36:36.982 & -06:14:57.98 & 1.0 & 96.9 &  386.1 & I    &  1\\
HOPS-182       & 05:36:18.833 & -06:22:10.23 & 71.1 & 51.9 &  385.1 & 0    &  4\\
HOPS-181       & 05:36:19.502 & -06:22:12.36 & 6.2 & 131.3 &  385.1 & I    &  4\\
HOPS-183       & 05:36:17.859 & -06:22:28.09 & 0.3 & 224.5 &  385.1 & Flat &  1\\
HOPS-178       & 05:36:24.607 & -06:22:41.30 & 20.0 & 155.1 &  385.1 & I    &  1\\
HOPS-187       & 05:35:50.938 & -06:22:43.49 & 0.3 & 1210.9 &  384.8 & Flat &  0\\
HOPS-179       & 05:36:21.840 & -06:23:29.83 & 1.8 & 467.5 &  385.0 & Flat &  1\\
HOPS-176       & 05:36:23.582 & -06:24:51.55 & 1.5 & 312.2 &  384.9 & Flat &  1\\
HOPS-175       & 05:36:24.061 & -06:24:54.93 & 0.3 & 104.3 &  384.9 & I    &  1\\
HOPS-174       & 05:36:25.855 & -06:24:58.71 & 2.0 & 350.3 &  384.9 & Flat &  3\\
HOPS-380       & 05:36:25.297 & -06:25:02.64 & 0.6 & 36.6 &  384.9 & 0    &  3\\
HOPS-173       & 05:36:26.037 & -06:25:05.19 & 0.9 & 60.2 &  384.9 & 0    &  3\\
HOPS-199       & 05:34:39.865 & -06:25:14.16 & 0.2 & 576.7 &  385.3 & Flat &  1\\
HOPS-186       & 05:35:47.278 & -06:26:14.74 & 0.5 & 72.3 &  384.3 & I    &  1\\
HOPS-189       & 05:35:30.893 & -06:26:32.09 & 1.2 & 133.1 &  384.3 & I    &  1\\
HOPS-188       & 05:35:29.820 & -06:26:58.16 & 18.8 & 103.3 &  384.2 & I    &  1\\
HOPS-190       & 05:35:28.496 & -06:27:01.80 & 0.4 & 385.3 &  384.2 & I    &  0\\
HOPS-172       & 05:36:19.442 & -06:29:06.79 & 0.7 & 149.8 &  384.4 & I    &  1\\
HOPS-379       & 05:37:07.710 & -06:31:57.61 & 0.0 & 114.2 &  385.3 & I    &  0\\
HOPS-170       & 05:36:41.331 & -06:34:00.08 & 2.5 & 832.5 &  384.2 & Flat &  2\\
HOPS-197       & 05:34:15.882 & -06:34:32.70 & 0.2 & 506.6 &  385.1 & Flat &  1\\
HOPS-177       & 05:35:50.016 & -06:34:53.40 & 0.4 & 84.7 &  383.6 & I    &  1\\
HOPS-163       & 05:37:17.280 & -06:36:18.18 & 0.9 & 432.3 &  385.7 & I    &  2\\
HOPS-164       & 05:37:00.454 & -06:37:10.48 & 0.6 & 50.0 &  385.0 & 0    &  1\\
HOPS-171       & 05:36:17.198 & -06:38:01.60 & 1.9 & 61.8 &  383.4 & 0    &  1\\
HOPS-169       & 05:36:36.122 & -06:38:51.90 & 3.9 & 32.5 &  384.0 & 0    &  1\\
HOPS-166       & 05:36:25.126 & -06:44:41.81 & 15.5 & 457.1 &  383.5 & Flat &  1\\
HOPS-168       & 05:36:18.934 & -06:45:22.71 & 48.1 & 54.0 &  383.3 & 0    &  2\\
HOPS-167       & 05:36:19.794 & -06:46:00.87 & 0.2 & 568.6 &  383.3 & Flat &  1\\
HOPS-203       & 05:36:22.839 & -06:46:06.20 & 20.4 & 43.7 &  383.5 & 0    &  3\\
HOPS-165       & 05:36:23.541 & -06:46:14.55 & 3.4 & 96.1 &  383.5 & I    &  2\\
HOPS-378       & 05:36:25.644 & -06:47:16.40 & 0.3 & 170.4 &  383.6 & I    &  0\\
HOPS-159       & 05:37:53.736 & -06:47:16.94 & 0.4 & 498.4 &  387.4 & Flat &  1\\
HOPS-160       & 05:37:51.041 & -06:47:20.40 & 1.4 & 80.4 &  387.3 & I    &  1\\
S13-038002     & 05:36:11.110 & -06:49:11.29 & 0.1 & 40.0 &  383.0 & None &  0\\
HOPS-355       & 05:37:17.081 & -06:49:49.33 & 1.2 & 44.9 &  385.8 & 0    &  1\\
HOPS-147       & 05:38:55.002 & -06:56:18.63 & 0.1 & 619.6 &  390.6 & Flat &  0\\
HOPS-157       & 05:37:56.565 & -06:56:39.19 & 3.8 & 77.6 &  387.7 & I    &  1\\
HOPS-156       & 05:38:03.404 & -06:58:15.81 & 0.3 & 90.1 &  388.1 & I    &  1\\
HOPS-149       & 05:38:40.479 & -06:58:21.68 & 11.5 & 484.6 &  389.9 & Flat &  2\\
HOPS-158       & 05:37:24.459 & -06:58:32.77 & 2.7 & 591.6 &  386.2 & Flat &  2\\
HOPS-154       & 05:38:20.093 & -06:59:04.84 & 0.1 & 166.7 &  388.9 & I    &  1\\
HOPS-148       & 05:38:39.514 & -06:59:30.33 & 0.4 & 262.9 &  389.9 & I    &  1\\
HOPS-142       & 05:38:47.766 & -07:00:26.89 & 0.0 & 231.8 &  390.3 & I    &  0\\
HOPS-143       & 05:38:46.185 & -07:00:48.56 & 4.3 & 242.1 &  390.3 & I    &  1\\
HOPS-141       & 05:38:48.013 & -07:00:49.46 & 0.2 & 741.6 &  390.4 & Flat &  0\\
HOPS-144       & 05:38:45.013 & -07:01:01.74 & 2.2 & 99.2 &  390.2 & I    &  2\\
HOPS-377       & 05:38:45.540 & -07:01:02.17 & 3.8 & 53.7 &  390.2 & 0    &  2\\
HOPS-145       & 05:38:43.838 & -07:01:13.22 & 2.1 & 133.7 &  390.2 & I    &  2\\
HOPS-139       & 05:38:49.617 & -07:01:17.79 & 2.9 & 84.3 &  390.5 & I    &  1\\
HOPS-140       & 05:38:46.281 & -07:01:53.47 & 0.6 & 137.2 &  390.3 & I    &  3\\
HOPS-376       & 05:38:18.149 & -07:02:26.26 & 217.9 & 492.0 &  388.8 & Flat &  1\\
HOPS-137       & 05:38:53.951 & -07:02:33.21 & 0.2 & 43.7 &  390.9 & 0    &  0\\
HOPS-138       & 05:38:48.327 & -07:02:43.44 & 0.1 & 42.8 &  390.5 & 0    &  2\\
HOPS-136       & 05:38:46.537 & -07:05:37.46 & 0.7 & 161.7 &  390.6 & I    &  1\\
HOPS-153       & 05:37:57.011 & -07:06:56.48 & 4.4 & 39.4 &  387.9 & 0    &  1\\
HOPS-152       & 05:37:58.757 & -07:07:25.32 & 0.7 & 53.8 &  388.0 & 0    &  1\\
HOPS-150       & 05:38:07.525 & -07:08:29.22 & 3.8 & 245.2 &  388.5 & Flat &  2\\
HOPS-129       & 05:39:11.847 & -07:10:35.00 & 1.7 & 191.3 &  393.8 & Flat &  1\\
HOPS-133       & 05:39:05.833 & -07:10:39.39 & 3.3 & 74.6 &  393.1 & I    &  1\\
HOPS-131       & 05:39:07.571 & -07:10:52.10 & 0.2 & 82.3 &  393.4 & I    &  1\\
HOPS-135       & 05:38:45.315 & -07:10:55.92 & 1.1 & 130.3 &  391.1 & I    &  1\\
HOPS-132       & 05:39:05.360 & -07:11:05.24 & 1.7 & 616.3 &  393.2 & Flat &  1\\
HOPS-134       & 05:38:42.781 & -07:12:43.84 & 7.8 & 781.9 &  391.2 & Flat &  1\\
HOPS-130       & 05:39:02.960 & -07:12:52.27 & 1.5 & 156.7 &  393.2 & I    &  1\\
HOPS-396       & 05:39:13.146 & -07:13:11.71 & 0.0 & 58.7 &  394.5 & 0    &  0\\
HOPS-122       & 05:39:45.127 & -07:19:13.51 & 0.0 & 246.0 &  400.1 & I    &  1\\
HOPS-127       & 05:39:00.941 & -07:20:22.59 & 0.4 & 133.3 &  394.5 & I    &  1\\
HOPS-375       & 05:39:18.360 & -07:20:23.56 & 0.0 & 695.2 &  396.5 & I    &  0\\
HOPS-128       & 05:38:52.008 & -07:21:06.04 & 0.8 & 469.2 &  393.6 & Flat &  2\\
HOPS-123       & 05:39:33.299 & -07:22:57.35 & 0.4 & 50.1 &  399.0 & 0    &  1\\
HOPS-121       & 05:39:33.703 & -07:23:02.00 & 0.3 & 34.8 &  399.1 & 0    &  1\\
HOPS-119       & 05:39:50.649 & -07:23:30.44 & 1.1 & 573.8 &  402.3 & Flat &  1\\
HOPS-408       & 05:39:30.748 & -07:23:59.38 & 0.5 & 37.9 &  398.9 & 0    &  1\\
HOPS-408-d     & 05:39:30.750 & -07:23:59.40 & 0.5 & 38.0 &  398.9 & 0    &  1\\
HOPS-118       & 05:39:54.584 & -07:24:14.83 & 0.3 & 552.8 &  403.4 & Flat &  1\\
HOPS-117       & 05:39:55.440 & -07:24:19.47 & 0.1 & 277.0 &  403.6 & Flat &  1\\
HOPS-395-d     & 05:39:17.000 & -07:24:26.64 & 0.5 & 32.0 &  397.2 & 0    &  2\\
HOPS-395       & 05:39:16.998 & -07:24:26.64 & 0.5 & 31.7 &  397.2 & 0    &  2\\
HOPS-116       & 05:39:57.895 & -07:25:13.11 & 0.3 & 411.1 &  404.4 & Flat &  1\\
HOPS-114       & 05:40:01.373 & -07:25:38.64 & 0.0 & 117.3 &  405.3 & I    &  1\\
HOPS-115       & 05:39:56.503 & -07:25:51.52 & 0.3 & 461.3 &  404.2 & Flat &  1\\
HOPS-124       & 05:39:19.983 & -07:26:11.18 & 58.3 & 44.8 &  398.0 & 0    &  2\\
HOPS-120       & 05:39:34.315 & -07:26:11.43 & 0.3 & 455.3 &  400.0 & Flat &  1\\
HOPS-125       & 05:39:19.613 & -07:26:18.81 & 9.6 & 110.5 &  398.0 & Flat &  2\\
HOPS-287       & 05:40:08.782 & -07:27:27.68 & 0.8 & 117.8 &  407.6 & I    &  1\\
HOPS-291       & 05:39:57.967 & -07:28:57.53 & 0.1 & 340.1 &  405.5 & Flat &  1\\
HOPS-285       & 05:40:05.901 & -07:29:32.89 & 0.1 & 66.5 &  407.5 & 0    &  0\\
HOPS-290       & 05:39:57.412 & -07:29:33.39 & 1.8 & 47.3 &  405.5 & 0    &  2\\
HOPS-288       & 05:39:55.945 & -07:30:27.97 & 135.5 & 48.6 &  405.5 & 0    &  2\\
HOPS-286       & 05:39:58.700 & -07:31:12.10 & 0.6 & 123.7 &  406.3 & I    &  0\\
HOPS-282       & 05:40:26.089 & -07:37:32.01 & 0.8 & 95.1 &  414.7 & I    &  2\\
HOPS-281       & 05:40:24.619 & -07:43:08.25 & 1.3 & 189.3 &  416.1 & Flat &  2\\
HOPS-276       & 05:40:42.913 & -07:45:01.90 & 0.2 & 303.8 &  421.0 & I    &  1\\
HOPS-279       & 05:40:17.790 & -07:48:25.99 & 6.0 & 382.0 &  416.1 & Flat &  1\\
HOPS-280       & 05:40:14.932 & -07:48:48.70 & 3.3 & 121.2 &  415.5 & I    &  1\\
HOPS-275       & 05:40:36.347 & -07:49:06.99 & 0.1 & 146.4 &  420.7 & I    &  1\\
HOPS-271       & 05:40:43.964 & -07:49:30.43 & 0.1 & 108.4 &  422.4 & I    &  0\\
HOPS-267       & 05:41:19.661 & -07:50:41.02 & 1.1 & 186.2 &  428.9 & I    &  1\\
HOPS-278       & 05:40:20.350 & -07:51:14.93 & 0.2 & 96.3 &  417.6 & I    &  1\\
HOPS-265       & 05:41:20.322 & -07:53:10.64 & 0.1 & 635.1 &  429.5 & Flat &  1\\
HOPS-266       & 05:41:11.811 & -07:53:35.80 & 0.0 & 190.7 &  428.5 & Flat &  0\\
HOPS-262       & 05:41:23.966 & -07:53:41.96 & 0.9 & 202.4 &  430.0 & Flat &  2\\
HOPS-263       & 05:41:23.683 & -07:53:46.75 & 0.7 & 145.1 &  430.0 & I    &  2\\
HOPS-253       & 05:41:28.769 & -07:53:51.00 & 0.6 & 321.1 &  430.6 & Flat &  1\\
HOPS-258       & 05:41:24.711 & -07:54:08.46 & 1.1 & 385.7 &  430.2 & Flat &  1\\
HOPS-270       & 05:40:40.534 & -07:54:39.81 & 0.3 & 96.6 &  423.1 & I    &  1\\
HOPS-274       & 05:40:20.716 & -07:54:59.72 & 1.9 & 546.5 &  418.9 & Flat &  2\\
HOPS-254       & 05:41:24.515 & -07:55:07.28 & 5.9 & 114.7 &  430.4 & I    &  1\\
HOPS-374       & 05:41:25.459 & -07:55:18.94 & 0.2 & 56.9 &  430.5 & 0    &  1\\
HOPS-261       & 05:41:18.885 & -07:55:29.06 & 2.3 & 149.5 &  429.8 & I    &  2\\
HOPS-257       & 05:41:19.873 & -07:55:46.59 & 0.3 & 292.6 &  430.0 & Flat &  1\\
HOPS-273       & 05:40:20.877 & -07:56:24.71 & 2.2 & 243.3 &  419.4 & I    &  1\\
HOPS-247       & 05:41:26.222 & -07:56:51.61 & 3.1 & 42.8 &  430.9 & 0    &  1\\
HOPS-248       & 05:41:22.093 & -07:58:03.00 & 2.1 & 484.3 &  430.7 & Flat &  2\\
HOPS-245       & 05:41:22.860 & -07:58:55.95 & 0.3 & 302.1 &  431.0 & Flat &  1\\
HOPS-264       & 05:40:59.106 & -08:00:14.29 & 0.1 & 402.3 &  428.3 & Flat &  1\\
HOPS-268       & 05:40:38.328 & -08:00:36.00 & 1.1 & 113.9 &  424.3 & I    &  1\\
HOPS-239       & 05:41:27.059 & -08:00:54.75 & 0.2 & 116.2 &  431.8 & I    &  1\\
HOPS-241       & 05:41:26.398 & -08:01:02.13 & 0.7 & 100.3 &  431.8 & I    &  1\\
HOPS-240       & 05:41:25.967 & -08:01:15.85 & 0.1 & 191.0 &  431.8 & I    &  1\\
HOPS-233       & 05:41:52.309 & -08:01:21.97 & 0.0 & 106.2 &  432.6 & I    &  0\\
HOPS-234       & 05:41:49.949 & -08:01:26.50 & 2.3 & 79.8 &  432.7 & I    &  1\\
HOPS-284       & 05:38:51.483 & -08:01:27.44 & 0.7 & 913.9 &  403.4 & Flat &  1\\
HOPS-238       & 05:41:26.639 & -08:03:12.60 & 0.4 & 269.1 &  432.2 & I    &  1\\
HOPS-237       & 05:41:28.973 & -08:03:25.84 & 0.3 & 177.7 &  432.5 & I    &  1\\
HOPS-236       & 05:41:30.207 & -08:03:41.54 & 4.9 & 332.8 &  432.6 & Flat &  1\\
HOPS-251       & 05:40:54.013 & -08:05:13.02 & 0.6 & 345.7 &  428.7 & Flat &  1\\
HOPS-405       & 05:40:58.466 & -08:05:36.09 & 1.6 & 35.0 &  429.3 & 0    &  1\\
HOPS-255       & 05:40:50.567 & -08:05:48.69 & 0.6 & 572.0 &  428.4 & Flat &  2\\
HOPS-249       & 05:40:52.857 & -08:05:48.76 & 0.1 & 268.5 &  428.7 & Flat &  1\\
HOPS-235       & 05:41:25.344 & -08:05:54.81 & 4.8 & 680.1 &  432.6 & Flat &  1\\
HOPS-244       & 05:41:01.993 & -08:06:01.87 & 1.4 & 127.3 &  429.9 & I    &  1\\
HOPS-252       & 05:40:49.920 & -08:06:08.27 & 1.8 & 329.2 &  428.5 & Flat &  1\\
HOPS-256       & 05:40:45.256 & -08:06:42.15 & 0.1 & 72.4 &  427.7 & 0    &  1\\
HOPS-243       & 05:41:01.662 & -08:06:44.78 & 0.4 & 50.8 &  430.0 & 0    &  1\\
HOPS-250       & 05:40:48.842 & -08:06:57.24 & 6.8 & 69.4 &  428.5 & 0    &  1\\
HOPS-232       & 05:41:35.445 & -08:08:22.48 & 1.1 & 187.9 &  434.0 & I    &  1\\
HOPS-246       & 05:40:47.117 & -08:09:47.80 & 0.4 & 95.6 &  429.1 & I    &  1\\
HOPS-229       & 05:42:47.366 & -08:10:08.75 & 0.3 & 471.6 &  431.0 & Flat &  0\\
HOPS-242       & 05:40:48.516 & -08:11:08.95 & 0.6 & 836.7 &  429.6 & Flat &  2\\
HOPS-259       & 05:40:20.877 & -08:13:55.20 & 0.8 & 410.3 &  425.3 & Flat &  2\\
HOPS-260       & 05:40:19.392 & -08:14:16.36 & 1.7 & 600.1 &  425.1 & Flat &  1\\
HOPS-397       & 05:42:48.875 & -08:16:10.70 & 1.7 & 46.1 &  431.7 & 0    &  1\\
HOPS-223       & 05:42:48.461 & -08:16:34.46 & 19.3 & 247.5 &  431.8 & I    &  1\\
HOPS-221       & 05:42:47.053 & -08:17:06.97 & 8.4 & 172.3 &  432.0 & I    &  1\\
HOPS-215       & 05:43:09.584 & -08:29:27.13 & 0.5 & 195.5 &  432.5 & I    &  1\\
HOPS-216       & 05:42:55.535 & -08:32:48.26 & 0.7 & 117.7 &  433.8 & I    &  1\\
HOPS-228       & 05:41:34.171 & -08:35:27.70 & 11.0 & 293.0 &  439.2 & I    &  1\\
HOPS-214       & 05:42:47.225 & -08:36:36.57 & 0.1 & 360.8 &  435.0 & Flat &  1\\
HOPS-211       & 05:42:58.357 & -08:37:43.46 & 0.2 & 87.9 &  434.5 & Flat &  1\\
HOPS-227       & 05:41:32.331 & -08:37:55.52 & 0.3 & 371.0 &  439.8 & Flat &  1\\
HOPS-210       & 05:42:58.270 & -08:38:05.39 & 1.3 & 204.9 &  434.6 & Flat &  1\\
HOPS-213       & 05:42:48.094 & -08:40:08.29 & 1.5 & 534.9 &  435.6 & Flat &  2\\
HOPS-226       & 05:41:30.060 & -08:40:09.40 & 0.9 & 350.2 &  440.4 & Flat &  1\\
HOPS-224       & 05:41:32.025 & -08:40:09.73 & 3.0 & 48.6 &  440.3 & 0    &  1\\
HOPS-225       & 05:41:30.347 & -08:40:17.57 & 0.8 & 432.5 &  440.5 & Flat &  1\\
HOPS-209       & 05:42:52.888 & -08:41:41.17 & 0.3 & 554.1 &  435.6 & I    &  0\\
HOPS-220       & 05:41:29.778 & -08:42:46.00 & 0.3 & 193.6 &  441.0 & I    &  1\\
HOPS-219       & 05:41:29.250 & -08:43:04.25 & 2.0 & 90.0 &  441.1 & I    &  1\\
HOPS-208       & 05:42:52.717 & -08:44:12.69 & 0.0 & 373.5 &  436.1 & Flat &  1\\
HOPS-206       & 05:43:07.260 & -08:44:31.09 & 2.3 & 65.1 &  435.2 & 0    &  1\\
HOPS-204       & 05:43:10.183 & -08:46:07.89 & 1.3 & 85.4 &  435.4 & I    &  1\\
HOPS-207       & 05:42:38.578 & -08:50:18.56 & 0.5 & 446.2 &  438.5 & Flat &  0\\

\enddata
\tablecomments{The fields HOPS-395, HOPS-406, and HOPS-408 were observed twice due to a different target
name being assigned to the same position. The duplicate fields have a `-d' appended to their field name.
The field names that begin with S13 are taken from \citet{stutz2013}, which identified them as potential 
protostellar sources. However, no sources were detected within the S13 fields.}
\end{deluxetable}

\startlongtable
\begin{deluxetable}{lcll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{VLA Observations}

\tablehead{\colhead{Field(s)} & \colhead{Number of Fields} & \colhead{Date} & \colhead{Calibrators}\\
                              &                             & \colhead{(UT)} & \colhead{Bandpass, Flux, Complex Gain}
}

\startdata
HOPS-310     &   1 & 2016 October 20    & 3C84, 3C48, J0541-0541\\
HOPS-400     &   1 & 2016 October 21    & 3C84, 3C48, J0552+0313\\
HH111mms     &   1 & 2016 October 22    & 3C84, 3C48, J0552+0313\\
HOPS-401     &   1 & 2016 October 23    & 3C84, 3C48, J0552+0313\\
HOPS-399/372 &   1 & 2016 October 23    & 3C84, 3C48, J0552+0313\\
HOPS-370     &   1 & 2016 October 26    & 3C84, 3C48, J0541-0541\\
HOPS-203     &   1 & 2016 October 27    & 3C84, 3C48, J0541-0541\\
HOPS-50      &   1 & 2016 October 27    & 3C84, 3C48, J0541-0541\\
HOPS-402     &   1 & 2016 October 29    & 3C84, 3C48, J0552+0313\\
HOPS-18      &   1 & 2016 October 29    & 3C84, 3C48, J0541-0541\\
HOPS-394     &   1 & 2016 October 30    & 3C84, 3C48, J0541-0541\\
HOPS-10      &   1 & 2016 October 30    & 3C84, 3C48, J0541-0541\\
HOPS 403     &   1 & 2016 October 31    & 3C84, 3C48, J0552+0313\\
HOPS-53      &   1 & 2016 October 31    & 3C84, 3C48, J0541-0541\\
HOPS-247     &   1 & 2016 November 6    & 3C84, 3C48, J0541-0541\\
HOPS-224     &   1 & 2016 November 7    & 3C84, 3C48, J0541-0541\\
HOPS-60      &   1 & 2016 November 10   & 3C84, 3C48, J0541-0541\\
HOPS-206     &   1 & 2016 November 10   & 3C84, 3C48, J0541-0541\\
HOPS-133     &   1 & 2016 November 11   & 3C84, 3C48, J0541-0541\\
HOPS-243/244 &   1 & 2016 November 11   & 3C84, 3C48, J0541-0541\\
HOPS-168     &   1 & 2016 November 12   & 3C84, 3C48, J0541-0541\\
HOPS-169     &   1 & 2016 November 13   & 3C84, 3C48, J0541-0541\\
HOPS-173/380 &   1 & 2016 November 13   & 3C84, 3C48, J0541-0541\\
HOPS-123     &   1 & 2016 November 14   & 3C84, 3C48, J0541-0541\\
HOPS-186     &   1 & 2016 November 14   & 3C84, 3C48, J0541-0541\\
HOPS-164     &   1 & 2016 November 15   & 3C84, 3C48, J0541-0541\\
HOPS-171     &   1 & 2016 November 15   & 3C84, 3C48, J0541-0541\\
HOPS-383     &   1 & 2016 November 16   & 3C84, 3C48, J0541-0541\\
HOPS-152     &   1 & 2016 November 16   & 3C84, 3C48, J0541-0541\\
HOPS-12      &   1 & 2016 November 19   & 3C84, 3C48, J0541-0541\\
HOPS-250     &   1 & 2016 November 19   & 3C84, 3C48, J0541-0541\\
HOPS-182/181 &   1 & 2016 November 20   & 3C84, 3C48, J0541-0541\\
HOPS-198     &   1 & 2016 November 20   & 3C84, 3C48, J0541-0541\\
HOPS-373     &   1 & 2016 November 22   & 3C84, 3C48, J0552+0313\\
HOPS-354     &   1 & 2016 November 22   & 3C84, 3C48, J0552+0313\\
HOPS-153     &   1 & 2016 November 22   & 3C84, 3C48, J0541-0541\\
HOPS-303     &   1 & 2016 November 23   & 3C84, 3C48, J0552+0313\\
HOPS-312     &   1 & 2016 November 23   & 3C84, 3C48, J0552+0313\\
HOPS-91      &   1 & 2016 November 24   & 3C84, 3C48, J0541-0541\\
HOPS-254     &   1 & 2016 November 25   & 3C84, 3C48, J0541-0541\\
HOPS-290     &   1 & 2016 November 25   & 3C84, 3C48, J0541-0541\\
HOPS-256     &   1 & 2016 November 26   & 3C84, 3C48, J0541-0541\\
HOPS-312     &   1 & 2016 November 26   & 3C84, 3C48, J0552+0313\\
HOPS-81      &   1 & 2016 November 26   & 3C84, 3C48, J0541-0541\\
HOPS-288     &   1 & 2016 November 28   & 3C84, 3C48, J0541-0541\\
HOPS-124     &   1 & 2016 November 30   & 3C84, 3C48, J0541-0541\\
HOPS-325     &   1 & 2016 November 30   & 3C84, 3C48, J0552+0313\\
HOPS-355     &   1 & 2016 November 30   & 3C84, 3C48, J0541-0541\\
HOPS-87/88   &   1 & 2016 December 1    & 3C84, 3C48, J0541-0541\\
HOPS-7       &   1 & 2016 December 1    & 3C84, 3C48, J0552+0313\\
HOPS-11      &   1 & 2016 December 1    & 3C84, 3C48, J0541-0541\\
HOPS-409     &   1 & 2016 December 2    & 3C84, 3C48, J0541-0541\\
HOPS-56      &   1 & 2016 December 2    & 3C84, 3C48, J0541-0541\\
HOPS-1       &   1 & 2016 December 5    & 3C84, 3C48, J0552+0313\\
HOPS-316/358 &   1 & 2016 December 5    & 3C84, 3C48, J0552+0313\\
HOPS-32      &   1 & 2016 December 5    & 3C84, 3C48, J0541-0541\\
OMC1N-4-5, OMC1N-6-7-8 &   2 & 2016 December 6    & 3C84, 3C48, J0541-0541\\
HOPS-389/322/323 &   1 & 2016 December 7    & 3C84, 3C48, J0552+0313\\
HOPS-75      &   1 & 2016 December 8    & 3C84, 3C48, J0541-0541\\
HOPS-361     &   1 & 2016 December 9    & 3C84, 3C48, J0552+0313\\
HOPS-359     &   1 & 2016 December 9    & 3C84, 3C48, J0552+0313\\
HOPS-84      &   1 & 2016 December 9    & 3C84, 3C48, J0541-0541\\
HOPS-407     &   1 & 2016 December 10   & 3C84, 3C48, J0552+0313\\
HOPS-408, HOPS-395 &   2 & 2016 December 10   & 3C84, 3C48, J0541-0541\\
HOPS-347     &   1 & 2016 December 11   & 3C84, 3C48, J0552+0313\\
HOPS-340-341 &   1 & 2016 December 12   & 3C84, 3C48, J0552+0313\\
OMC1N-1, OMC1N-2-3 &   2 & 2016 December 13   & 3C84, 3C48, J0541-0541\\
HOPS-78      &   1 & 2016 December 14   & 3C84, 3C48, J0541-0541\\
HOPS-73      &   1 & 2016 December 14   & 3C84, 3C48, J0541-0541\\
HOPS-317     &   1 & 2016 December 15   & 3C84, 3C48, J0552+0313\\
HOPS-338     &   1 & 2016 December 15   & 3C84, 3C48, J0552+0313\\
HOPS-390     &   1 & 2016 December 16   & 3C84, 3C48, J0552+0313\\
HOPS-99, HOPS-376 &   2 & 2016 December 16   & 3C84, 3C48, J0541-0541\\
HOPS-40      &   1 & 2016 December 18   & 3C84, 3C48, J0541-0541\\
HOPS-398     &   1 & 2016 December 18   & 3C84, 3C48, J0541-0541\\
HOPS-384     &   1 & 2016 December 18   & 3C84, 3C48, J0541-0541\\
HOPS-96      &   1 & 2016 December 19   & 3C84, 3C48, J0541-0541\\
HOPS-43      &   1 & 2016 December 19   & 3C84, 3C48, J0541-0541\\
HOPS-404     &   1 & 2016 December 19   & 3C84, 3C48, J0552+0313\\
HH270VLA1    &   1 & 2016 December 20   & 3C84, 3C48, J0552+0313\\
HOPS-406     &   1 & 2016 December 20   & 3C84, 3C48, J0552+0313\\
HOPS-95      &   1 & 2016 December 21   & 3C84, 3C48, J0541-0541\\
HH270mms1-HH270mms2 &   1 & 2016 December 22   & 3C84, 3C48, J0552+0313\\
HOPS-343     &   1 & 2016 December 24   & 3C84, 3C48, J0552+0313\\
HOPS-188     &   1 & 2016 December 26   & 3C84, 3C48, J0541-0541\\
HOPS-94      &   1 & 2016 December 27   & 3C84, 3C48, J0541-0541\\
HOPS-321     &   1 & 2016 December 28   & 3C84, 3C48, J0552+0313\\
HOPS-397, HOPS-405 &   2 & 2016 December 29   & 3C84, 3C48, J0541-0541\\
HOPS-108     &   1 & 2016 December 29   & 3C84, 3C48, J0541-0541\\
HOPS-20      &   1 & 2016 December 30   & 3C84, 3C48, J0541-0541\\
HOPS-160     &   1 & 2016 December 30   & 3C84, 3C48, J0541-0541\\
HOPS-234     &   1 & 2016 December 30   & 3C84, 3C48, J0541-0541\\
HH111mms     &   1 & 2016 December 31   & 3C84, 3C48, J0552+0313\\
HOPS-68      &   1 & 2016 December 31   & 3C84, 3C48, J0541-0541\\
HOPS-28      &   1 & 2017 January 2     & 3C84, 3C48, J0541-0541\\
HOPS-402     &   1 & 2017 January 3     & 3C84, 3C48, J0552+0313\\
HOPS-203     &   1 & 2017 January 5     & 3C84, 3C48, J0541-0541\\
HOPS-401     &   1 & 2017 January 7     & 3C84, 3C48, J0552+0313\\
HOPS-400, HOPS-403 &   2 & 2017 January 7     & 3C84, 3C48, J0552+0313\\

\enddata
\tablecomments{
The standard observation length was 2.5 hours, and we achieved $\sim$1 hour on-source. For the observations
with Number of sources listed as 2, the observation length was 4 hours, and we were able to still reach
$\sim$1 hr on source for each source in the SB. Observing efficiency is improved due to sharing the
flux and bandpass calibration in addition to the fixed 10 minute overhead at the start of the observation.
}
\end{deluxetable}

\clearpage
\startlongtable
\begin{deluxetable}{llllllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{VLA Fields}

\tablehead{\colhead{Field} & \colhead{RA} & \colhead{Dec.} & \colhead{L$_{bol}$} & \colhead{T$_{bol}$} & \colhead{Distance} & \colhead{Class} & \colhead{Sources} \\
                           & \colhead{(J2000)} & \colhead{(J2000)}   & \colhead{(L$_{\sun}$)}  & \colhead{(K)}  & \colhead{(pc)}          &                   
}
\startdata
HH270VLA1    & 05:51:34.731 & +02:56:46.80 & 7.0 & 32.0 &  430.1 & 0    &  3\\
HH270mms     & 05:51:22.624 & +02:55:53.40 & 8.3 & 72.0 &  405.7 & I    &  1\\
HH111mms     & 05:51:46.253 & +02:48:29.63 & 23.0 & 78.0 &  410.6 & I    &  2\\
HOPS-7       & 05:54:20.045 & +01:50:42.75 & 0.5 & 58.0 &  357.1 & 0    &  1\\
HOPS-354     & 05:54:24.252 & +01:44:19.39 & 6.6 & 34.8 &  355.4 & 0    &  1\\
HOPS-1       & 05:54:12.336 & +01:42:35.49 & 1.5 & 72.6 &  356.9 & I    &  1\\
HOPS-406     & 05:47:43.361 & +00:38:22.45 & 0.5 & 24.6 &  430.3 & 0    &  3\\
HOPS-343     & 05:47:59.030 & +00:35:32.85 & 3.9 & 82.1 &  427.6 & I    &  1\\
HOPS-404     & 05:48:07.762 & +00:33:50.79 & 1.0 & 26.1 &  430.1 & 0    &  1\\
HOPS-340-341 & 05:47:01.071 & +00:26:22.24 & 1.9, 2.1 & 40.6, 39.4 &  430.9,  430.9 & 0   , 0    &  2\\
HOPS-338     & 05:46:57.343 & +00:23:50.24 & 0.2 & 53.7 &  430.7 & 0    &  2\\
HOPS-361     & 05:47:04.775 & +00:21:42.87 & 479.0 & 69.0 &  430.4 & 0    & 14\\
HOPS-347     & 05:47:15.894 & +00:21:23.79 & 0.5 & 33.5 &  430.2 & 0    &  1\\
HOPS-359     & 05:47:24.807 & +00:20:59.89 & 10.0 & 36.7 &  429.4 & 0    &  1\\
HOPS-390     & 05:47:32.443 & +00:20:21.87 & 3.2 & 54.3 &  428.4 & 0    &  1\\
HOPS-407     & 05:46:28.244 & +00:19:27.01 & 0.7 & 26.8 &  419.1 & 0    &  2\\
HOPS-326     & 05:46:39.584 & +00:04:16.60 & 0.5 & 58.8 &  428.8 & 0    &  0\\
HOPS-325     & 05:46:39.252 & +00:01:14.95 & 6.2 & 49.2 &  428.5 & 0    &  1\\
HOPS-389     & 05:46:47.023 & +00:00:27.03 & 6.0 & 42.8 &  428.4 & 0    &  4\\
HOPS-321     & 05:46:33.166 & +00:00:02.23 & 3.7 & 78.6 &  428.4 & I    &  1\\
HOPS-403     & 05:46:27.746 & -00:00:53.82 & 4.1 & 43.9 &  428.2 & 0    &  1\\
HOPS-373     & 05:46:30.685 & -00:02:35.30 & 5.3 & 36.9 &  428.1 & 0    &  2\\
HOPS-317     & 05:46:08.591 & -00:10:38.53 & 4.8 & 47.5 &  427.1 & 0    &  6\\
HOPS-402     & 05:46:09.972 & -00:12:16.84 & 0.6 & 24.2 &  426.9 & 0    &  2\\
HOPS-401     & 05:46:07.652 & -00:12:20.73 & 0.6 & 26.0 &  426.9 & 0    &  2\\
HOPS-316-358 & 05:46:07.261 & -00:13:25.73 & 4.2, 25.0 & 55.2, 41.7 &  426.8,  426.8 & 0   , 0    &  2\\
HH212mms     & 05:43:51.428 & -01:02:53.34 & 14.0 & 53.0 &  413.2 & 0    &  1\\
HOPS-312     & 05:43:05.706 & -01:15:54.28 & 0.7 & 46.7 &  416.3 & 0    &  2\\
HOPS-400     & 05:42:45.233 & -01:16:14.19 & 2.9 & 35.0 &  415.4 & 0    &  2\\
HOPS-310     & 05:42:27.676 & -01:20:00.99 & 13.8 & 51.8 &  414.3 & 0    &  2\\
HOPS-384     & 05:41:44.086 & -01:54:45.10 & 1477.9 & 51.9 &  409.5 & 0    & 18\\
HOPS-303     & 05:42:02.618 & -02:07:45.69 & 1.5 & 43.2 &  410.0 & 0    &  1\\
HOPS-399     & 05:41:24.935 & -02:18:08.53 & 6.3 & 31.1 &  407.9 & 0    &  2\\
HOPS-372     & 05:41:26.341 & -02:18:20.01 & 4.8 & 37.3 &  407.9 & 0    &  2\\
HOPS-398     & 05:41:29.400 & -02:21:17.06 & 1.0 & 23.0 &  408.0 & 0    &  1\\
HOPS-99      & 05:34:29.500 & -04:55:30.61 & 1.3 & 48.9 &  392.1 & 0    &  1\\
HOPS-96      & 05:35:29.720 & -04:58:48.79 & 6.2 & 35.6 &  392.7 & 0    &  1\\
HOPS-383     & 05:35:29.813 & -04:59:51.14 & 7.8 & 45.8 &  392.8 & 0    &  1\\
HOPS-95      & 05:35:34.197 & -04:59:52.22 & 0.8 & 41.8 &  392.8 & 0    &  1\\
HOPS-94      & 05:35:16.152 & -05:00:02.26 & 6.6 & 123.0 &  392.7 & I    &  7\\
HOPS-91      & 05:35:18.915 & -05:00:50.86 & 4.1 & 41.7 &  392.7 & 0    &  5\\
HOPS-87-88   & 05:35:22.891 & -05:01:24.21 & 36.5, 15.8 & 38.1, 42.4 &  392.7,  392.7 & 0   , 0    &  3\\
HOPS-84      & 05:35:26.570 & -05:03:55.12 & 49.1 & 90.8 &  392.8 & I    &  4\\
HOPS-81      & 05:35:27.953 & -05:04:58.15 & 1.2 & 40.1 &  392.8 & 0    &  1\\
HOPS-78      & 05:35:25.823 & -05:05:43.65 & 8.9 & 38.1 &  392.8 & 0    &  6\\
HOPS-75      & 05:35:26.658 & -05:06:10.29 & 4.0 & 67.9 &  392.8 & 0    &  6\\
HOPS-73      & 05:35:27.704 & -05:07:03.50 & 1.7 & 43.0 &  392.8 & 0    &  1\\
HOPS-394     & 05:35:23.926 & -05:07:53.47 & 6.6 & 45.5 &  392.8 & 0    &  8\\
HOPS-350     & 05:35:30.203 & -05:08:18.85 & 0.6 & 57.3 &  392.8 & I    &  0\\
HOPS-68      & 05:35:24.299 & -05:08:30.73 & 5.7 & 100.6 &  392.8 & I    &  8\\
HOPS-370     & 05:35:27.629 & -05:09:33.48 & 360.9 & 71.5 &  392.8 & I    & 10\\
HOPS-108     & 05:35:27.074 & -05:10:00.37 & 38.3 & 38.5 &  392.8 & 0    & 11\\
HOPS-60      & 05:35:23.328 & -05:12:03.06 & 21.9 & 54.1 &  392.8 & 0    &  2\\
HOPS-409     & 05:35:21.400 & -05:13:17.50 & 8.2 & 28.4 &  392.8 & 0    &  4\\
HOPS-56      & 05:35:19.466 & -05:15:32.72 & 23.3 & 48.1 &  392.8 & 0    &  8\\
OMC1N-1      & 05:35:17.750 & -05:18:45000 & \nodata & \nodata &  392.8 & \nodata &  3\\
OMC1N-2-3    & 05:35:17.061 & -05:19:21.48 & \nodata & \nodata &  392.8 & \nodata &  6\\
OMC1N-4-5    & 05:35:16.018 & -05:20:08.65 & \nodata & \nodata &  392.8 & \nodata &  8\\
OMC1N-6-7-8  & 05:35:16.712 & -05:20:42.17 & \nodata & \nodata &  392.8 & \nodata & 11\\
HOPS-53      & 05:33:57.374 & -05:23:30.40 & 26.4 & 45.9 &  390.5 & 0    &  1\\
HOPS-50      & 05:34:40.908 & -05:31:44.39 & 4.2 & 51.4 &  391.5 & 0    &  1\\
HOPS-44      & 05:35:10.574 & -05:35:06.32 & 1.7 & 43.8 &  391.8 & 0    &  0\\
HOPS-43      & 05:35:04.504 & -05:35:14.35 & 3.3 & 75.0 &  391.7 & I    &  1\\
HOPS-40      & 05:35:08.514 & -05:35:59.38 & 2.7 & 38.1 &  391.6 & 0    &  1\\
HOPS-38      & +05:35:04.71 & -05:37:12.28 & 0.2 & 58.5 &  391.4 & 0    &  0\\
HOPS-32      & 05:34:35.451 & -05:39:59.11 & 2.0 & 58.9 &  390.6 & 0    &  2\\
HOPS-28      & 05:34:47.292 & -05:41:55.86 & 0.5 & 46.3 &  390.6 & 0    &  2\\
HOPS-20      & 05:33:30.712 & -05:50:41.02 & 1.2 & 94.8 &  389.1 & I    &  2\\
HOPS-18      & 05:35:05.491 & -05:51:54.39 & 1.4 & 71.8 &  389.2 & I    &  2\\
HOPS-12      & 05:35:08.602 & -05:55:54.26 & 7.3 & 42.0 &  388.6 & 0    &  3\\
HOPS-11      & 05:35:13.409 & -05:57:58.10 & 9.0 & 48.8 &  388.3 & 0    &  1\\
HOPS-10      & 05:35:09.005 & -05:58:27.55 & 3.3 & 46.2 &  388.2 & 0    &  1\\
HOPS-198     & 05:35:22.176 & -06:13:06.24 & 0.9 & 61.4 &  386.0 & 0    &  1\\
HOPS-182     & 05:36:18.832 & -06:22:10.23 & 71.1 & 51.9 &  385.1 & 0    &  5\\
HOPS-173-380 & 05:36:25.565 & -06:25:03.23 & 0.9 & 60.2 &  384.9 & 0    &  5\\
HOPS-186     & 05:35:47.278 & -06:26:14.74 & 0.5 & 72.3 &  384.3 & I    &  1\\
HOPS-188     & 05:35:29.821 & -06:26:58.16 & 18.8 & 103.3 &  384.2 & I    &  1\\
HOPS-164     & 05:37:00.454 & -06:37:10.48 & 0.6 & 50.0 &  385.0 & 0    &  1\\
HOPS-171     & 05:36:17.199 & -06:38:01.60 & 1.9 & 61.8 &  383.4 & 0    &  1\\
HOPS-169     & 05:36:36.123 & -06:38:51.90 & 3.9 & 32.5 &  384.0 & 0    &  1\\
HOPS-168     & 05:36:18.933 & -06:45:22.71 & 48.1 & 54.0 &  383.3 & 0    &  3\\
HOPS-203     & 05:36:22.839 & -06:46:06.20 & 20.4 & 43.7 &  383.5 & 0    &  4\\
HOPS-160     & 05:37:51.041 & -06:47:20.40 & 1.4 & 80.4 &  387.3 & I    &  1\\
HOPS-355     & 05:37:17.080 & -06:49:49.33 & 1.2 & 44.9 &  385.8 & 0    &  1\\
HOPS-376     & 05:38:18.149 & -07:02:26.26 & 217.9 & 492.0 &  388.8 & Flat &  1\\
HOPS-153     & 05:37:57.012 & -07:06:56.48 & 4.4 & 39.4 &  387.9 & 0    &  2\\
HOPS-152     & 05:37:58.757 & -07:07:25.32 & 0.7 & 53.8 &  388.0 & 0    &  2\\
HOPS-133     & 05:39:05.834 & -07:10:39.39 & 3.3 & 74.6 &  393.1 & I    &  2\\
HOPS-121-123 & 05:39:33.481 & -07:23:00.60 & 0.4, \nodata & 50.1, \nodata &  399.0,  399.0 & 0   , \nodata &  1\\
HOPS-408     & 05:39:30.749 & -07:23:59.38 & 0.5 & 37.9 &  398.9 & 0    &  1\\
HOPS-395     & 05:39:16.998 & -07:24:26.64 & 0.5 & 31.7 &  397.2 & 0    &  2\\
HOPS-124     & 05:39:19.984 & -07:26:11.18 & 58.3 & 44.8 &  398.0 & 0    &  2\\
HOPS-290     & 05:39:57.413 & -07:29:33.39 & 1.8 & 47.3 &  405.5 & 0    &  2\\
HOPS-288     & 05:39:55.944 & -07:30:27.97 & 135.5 & 48.6 &  405.5 & 0    &  3\\
HOPS-254     & 05:41:24.516 & -07:55:07.28 & 5.9 & 114.7 &  430.4 & I    &  1\\
HOPS-247     & 05:41:26.221 & -07:56:51.61 & 3.1 & 42.8 &  430.9 & 0    &  1\\
HOPS-234     & 05:41:49.949 & -08:01:26.50 & 2.3 & 79.8 &  432.7 & I    &  1\\
HOPS-405     & 05:40:58.466 & -08:05:36.09 & 1.6 & 35.0 &  429.3 & 0    &  1\\
HOPS-243-244 & 05:41:01.789 & -08:06:23.35 & 0.4, 1.4 & 50.8, 127.3 &  430.0,  429.9 & 0   , I    &  1\\
HOPS-256     & 05:40:45.256 & -08:06:42.15 & 0.1 & 72.4 &  427.7 & 0    &  1\\
HOPS-250     & 05:40:48.841 & -08:06:57.24 & 6.8 & 69.4 &  428.5 & 0    &  2\\
HOPS-397     & 05:42:48.875 & -08:16:10.70 & 1.7 & 46.1 &  431.7 & 0    &  2\\
HOPS-224     & 05:41:32.025 & -08:40:09.73 & 3.0 & 48.6 &  440.3 & 0    &  2\\
HOPS-206     & 05:43:07.260 & -08:44:31.09 & 2.3 & 65.1 &  435.2 & 0    &  1\\

\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Targeted Field Detection Summary}

\tablehead{\colhead{Sample} & \colhead{ALMA 0.87~mm}& \colhead{ALMA 0.87~mm} & \colhead{VLA 9~mm}& \colhead{VLA 9~mm} \\
                           &\colhead {Targeted}   & \colhead{Detected}     & \colhead{Targeted} & \colhead{Detected}
}
\startdata
Class 0       &  94 & 86 (125) & 88 & 76 (122)\\
Class I       & 128 & 109 (130) & 10 & 10 (43)\\
Flat Spectrum & 103 & 91  (118) & \nodata      & \nodata (26)  \\
OMC1N         & \nodata & \nodata (\nodata) & 4 & 4 (16)\\
Other         &   3 & 0  & \nodata & \nodata (25)\\
\hline
Total         & 328 & 286 (379) & 102  & 90 (232)\\
\enddata
\tablecomments{The numbers listed refer whether or not a source was detected in
apparent association with the HOPS protostar
targeted. The numbers in parentheses refer to the number of continuum
sources detected toward protostars in a given category. For OMC1N, we only targeted this 
region with 4 VLA fields and detected sources in all 4 fields. See Section 3.1 for
further details on the detection statistics.}
\end{deluxetable}

\begin{longrotatetable}
\begin{deluxetable}{lllllllllllll}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{ALMA Source Properties}

\tablehead{\colhead{Source} & \colhead{RA}      & \colhead{Dec.}      & \colhead{ALMA Field}     & \colhead{$\Delta\phi_{A}$}  &  \colhead{VLA Field} & \colhead{$\Delta\phi_{V}$} &\colhead{Class}      & \colhead{F$_{\nu}$} & \colhead{Peak F$_{\nu}$} & \colhead{RMS} & \colhead{Decon. Size} & \colhead{Decon. PA}\\
                            & \colhead{(J2000)} & \colhead{(J2000)}   &                          & \colhead{(\arcsec)}            &                      & \colhead{(\arcsec)}          &                     & \colhead{(mJy)}      & \colhead{(mJy~bm$^{-1}$)} & \colhead{(mJy)}      & \colhead{(\arcsec)}    & \colhead{(\degr)}         
}
\startdata
HH270VLA1-A & 05:51:34.587 & +02:56:46.01 & HH270VLA1 & 1.1 & HH270VLA1 & 2.3 & 0    & 18.90$\pm$0.68 & 14.79 & 0.32 & 0.08$\times$0.03 & 143.9\\
HH270VLA1-B & 05:51:34.600 & +02:56:45.88 & HH270VLA1 & 0.9 & HH270VLA1 & 2.2 & 0    & 17.71$\pm$0.73 & 12.90 & 0.32 & 0.10$\times$0.04 & 141.2\\
HH270mms1-B & 05:51:22.632 & +02:56:06.80 & HH270mms1 & 0.1 & HH270mms  & 13.4 & I    & 9.57$\pm$2.56 & 7.06 & 1.06 & 0.08$\times$0.07 & 2.7\\
HH270mms1-A & 05:51:22.717 & +02:56:04.98 & HH270mms1 & 2.2 & HH270mms  & 11.7 & I    & 258.94$\pm$5.25 & 68.77 & 1.11 & 0.27$\times$0.14 & 87.4\\
HH270mms2  & 05:51:22.572 & +02:55:43.16 & HH270mms2 & 0.4 & HH270mms  & 10.3 & Flat & 75.44$\pm$2.17 & 14.20 & 0.38 & 0.25$\times$0.20 & 47.3\\
HH111MMS-B & 05:51:46.066 & +02:48:30.80 & HH111mms  & 2.8 & HH111mms  & 3.0 & I    & 25.44$\pm$4.56 & 21.91 & 2.43 & 0.07$\times$0.04 & 146.2\\
HH111MMS-A & 05:51:46.253 & +02:48:29.65 & HH111mms  & 0.2 & HH111mms  & 0.0 & I    & 694.09$\pm$15.68 & 101.69 & 2.28 & 0.55$\times$0.17 & 7.6\\
HOPS-367   & 05:54:36.287 & +01:53:54.06 & HOPS-367  & 0.4 & None      & \nodata & I    & 1.01$\pm$0.21 & 0.94 & 0.22 & \nodata & \nodata\\
HOPS-7     & 05:54:20.057 & +01:50:42.64 & HOPS-7    & 0.2 & HOPS-7    & 0.2 & 0    & 44.49$\pm$1.21 & 15.08 & 0.31 & 0.26$\times$0.07 & 154.8\\
HOPS-6     & \nodata & \nodata & HOPS-6    & 0.0 & None      & \nodata & I    & $\leq$0.67 & $\leq$0.67 & 0.22 & \nodata & \nodata\\
HOPS-5     & 05:54:32.163 & +01:48:07.08 & HOPS-5    & 0.1 & None      & \nodata & I    & 44.43$\pm$1.17 & 17.34 & 0.32 & 0.19$\times$0.09 & 12.6\\
HOPS-4     & 05:54:53.789 & +01:47:09.70 & HOPS-4    & 0.4 & None      & \nodata & I    & 4.30$\pm$0.59 & 2.88 & 0.23 & 0.12$\times$0.08 & 12.6\\
HOPS-354   & 05:54:24.262 & +01:44:19.91 & HOPS-354  & 0.5 & HOPS-354  & 0.5 & 0    & 54.97$\pm$1.08 & 39.97 & 0.45 & 0.08$\times$0.07 & 158.6\\
HOPS-3     & 05:54:56.963 & +01:42:56.23 & HOPS-3    & 0.1 & None      & \nodata & Flat & 39.49$\pm$1.46 & 9.28 & 0.28 & 0.41$\times$0.09 & 36.8\\
HOPS-2     & 05:54:09.137 & +01:42:51.70 & HOPS-2    & 0.3 & None      & \nodata & I    & 8.95$\pm$0.52 & 7.11 & 0.24 & 0.07$\times$0.04 & 162.4\\
HOPS-1     & 05:54:12.347 & +01:42:35.48 & HOPS-1    & 0.2 & HOPS-1    & 0.2 & I    & 14.09$\pm$0.53 & 11.71 & 0.26 & 0.06$\times$0.03 & 2.5\\
HOPS-346   & \nodata & \nodata & HOPS-346  & 0.0 & None      & \nodata & Flat & $\leq$0.67 & $\leq$6.69 & 0.22 & \nodata & \nodata\\
HOPS-345   & 05:47:38.966 & +00:38:36.21 & HOPS-345  & 0.2 & None      & \nodata & I    & 68.33$\pm$1.90 & 18.27 & 0.35 & 0.34$\times$0.13 & 81.8\\
HOPS-406   & 05:47:43.434 & +00:38:21.31 & HOPS-406  & 1.6 & HOPS-406  & 1.6 & 0    & 15.47$\pm$0.69 & 8.17 & 0.21 & 0.14$\times$0.11 & 64.2\\
HOPS-344   & 05:47:24.735 & +00:37:34.83 & HOPS-344  & 0.4 & None      & \nodata & I    & 5.92$\pm$0.89 & 1.70 & 0.23 & 0.38$\times$0.04 & 66.3\\
HOPS-343   & 05:47:59.041 & +00:35:32.83 & HOPS-343  & 0.2 & HOPS-343  & 0.2 & I    & 6.88$\pm$0.72 & 3.85 & 0.23 & 0.15$\times$0.11 & 120.8\\
HOPS-342   & 05:47:57.108 & +00:35:27.12 & HOPS-342  & 0.4 & HOPS-343  & 29.4 & I    & 1.33$\pm$0.21 & 0.95 & 0.22 & \nodata & \nodata\\
HOPS-404   & 05:48:07.714 & +00:33:51.83 & HOPS-404  & 1.3 & HOPS-404  & 1.3 & 0    & 306.36$\pm$6.16 & 99.49 & 1.49 & 0.16$\times$0.16 & 144.2\\
HOPS-340   & 05:47:01.311 & +00:26:23.04 & HOPS-340  & 1.6 & HOPS-340-341 & 3.7 & 0    & 57.35$\pm$0.95 & 36.01 & 0.37 & 0.11$\times$0.07 & 99.7\\
HOPS-341   & 05:47:00.914 & +00:26:21.49 & HOPS-341  & 1.4 & HOPS-340-341 & 2.5 & 0    & 27.97$\pm$1.06 & 15.58 & 0.35 & 0.15$\times$0.09 & 145.8\\
HOPS-338-B & 05:46:57.302 & +00:23:57.97 & HOPS-338  & 7.8 & HOPS-338  & 7.8 & 0    & 46.14$\pm$1.20 & 9.36 & 0.41 & 0.42$\times$0.08 & 9.1\\
HOPS-338-A & 05:46:57.356 & +00:23:50.43 & HOPS-338  & 0.3 & HOPS-338  & 0.3 & 0    & 9.34$\pm$0.51 & 7.31 & 0.24 & 0.07$\times$0.04 & 15.6\\
HOPS-337   & 05:46:55.092 & +00:23:34.55 & HOPS-337  & 0.1 & HOPS-338  & 37.2 & I    & 30.44$\pm$0.76 & 20.72 & 0.32 & 0.09$\times$0.05 & 45.6\\
HOPS-336   & 05:46:02.278 & +00:23:30.60 & HOPS-336  & 0.1 & None      & \nodata & I    & 1.12$\pm$0.22 & 1.00 & 0.22 & \nodata & \nodata\\
HOPS-393   & 05:46:42.485 & +00:23:01.13 & HOPS-393  & 0.2 & None      & \nodata & I    & 4.96$\pm$0.62 & 3.07 & 0.23 & 0.15$\times$0.05 & 32.8\\
HOPS-335   & \nodata & \nodata & HOPS-335  & 0.0 & None      & \nodata & I    & $\leq$0.68 & $\leq$0.68 & 0.22 & \nodata & \nodata\\
HOPS-366-B & 05:47:04.009 & +00:22:10.45 & HOPS-366  & 0.4 & HOPS-361  & 29.9 & I    & 16.94$\pm$0.84 & 15.13 & 0.41 & 0.06$\times$0.03 & 62.6\\
HOPS-366-A & 05:47:04.003 & +00:22:10.33 & HOPS-366  & 0.4 & HOPS-361  & 29.8 & I    & 38.37$\pm$0.85 & 31.89 & 0.41 & 0.06$\times$0.04 & 67.2\\
HOPS-361-G-A & 05:47:05.367 & +00:21:50.53 & HOPS-361  & 11.7 & HOPS-361  & 11.7 & 0    & 31.59$\pm$1.24 & 27.55 & 4.54 & \nodata & \nodata\\
HOPS-361-G-B & 05:47:05.451 & +00:21:50.08 & HOPS-361  & 12.4 & HOPS-361  & 12.4 & 0    & 18.99$\pm$1.24 & 15.46 & 5.50 & \nodata & \nodata\\
HOPS-361-C & 05:47:04.631 & +00:21:47.85 & HOPS-361  & 5.4 & HOPS-361  & 5.4 & 0    & 883.40$\pm$9.15 & 99.37 & 1.61 & 0.47$\times$0.19 & 130.1\\
HOPS-361-B & 05:47:04.755 & +00:21:45.45 & HOPS-361  & 2.6 & HOPS-361  & 2.6 & 0    & 94.38$\pm$2.56 & 78.13 & 1.32 & 0.06$\times$0.05 & 174.4\\
HOPS-361-A & 05:47:04.783 & +00:21:42.86 & HOPS-361  & 0.1 & HOPS-361  & 0.1 & 0    & 606.35$\pm$6.28 & 148.91 & 1.24 & 0.26$\times$0.15 & 14.4\\
HOPS-361-E & 05:47:04.624 & +00:21:41.30 & HOPS-361  & 2.8 & HOPS-361  & 2.7 & 0    & 29.41$\pm$4.23 & 14.35 & 1.33 & 0.15$\times$0.11 & 111.9\\
HOPS-361-F & 05:47:04.967 & +00:21:40.74 & HOPS-361  & 3.6 & HOPS-361  & 3.6 & 0    & 6.63$\pm$1.24 & 5.76 & 1.39 & \nodata & \nodata\\
HOPS-361-D & 05:47:04.317 & +00:21:38.04 & HOPS-361  & 8.4 & HOPS-361  & 8.4 & 0    & 71.27$\pm$4.34 & 29.47 & 2.33 & 0.17$\times$0.09 & 43.1\\
HOPS-392   & 05:46:16.505 & +00:21:35.75 & HOPS-392  & 0.5 & None      & \nodata & 0    & 1.68$\pm$0.23 & 1.47 & 0.23 & \nodata & \nodata\\
HOPS-334   & \nodata & \nodata & HOPS-334  & 0.0 & None      & \nodata & Flat & $\leq$0.70 & $\leq$0.70 & 0.23 & \nodata & \nodata\\
HOPS-347   & 05:47:15.947 & +00:21:22.89 & HOPS-347  & 1.2 & HOPS-347  & 1.2 & 0    & 22.19$\pm$0.72 & 13.77 & 0.28 & 0.12$\times$0.04 & 43.0\\
HOPS-365   & 05:47:10.613 & +00:21:13.71 & HOPS-365  & 0.4 & None      & \nodata & I    & 128.03$\pm$2.34 & 70.26 & 0.81 & 0.11$\times$0.10 & 101.4\\
HOPS-359   & 05:47:24.840 & +00:20:59.39 & HOPS-359  & 0.7 & HOPS-359  & 0.7 & 0    & 139.95$\pm$3.18 & 54.47 & 0.75 & 0.17$\times$0.15 & 3.6\\
HOPS-333   & \nodata & \nodata & HOPS-333  & 0.0 & HOPS-359  & 28.9 & Flat & $\leq$0.64 & $\leq$0.64 & 0.21 & \nodata & \nodata\\
HOPS-391   & \nodata & \nodata & HOPS-391  & 0.0 & HOPS-347  & 35.2 & 0    & $\leq$0.65 & $\leq$0.65 & 0.22 & \nodata & \nodata\\
HOPS-390   & 05:47:32.455 & +00:20:21.64 & HOPS-390  & 0.3 & HOPS-390  & 0.3 & 0    & 110.82$\pm$2.67 & 16.32 & 0.43 & 0.47$\times$0.12 & 15.8\\
HOPS-364-B & 05:47:36.554 & +00:20:06.00 & HOPS-364  & 0.3 & None      & \nodata & I    & 16.18$\pm$1.34 & 11.50 & 0.55 & 0.05$\times$0.03 & 8.4\\
HOPS-364-A & 05:47:36.563 & +00:20:05.92 & HOPS-364  & 0.3 & None      & \nodata & I    & 95.47$\pm$1.99 & 37.59 & 0.55 & 0.10$\times$0.06 & 177.7\\
HOPS-331   & 05:46:28.337 & +00:19:49.33 & HOPS-331  & 0.3 & HOPS-407  & 22.4 & Flat & 22.39$\pm$0.66 & 15.96 & 0.28 & 0.07$\times$0.06 & 30.0\\
HOPS-407   & 05:46:28.251 & +00:19:27.96 & HOPS-407  & 1.0 & HOPS-407  & 1.0 & 0    & 62.20$\pm$1.76 & 24.43 & 0.43 & 0.18$\times$0.14 & 173.6\\
HOPS-329   & 05:47:01.601 & +00:17:58.92 & HOPS-329  & 0.1 & None      & \nodata & I    & 4.96$\pm$0.88 & 2.64 & 0.24 & 0.16$\times$0.11 & 18.6\\
HOPS-326   & 05:46:39.554 & +00:04:16.87 & HOPS-326  & 0.5 & HOPS-326  & 0.5 & 0    & 1.65$\pm$0.21 & 1.40 & 0.21 & \nodata & \nodata\\
HOPS-325   & 05:46:39.199 & +00:01:12.31 & HOPS-325  & 2.8 & HOPS-325  & 2.8 & 0    & 80.10$\pm$1.46 & 48.84 & 0.56 & 0.10$\times$0.09 & 119.0\\
HOPS-363-A & 05:46:43.122 & +00:00:52.35 & HOPS-363  & 0.1 & None      & \nodata & Flat & 29.62$\pm$0.72 & 21.34 & 0.32 & 0.08$\times$0.05 & 25.7\\
HOPS-363-B & 05:46:43.132 & +00:00:52.25 & HOPS-363  & 0.3 & None      & \nodata & Flat & 2.16$\pm$0.31 & 3.03 & 0.32 & \nodata & \nodata\\
HOPS-324   & 05:46:37.566 & +00:00:33.83 & HOPS-324  & 0.4 & HOPS-325  & 48.3 & I    & 2.71$\pm$0.24 & 2.06 & 0.24 & \nodata & \nodata\\
HOPS-389-B & 05:46:46.604 & +00:00:29.52 & HOPS-389  & 6.8 & HOPS-389  & 6.8 & 0    & 4.79$\pm$0.33 & 3.97 & 0.39 & 0.06$\times$0.03 & 33.4\\
HOPS-389-A & 05:46:47.019 & +00:00:27.07 & HOPS-389  & 0.1 & HOPS-389  & 0.1 & 0    & 19.72$\pm$0.67 & 12.88 & 0.26 & 0.10$\times$0.07 & 50.1\\
HOPS-323-A & 05:46:47.697 & +00:00:25.27 & HOPS-323  & 0.1 & HOPS-389  & 10.3 & I    & 44.48$\pm$0.75 & 34.10 & 0.34 & 0.07$\times$0.05 & 30.9\\
HOPS-323-B & 05:46:47.667 & +00:00:24.81 & HOPS-323  & 0.6 & HOPS-389  & 9.9 & I    & 81.35$\pm$1.48 & 23.04 & 0.34 & 0.30$\times$0.08 & 50.7\\
HOPS-322   & 05:46:46.517 & +00:00:16.09 & HOPS-322  & 0.4 & HOPS-389  & 13.3 & I    & 19.99$\pm$0.72 & 9.67 & 0.24 & 0.17$\times$0.06 & 105.8\\
HOPS-321   & 05:46:33.172 & +00:00:02.03 & HOPS-321  & 0.2 & HOPS-321  & 0.2 & I    & 5.38$\pm$1.32 & 1.29 & 0.23 & 0.30$\times$0.22 & 59.1\\
HOPS-403   & 05:46:27.906 & -00:00:52.15 & HOPS-403  & 2.9 & HOPS-403  & 2.9 & 0    & 584.08$\pm$12.81 & 41.61 & 1.42 & 0.39$\times$0.38 & 64.0\\
HOPS-373-A & 05:46:31.099 & -00:02:33.02 & HOPS-373  & 6.6 & HOPS-373  & 6.6 & 0    & 103.83$\pm$1.63 & 35.34 & 0.52 & 0.19$\times$0.17 & 135.8\\
HOPS-373-B & 05:46:30.905 & -00:02:35.19 & HOPS-373  & 3.3 & HOPS-373  & 3.3 & 0    & 92.21$\pm$0.95 & 60.28 & 0.39 & 0.10$\times$0.09 & 144.3\\
HOPS-320   & 05:46:14.212 & -00:05:26.81 & HOPS-320  & 0.1 & None      & \nodata & I    & 5.68$\pm$0.76 & 2.91 & 0.22 & 0.17$\times$0.12 & 56.2\\
HOPS-388   & 05:46:13.140 & -00:06:04.90 & HOPS-388  & 0.4 & None      & \nodata & Flat & 209.34$\pm$4.42 & 55.53 & 0.89 & 0.20$\times$0.19 & 130.5\\
HOPS-319   & \nodata & \nodata & HOPS-319  & 0.0 & None      & \nodata & I    & $\leq$0.61 & $\leq$0.61 & 0.21 & \nodata & \nodata\\
HOPS-318   & 05:46:13.521 & -00:08:55.93 & HOPS-318  & 0.7 & None      & \nodata & Flat & 1.45$\pm$0.22 & 1.10 & 0.22 & \nodata & \nodata\\
HOPS-386-C & 05:46:08.923 & -00:09:56.12 & HOPS-386  & 9.1 & HOPS-317  & 42.7 & I    & 30.89$\pm$1.01 & 16.83 & 0.74 & 0.16$\times$0.06 & 125.6\\
HOPS-387-A & 05:46:07.838 & -00:09:59.59 & HOPS-387  & 1.3 & HOPS-317  & 40.5 & I    & 111.89$\pm$1.50 & 32.56 & 0.33 & 0.27$\times$0.11 & 42.9\\
HOPS-386-B & 05:46:08.429 & -00:10:00.52 & HOPS-386  & 2.4 & HOPS-317  & 38.1 & I    & 39.83$\pm$3.26 & 3.40 & 0.37 & 0.45$\times$0.31 & 68.3\\
HOPS-387-B & 05:46:07.856 & -00:10:01.30 & HOPS-387  & 0.5 & HOPS-317  & 38.8 & I    & 29.84$\pm$0.82 & 19.16 & 0.33 & 0.10$\times$0.06 & 76.2\\
HOPS-386-A & 05:46:08.487 & -00:10:03.05 & HOPS-386  & 0.4 & HOPS-317  & 35.5 & I    & 102.94$\pm$0.95 & 60.51 & 0.35 & 0.12$\times$0.07 & 56.8\\
HOPS-317-A & 05:46:08.597 & -00:10:38.49 & HOPS-317  & 0.1 & HOPS-317  & 0.1 & 0    & 65.69$\pm$2.27 & 41.37 & 0.84 & 0.10$\times$0.09 & 48.3\\
HOPS-317-B & 05:46:08.376 & -00:10:43.65 & HOPS-317  & 6.0 & HOPS-317  & 6.0 & 0    & 1348.63$\pm$13.06 & 57.41 & 1.15 & 0.74$\times$0.52 & 92.2\\
HOPS-402   & 05:46:10.031 & -00:12:16.88 & HOPS-402  & 0.9 & HOPS-402  & 0.9 & 0    & 419.42$\pm$9.81 & 35.46 & 1.09 & 0.43$\times$0.29 & 58.7\\
HOPS-401   & 05:46:07.724 & -00:12:21.25 & HOPS-401  & 1.2 & HOPS-401  & 1.2 & 0    & 128.94$\pm$2.93 & 40.06 & 0.63 & 0.21$\times$0.16 & 176.9\\
HOPS-316   & \nodata & \nodata & HOPS-316  & 0.0 & HOPS-316-358 & 2.8 & 0    & $\leq$0.78 & $\leq$0.78 & 0.26 & \nodata & \nodata\\
HOPS-358-A & 05:46:07.257 & -00:13:30.22 & HOPS-358  & 0.5 & HOPS-316-358 & 4.5 & 0    & 223.77$\pm$2.06 & 48.69 & 0.42 & 0.38$\times$0.10 & 81.2\\
HOPS-358-B & 05:46:07.331 & -00:13:43.50 & HOPS-358  & 13.7 & HOPS-316-358 & 17.8 & 0    & 416.33$\pm$2.89 & 65.76 & 2.74 & 0.29$\times$0.27 & 127.0\\
HOPS-385   & 05:46:04.775 & -00:14:16.68 & HOPS-385  & 0.4 & None      & \nodata & Flat & 67.34$\pm$1.26 & 45.92 & 0.52 & 0.08$\times$0.07 & 6.1\\
HOPS-315   & 05:46:03.635 & -00:14:49.56 & HOPS-315  & 0.4 & None      & \nodata & I    & 145.38$\pm$2.77 & 67.37 & 0.82 & 0.13$\times$0.12 & 165.0\\
HH212mms   & 05:43:51.408 & -01:02:53.16 & HH212mms  & 0.0 & HH212mms  & 0.3 & 0    & 186.00$\pm$4.13 & 68.41 & 1.10 & 0.22$\times$0.10 & 118.6\\
HOPS-312-A & 05:43:05.690 & -01:15:54.59 & HOPS-312  & 0.4 & HOPS-312  & 0.4 & 0    & 24.11$\pm$0.65 & 18.57 & 0.30 & 0.07$\times$0.05 & 117.8\\
HOPS-312-B & 05:43:05.705 & -01:15:54.83 & HOPS-312  & 0.6 & HOPS-312  & 0.5 & 0    & 9.37$\pm$0.67 & 6.98 & 0.30 & 0.08$\times$0.05 & 139.9\\
HOPS-400-A & 05:42:45.246 & -01:16:13.62 & HOPS-400  & 0.6 & HOPS-400  & 0.6 & 0    & 123.09$\pm$5.49 & 59.74 & 1.54 & 0.14$\times$0.13 & 100.2\\
HOPS-400-B & 05:42:45.257 & -01:16:14.03 & HOPS-400  & 0.4 & HOPS-400  & 0.4 & 0    & 602.79$\pm$16.49 & 38.24 & 1.53 & 0.44$\times$0.41 & 18.5\\
HOPS-311   & 05:43:03.056 & -01:16:29.32 & HOPS-311  & 0.5 & None      & \nodata & Flat & 68.19$\pm$1.56 & 25.92 & 0.41 & 0.17$\times$0.11 & 43.2\\
HOPS-310   & 05:42:27.677 & -01:20:01.33 & HOPS-310  & 0.3 & HOPS-310  & 0.3 & 0    & 473.56$\pm$9.55 & 99.70 & 1.68 & 0.29$\times$0.15 & 45.7\\
HOPS-305   & 05:41:45.386 & -01:51:56.82 & HOPS-305  & 0.2 & None      & \nodata & Flat & 39.97$\pm$1.12 & 17.90 & 0.32 & 0.13$\times$0.12 & 51.6\\
HOPS-357-B & 05:41:39.143 & -01:52:07.29 & HOPS-357  & 0.7 & None      & \nodata & Flat & 29.63$\pm$1.62 & 23.94 & 0.78 & 0.06$\times$0.04 & 23.2\\
HOPS-357-A & 05:41:39.128 & -01:52:07.45 & HOPS-357  & 0.5 & None      & \nodata & Flat & 121.81$\pm$2.37 & 62.40 & 0.78 & 0.12$\times$0.09 & 30.2\\
2M05414483-0154357 & 05:41:44.842 & -01:54:35.98 & HOPS-384  & 14.6 & HOPS-384  & 14.6 & None & 68.48$\pm$1.82 & 34.27 & 5.56 & 0.14$\times$0.08 & 93.9\\
HOPS-384-B & 05:41:44.016 & -01:54:43.14 & HOPS-384  & 2.2 & HOPS-384  & 2.2 & 0    & 127.66$\pm$5.41 & 13.90 & 0.64 & 0.73$\times$0.18 & 34.9\\
HOPS-384-A & 05:41:44.135 & -01:54:46.06 & HOPS-384  & 1.2 & HOPS-384  & 1.2 & 0    & 200.18$\pm$1.60 & 130.08 & 0.62 & 0.10$\times$0.07 & 60.2\\
HOPS-384-C & 05:41:44.252 & -01:54:55.53 & HOPS-384  & 10.7 & HOPS-384  & 10.7 & 0    & 41.48$\pm$2.91 & 13.58 & 1.77 & 0.21$\times$0.17 & 62.6\\
HOPS-304-A & 05:41:45.954 & -01:56:26.59 & HOPS-304  & 0.5 & None      & \nodata & Flat & 24.59$\pm$0.64 & 20.66 & 0.32 & 0.05$\times$0.04 & 37.7\\
HOPS-304-B & 05:41:45.912 & -01:56:26.80 & HOPS-304  & 0.8 & None      & \nodata & Flat & 13.10$\pm$0.59 & 12.04 & 0.32 & 0.04$\times$0.03 & 133.2\\
HOPS-303   & 05:42:02.649 & -02:07:45.98 & HOPS-303  & 0.5 & HOPS-303  & 0.6 & 0    & 199.12$\pm$4.30 & 46.30 & 0.77 & 0.24$\times$0.19 & 164.0\\
HOPS-299   & 05:41:44.610 & -02:16:06.63 & HOPS-299  & 0.5 & None      & \nodata & I    & 5.00$\pm$0.86 & 3.27 & 0.31 & 0.13$\times$0.09 & 135.2\\
HOPS-300   & 05:41:24.212 & -02:16:06.66 & HOPS-300  & 0.2 & None      & \nodata & I    & 5.19$\pm$0.56 & 3.64 & 0.22 & 0.10$\times$0.08 & 101.7\\
HOPS-298-A & 05:41:37.192 & -02:17:17.35 & HOPS-298  & 0.4 & None      & \nodata & I    & 278.64$\pm$5.82 & 95.06 & 1.40 & 0.19$\times$0.12 & 3.1\\
HOPS-298-B & 05:41:37.040 & -02:17:18.01 & HOPS-298  & 2.2 & None      & \nodata & I    & 85.83$\pm$4.29 & 43.83 & 1.46 & 0.11$\times$0.11 & 15.4\\
HOPS-297   & 05:41:23.294 & -02:17:35.79 & HOPS-297  & 0.3 & HOPS-399  & 40.9 & I    & 3.05$\pm$0.66 & 1.61 & 0.21 & 0.19$\times$0.07 & 173.2\\
HOPS-399   & 05:41:24.932 & -02:18:06.68 & HOPS-399  & 1.8 & HOPS-399  & 1.8 & 0    & 290.39$\pm$6.27 & 104.00 & 1.48 & 0.19$\times$0.15 & 143.6\\
HOPS-372   & 05:41:26.370 & -02:18:20.18 & HOPS-372  & 0.5 & HOPS-372  & 0.5 & 0    & 20.46$\pm$0.80 & 12.91 & 0.29 & 0.10$\times$0.08 & 116.2\\
HOPS-398   & 05:41:29.414 & -02:21:16.42 & HOPS-398  & 0.7 & HOPS-398  & 0.7 & 0    & 234.84$\pm$5.17 & 64.07 & 0.98 & 0.22$\times$0.19 & 10.6\\
HOPS-295   & 05:41:28.961 & -02:23:19.56 & HOPS-295  & 0.3 & None      & \nodata & I    & 3.48$\pm$0.39 & 3.44 & 0.22 & \nodata & \nodata\\
HOPS-294   & 05:40:51.733 & -02:26:49.02 & HOPS-294  & 0.5 & None      & \nodata & Flat & 2.79$\pm$0.49 & 2.05 & 0.22 & 0.11$\times$0.01 & 6.3\\
HOPS-107   & 05:35:23.353 & -04:40:10.29 & HOPS-107  & 0.2 & None      & \nodata & Flat & 37.85$\pm$0.76 & 26.50 & 0.33 & 0.08$\times$0.05 & 120.5\\
HOPS-105   & 05:35:32.299 & -04:46:48.44 & HOPS-105  & 0.2 & None      & \nodata & Flat & 3.72$\pm$0.84 & 2.04 & 0.29 & 0.14$\times$0.10 & 27.1\\
HOPS-102   & 05:34:35.168 & -04:52:17.96 & HOPS-102  & 0.2 & None      & \nodata & I    & 36.59$\pm$1.48 & 5.27 & 0.25 & 0.47$\times$0.10 & 108.9\\
S13-021010 & \nodata & \nodata & S13-021010 & 0.0 & None      & \nodata & None & $\leq$0.72 & $\leq$0.72 & 0.24 & \nodata & \nodata\\
HOPS-100   & \nodata & \nodata & HOPS-100  & 0.0 & None      & \nodata & I    & $\leq$0.63 & $\leq$0.63 & 0.21 & \nodata & \nodata\\
HOPS-99    & 05:34:29.468 & -04:55:30.25 & HOPS-99   & 0.6 & HOPS-99   & 0.6 & 0    & 13.04$\pm$0.65 & 8.38 & 0.24 & 0.10$\times$0.07 & 27.3\\
HOPS-96    & 05:35:29.718 & -04:58:48.60 & HOPS-96   & 0.2 & HOPS-96   & 0.2 & 0    & 208.90$\pm$3.60 & 90.57 & 1.05 & 0.12$\times$0.11 & 134.6\\
HOPS-383   & 05:35:29.785 & -04:59:50.41 & HOPS-383  & 0.8 & HOPS-383  & 0.8 & 0    & 158.83$\pm$3.12 & 54.88 & 0.78 & 0.18$\times$0.12 & 49.7\\
HOPS-95    & 05:35:34.205 & -04:59:52.41 & HOPS-95   & 0.2 & HOPS-95   & 0.2 & 0    & 16.14$\pm$0.66 & 9.84 & 0.24 & 0.11$\times$0.06 & 36.2\\
HOPS-94    & \nodata & \nodata & HOPS-94   & 0.3 & HOPS-94   & 0.3 & I    & $\leq$1.00 & $\leq$1.00 & 0.22 & \nodata & \nodata\\
HOPS-93    & 05:35:15.048 & -05:00:08.05 & HOPS-93   & 0.3 & HOPS-94   & 17.5 & I    & 46.99$\pm$1.29 & 12.56 & 0.29 & 0.30$\times$0.07 & 121.8\\
HOPS-92-A-A & 05:35:18.337 & -05:00:32.94 & HOPS-92   & 0.3 & HOPS-91   & 19.9 & Flat & 129.22$\pm$3.27 & 60.78 & 1.00 & 0.11$\times$0.10 & 140.8\\
HOPS-92-A-B & 05:35:18.328 & -05:00:33.18 & HOPS-92   & 0.3 & HOPS-91   & 19.7 & Flat & 4.36$\pm$1.00 & 3.54 & 1.00 & \nodata & \nodata\\
HOPS-92-B  & 05:35:18.270 & -05:00:33.92 & HOPS-92   & 1.2 & HOPS-91   & 19.5 & Flat & 171.83$\pm$4.21 & 57.53 & 1.01 & 0.17$\times$0.12 & 174.1\\
HOPS-91    & 05:35:18.925 & -05:00:51.11 & HOPS-91   & 0.3 & HOPS-91   & 0.3 & 0    & 31.58$\pm$1.57 & 6.52 & 0.24 & 0.26$\times$0.20 & 54.4\\
HOPS-90    & 05:35:34.492 & -05:00:52.34 & HOPS-90   & 0.4 & None      & \nodata & Flat & 3.93$\pm$0.77 & 1.79 & 0.21 & 0.19$\times$0.11 & 110.4\\
HOPS-89    & 05:35:19.975 & -05:01:02.56 & HOPS-89   & 0.3 & HOPS-91   & 19.7 & Flat & 22.90$\pm$0.71 & 13.32 & 0.26 & 0.12$\times$0.05 & 82.4\\
HOPS-88    & 05:35:22.471 & -05:01:14.31 & HOPS-88   & 0.6 & HOPS-87-88 & 11.7 & 0    & 141.98$\pm$2.46 & 79.73 & 0.83 & 0.10$\times$0.09 & 166.9\\
HOPS-87    & 05:35:23.420 & -05:01:30.54 & HOPS-87   & 2.0 & HOPS-87-88 & 10.1 & 0    & 1587.40$\pm$33.47 & 134.58 & 3.45 & 0.36$\times$0.35 & 11.1\\
HOPS-86-A  & 05:35:23.654 & -05:01:40.26 & HOPS-86   & 0.1 & HOPS-87-88 & 19.7 & I    & 25.94$\pm$3.30 & 8.48 & 0.75 & 0.17$\times$0.15 & 0.5\\
HOPS-86-B  & 05:35:23.733 & -05:01:48.13 & HOPS-86   & 8.0 & HOPS-87-88 & 27.0 & I    & 59.35$\pm$2.64 & 25.23 & 1.31 & 0.13$\times$0.12 & 7.2\\
HOPS-85-A  & 05:35:28.189 & -05:03:41.20 & HOPS-85   & 0.3 & HOPS-84   & 27.9 & Flat & 29.76$\pm$1.14 & 19.68 & 0.45 & 0.05$\times$0.04 & 123.9\\
HOPS-85-B  & 05:35:28.193 & -05:03:41.29 & HOPS-85   & 0.4 & HOPS-84   & 27.9 & Flat & 20.90$\pm$0.85 & 18.45 & 0.45 & 0.03$\times$0.01 & 66.0\\
HOPS-84-A  & 05:35:26.560 & -05:03:55.12 & HOPS-84   & 0.1 & HOPS-84   & 0.1 & I    & 436.20$\pm$8.17 & 104.77 & 1.60 & 0.26$\times$0.12 & 167.5\\
HOPS-84-B  & 05:35:26.537 & -05:03:55.73 & HOPS-84   & 0.8 & HOPS-84   & 0.8 & I    & 25.09$\pm$3.69 & 18.01 & 1.61 & 0.09$\times$0.03 & 166.2\\
HOPS-82    & 05:35:19.740 & -05:04:54.50 & HOPS-82   & 0.2 & None      & \nodata & Flat & 6.16$\pm$0.49 & 4.96 & 0.23 & 0.06$\times$0.04 & 90.9\\
HOPS-81    & 05:35:28.019 & -05:04:57.35 & HOPS-81   & 1.3 & HOPS-81   & 1.3 & 0    & 64.33$\pm$1.15 & 39.90 & 0.44 & 0.10$\times$0.06 & 122.0\\
HOPS-80    & 05:35:25.183 & -05:05:09.37 & HOPS-80   & 0.1 & HOPS-78   & 35.6 & Flat & 14.86$\pm$1.22 & 2.90 & 0.21 & 0.27$\times$0.21 & 155.3\\
HOPS-78-A  & 05:35:25.966 & -05:05:43.33 & HOPS-78   & 2.1 & HOPS-78   & 2.2 & 0    & 322.44$\pm$3.44 & 45.69 & 0.55 & 0.44$\times$0.14 & 171.1\\
HOPS-78-B  & 05:35:26.148 & -05:05:45.80 & HOPS-78   & 5.3 & HOPS-78   & 5.3 & 0    & 8.53$\pm$1.12 & 6.77 & 0.67 & 0.05$\times$0.05 & 179.4\\
HOPS-77-B  & 05:35:31.470 & -05:05:46.10 & HOPS-77   & 1.5 & None      & \nodata & Flat & 1.42$\pm$0.24 & 1.44 & 0.24 & \nodata & \nodata\\
HOPS-78-C  & 05:35:26.181 & -05:05:47.12 & HOPS-78   & 6.4 & HOPS-78   & 6.4 & 0    & 9.34$\pm$1.80 & 4.49 & 0.75 & 0.17$\times$0.08 & 131.9\\
HOPS-77-A-A & 05:35:31.539 & -05:05:47.33 & HOPS-77   & 0.1 & None      & \nodata & Flat & 6.38$\pm$0.24 & 5.90 & 0.24 & \nodata & \nodata\\
HOPS-77-A-B & 05:35:31.545 & -05:05:47.40 & HOPS-77   & 0.2 & None      & \nodata & Flat & 5.30$\pm$0.24 & 5.33 & 0.24 & \nodata & \nodata\\
HOPS-78-D  & 05:35:25.920 & -05:05:47.70 & HOPS-78   & 4.3 & HOPS-78   & 4.3 & 0    & 6.57$\pm$1.48 & 3.34 & 0.62 & 0.15$\times$0.03 & 175.4\\
HOPS-76    & 05:35:25.763 & -05:05:58.13 & HOPS-76   & 0.3 & HOPS-78   & 14.5 & I    & 13.14$\pm$0.47 & 10.96 & 0.23 & 0.05$\times$0.04 & 57.6\\
HOPS-75-A  & 05:35:26.680 & -05:06:10.51 & HOPS-75   & 0.4 & HOPS-75   & 0.4 & 0    & 16.07$\pm$0.52 & 13.31 & 0.25 & 0.06$\times$0.04 & 156.1\\
HOPS-75-B  & 05:35:26.678 & -05:06:10.76 & HOPS-75   & 0.6 & HOPS-75   & 0.6 & 0    & 1.92$\pm$0.27 & 1.36 & 0.25 & \nodata & \nodata\\
HOPS-74    & 05:35:24.874 & -05:06:21.58 & HOPS-74   & 0.3 & HOPS-75   & 28.9 & Flat & 42.05$\pm$0.95 & 21.98 & 0.32 & 0.12$\times$0.08 & 126.7\\
HOPS-73    & 05:35:27.699 & -05:07:04.32 & HOPS-73   & 0.8 & HOPS-73   & 0.8 & 0    & 10.40$\pm$1.14 & 3.56 & 0.23 & 0.19$\times$0.16 & 60.9\\
HOPS-72    & 05:35:25.724 & -05:07:46.24 & HOPS-71   & 11.2 & HOPS-394  & 27.8 & None & 16.71$\pm$0.84 & 10.06 & 1.01 & 0.11$\times$0.06 & 101.5\\
HOPS-394-A & 05:35:24.046 & -05:07:52.11 & HOPS-394  & 2.2 & HOPS-394  & 2.3 & 0    & 21.52$\pm$1.38 & 7.07 & 0.30 & 0.25$\times$0.13 & 80.7\\
HOPS-394-B & 05:35:24.867 & -05:07:54.64 & HOPS-71   & 11.4 & HOPS-394  & 14.1 & 0    & 9.88$\pm$0.32 & 8.00 & 1.05 & \nodata & \nodata\\
HOPS-71-B  & 05:35:25.541 & -05:07:56.84 & HOPS-71   & 1.1 & HOPS-394  & 24.4 & I    & 5.46$\pm$1.59 & 1.37 & 0.32 & 0.29$\times$0.12 & 82.4\\
HOPS-71-A  & 05:35:25.582 & -05:07:57.64 & HOPS-71   & 0.5 & HOPS-394  & 25.1 & I    & 130.08$\pm$1.12 & 52.67 & 0.31 & 0.19$\times$0.07 & 123.0\\
HOPS-70-B-B & 05:35:22.570 & -05:08:00.32 & HOPS-70   & 5.1 & HOPS-394  & 21.4 & Flat & 7.89$\pm$0.53 & 6.43 & 0.32 & 0.07$\times$0.03 & 51.2\\
HOPS-70-B-A & \nodata & \nodata & HOPS-70   & 4.6 & HOPS-394  & 21.6 & Flat & $\leq$0.77 & $\leq$0.77 & 0.31 & \nodata & \nodata\\
HOPS-70-C  & 05:35:21.938 & -05:08:04.58 & HOPS-70   & 7.1 & HOPS-394  & 31.7 & Flat & 8.63$\pm$0.84 & 3.77 & 0.40 & 0.17$\times$0.07 & 78.3\\
HOPS-70-A-B & 05:35:22.426 & -05:08:05.03 & HOPS-70   & 0.3 & HOPS-394  & 25.2 & Flat & 3.37$\pm$0.54 & 2.73 & 0.26 & \nodata & \nodata\\
HOPS-70-A-A & 05:35:22.406 & -05:08:05.14 & HOPS-70   & 0.4 & HOPS-394  & 25.5 & Flat & 35.89$\pm$0.54 & 28.45 & 0.26 & 0.05$\times$0.05 & 13.4\\
HOPS-350   & \nodata & \nodata & HOPS-350  & 0.0 & HOPS-350  & 0.0 & I    & $\leq$0.70 & $\leq$0.70 & 0.23 & \nodata & \nodata\\
HOPS-68    & 05:35:24.299 & -05:08:30.74 & HOPS-68   & 0.2 & HOPS-68   & 0.0 & I    & 88.22$\pm$1.59 & 52.05 & 0.55 & 0.10$\times$0.09 & 3.6\\
HOPS-66-B  & 05:35:26.927 & -05:09:22.43 & HOPS-66   & 2.5 & HOPS-370  & 15.2 & Flat & 34.62$\pm$1.10 & 12.56 & 0.29 & 0.17$\times$0.12 & 165.8\\
HOPS-66-A  & 05:35:26.857 & -05:09:24.40 & HOPS-66   & 0.3 & HOPS-370  & 14.7 & Flat & 43.31$\pm$0.57 & 35.97 & 0.28 & 0.05$\times$0.04 & 47.0\\
HOPS-370   & 05:35:27.634 & -05:09:34.42 & HOPS-370  & 1.0 & HOPS-370  & 1.0 & I    & 533.28$\pm$10.05 & 109.89 & 1.99 & 0.34$\times$0.11 & 109.7\\
HOPS-65    & 05:35:21.576 & -05:09:38.85 & HOPS-65   & 0.4 & None      & \nodata & I    & 83.91$\pm$3.20 & 4.26 & 0.28 & 0.99$\times$0.28 & 171.4\\
2MJ05352746-0509441 & 05:35:27.472 & -05:09:44.14 & HOPS-370  & 10.9 & HOPS-370  & 10.9 & II   & 9.07$\pm$1.79 & 6.37 & 2.33 & \nodata & \nodata\\
HOPS-64    & 05:35:26.998 & -05:09:54.08 & HOPS-108  & 6.4 & HOPS-108  & 6.4 & I    & 33.47$\pm$0.76 & 20.37 & 0.41 & 0.10$\times$0.07 & 119.3\\
HOPS-108   & 05:35:27.086 & -05:10:00.06 & HOPS-108  & 0.4 & HOPS-108  & 0.4 & 0    & 62.63$\pm$0.98 & 27.67 & 0.29 & 0.12$\times$0.12 & 105.7\\
VLA16      & 05:35:26.824 & -05:10:05.62 & HOPS-108  & 6.4 & HOPS-108  & 6.4 & None & 6.66$\pm$0.81 & 4.24 & 0.41 & 0.10$\times$0.08 & 164.8\\
VLA15      & 05:35:26.410 & -05:10:05.94 & HOPS-108  & 11.4 & HOPS-108  & 11.4 & None & 122.94$\pm$1.65 & 20.48 & 0.96 & 0.41$\times$0.11 & 87.3\\
OMC2-FIR4-ALMA1 & 05:35:26.785 & -05:10:08.83 & HOPS-369  & 8.8 & HOPS-108  & 9.5 & None & 5.57$\pm$0.73 & 3.30 & 0.53 & 0.14$\times$0.04 & 110.5\\
HOPS-369   & 05:35:26.969 & -05:10:17.27 & HOPS-369  & 0.1 & HOPS-108  & 17.0 & Flat & 26.11$\pm$0.53 & 22.40 & 0.27 & 0.05$\times$0.04 & 21.3\\
HOPS-368   & 05:35:24.725 & -05:10:30.08 & HOPS-368  & 0.1 & HOPS-108  & 46.0 & I    & 135.91$\pm$2.62 & 60.96 & 0.76 & 0.19$\times$0.08 & 105.2\\
HOPS-60    & 05:35:23.287 & -05:12:03.41 & HOPS-60   & 0.7 & HOPS-60   & 0.7 & 0    & 336.12$\pm$5.98 & 112.76 & 1.45 & 0.19$\times$0.11 & 159.0\\
HOPS-59-B  & 05:35:20.134 & -05:13:13.31 & HOPS-59   & 2.2 & HOPS-409  & 19.4 & Flat & 7.25$\pm$1.93 & 6.90 & 1.11 & \nodata & \nodata\\
HOPS-59-A  & 05:35:20.151 & -05:13:15.70 & HOPS-59   & 0.2 & HOPS-409  & 18.7 & Flat & 309.07$\pm$6.00 & 60.71 & 1.06 & 0.25$\times$0.16 & 91.8\\
HOPS-409   & 05:35:21.363 & -05:13:17.83 & HOPS-409  & 0.6 & HOPS-409  & 0.6 & 0    & 185.41$\pm$1.90 & 39.27 & 0.36 & 0.34$\times$0.12 & 115.8\\
HOPS-58    & 05:35:18.523 & -05:13:38.34 & HOPS-58   & 0.3 & HOPS-409  & 47.8 & Flat & 111.07$\pm$2.23 & 36.68 & 0.52 & 0.16$\times$0.14 & 172.4\\
HOPS-57-A  & 05:35:19.887 & -05:15:08.18 & HOPS-57   & 0.8 & HOPS-56   & 25.3 & Flat & 131.13$\pm$2.62 & 39.42 & 0.57 & 0.23$\times$0.12 & 43.0\\
HOPS-57-B  & 05:35:19.833 & -05:15:09.03 & HOPS-57   & 0.5 & HOPS-56   & 24.3 & Flat & 10.96$\pm$1.17 & 8.71 & 0.56 & 0.06$\times$0.03 & 74.0\\
HOPS-56-A-C & 05:35:19.481 & -05:15:32.81 & HOPS-56   & 0.3 & HOPS-56   & 0.2 & 0    & 2.77$\pm$0.26 & 2.26 & 0.26 & \nodata & \nodata\\
HOPS-56-A-B & 05:35:19.470 & -05:15:32.96 & HOPS-56   & 0.3 & HOPS-56   & 0.3 & 0    & 2.32$\pm$0.26 & 1.61 & 0.26 & \nodata & \nodata\\
HOPS-56-A-A & 05:35:19.482 & -05:15:33.08 & HOPS-56   & 0.4 & HOPS-56   & 0.4 & 0    & 12.08$\pm$0.58 & 9.51 & 0.26 & 0.07$\times$0.05 & 43.2\\
V2358Ori   & 05:35:19.811 & -05:15:35.20 & HOPS-56   & 5.7 & HOPS-56   & 5.7 & None & 2.72$\pm$0.54 & 2.17 & 0.35 & \nodata & \nodata\\
HOPS-56-B  & 05:35:19.420 & -05:15:38.29 & HOPS-56   & 5.6 & HOPS-56   & 5.6 & 0    & 129.68$\pm$3.77 & 5.21 & 0.35 & 0.79$\times$0.39 & 61.1\\
HOPS-53    & 05:33:57.395 & -05:23:29.99 & HOPS-53   & 0.5 & HOPS-53   & 0.5 & 0    & 78.13$\pm$1.25 & 60.53 & 0.57 & 0.07$\times$0.05 & 128.7\\
HOPS-50    & 05:34:40.914 & -05:31:44.71 & HOPS-50   & 0.3 & HOPS-50   & 0.3 & 0    & 240.58$\pm$4.62 & 60.46 & 0.90 & 0.25$\times$0.13 & 68.3\\
HOPS-49    & 05:34:48.885 & -05:31:45.79 & HOPS-49   & 0.2 & None      & \nodata & I    & 13.13$\pm$0.72 & 6.35 & 0.23 & 0.17$\times$0.04 & 27.1\\
HOPS-47    & 05:33:45.882 & -05:32:58.12 & HOPS-47   & 0.2 & None      & \nodata & Flat & 6.08$\pm$0.79 & 2.37 & 0.21 & 0.21$\times$0.11 & 158.5\\
HOPS-45-A  & 05:35:06.457 & -05:33:34.98 & HOPS-45   & 0.1 & None      & \nodata & Flat & 39.09$\pm$0.84 & 28.29 & 0.37 & 0.08$\times$0.04 & 29.0\\
HOPS-45-B  & 05:35:06.454 & -05:33:35.28 & HOPS-45   & 0.2 & None      & \nodata & Flat & 22.57$\pm$0.76 & 18.58 & 0.37 & 0.05$\times$0.04 & 146.8\\
HOPS-44    & 05:35:10.591 & -05:35:06.26 & HOPS-44   & 0.3 & HOPS-44   & 0.3 & 0    & 3.48$\pm$0.70 & 1.99 & 0.22 & 0.15$\times$0.10 & 101.5\\
HOPS-43    & 05:35:04.503 & -05:35:14.78 & HOPS-43   & 0.4 & HOPS-43   & 0.4 & I    & 4.59$\pm$0.69 & 2.43 & 0.21 & 0.17$\times$0.10 & 120.2\\
HOPS-42    & 05:35:05.061 & -05:35:40.79 & HOPS-42   & 0.3 & HOPS-43   & 27.7 & I    & 48.73$\pm$1.51 & 9.84 & 0.27 & 0.40$\times$0.10 & 106.2\\
HOPS-41    & 05:34:29.463 & -05:35:42.80 & HOPS-41   & 0.4 & None      & \nodata & I    & 25.98$\pm$0.56 & 23.02 & 0.29 & 0.04$\times$0.03 & 45.5\\
HOPS-40    & 05:35:08.440 & -05:35:58.57 & HOPS-40   & 1.4 & HOPS-40   & 1.4 & 0    & 8.14$\pm$0.69 & 4.81 & 0.23 & 0.14$\times$0.07 & 76.1\\
HOPS-38    & \nodata & \nodata & HOPS-38   & 0.0 & HOPS-38   & 0.0 & 0    & $\leq$0.65 & $\leq$0.65 & 0.22 & \nodata & \nodata\\
HOPS-36    & 05:34:26.453 & -05:37:40.75 & HOPS-36   & 0.4 & None      & \nodata & Flat & 40.16$\pm$0.95 & 19.85 & 0.31 & 0.13$\times$0.07 & 155.4\\
HOPS-382   & \nodata & \nodata & HOPS-382  & 0.0 & None      & \nodata & I    & $\leq$0.70 & $\leq$0.70 & 0.23 & \nodata & \nodata\\
HOPS-33    & \nodata & \nodata & HOPS-33   & 0.0 & None      & \nodata & Flat & $\leq$0.64 & $\leq$0.64 & 0.21 & \nodata & \nodata\\
HOPS-32-A  & 05:34:35.454 & -05:39:59.33 & HOPS-32   & 0.2 & HOPS-32   & 0.2 & 0    & 22.20$\pm$0.72 & 13.76 & 0.27 & 0.11$\times$0.06 & 52.5\\
HOPS-32-B  & 05:34:35.432 & -05:39:59.58 & HOPS-32   & 0.6 & HOPS-32   & 0.5 & 0    & 13.97$\pm$1.01 & 6.30 & 0.27 & 0.15$\times$0.11 & 68.5\\
HOPS-30    & 05:34:44.055 & -05:41:25.84 & HOPS-30   & 0.1 & HOPS-28   & 56.9 & I    & 115.09$\pm$2.02 & 56.27 & 0.64 & 0.13$\times$0.08 & 139.9\\
HOPS-29    & 05:34:49.043 & -05:41:42.40 & HOPS-29   & 0.2 & HOPS-28   & 29.4 & I    & 28.58$\pm$0.67 & 20.79 & 0.29 & 0.07$\times$0.06 & 172.5\\
HOPS-28-A  & 05:34:47.320 & -05:41:56.08 & HOPS-28   & 0.5 & HOPS-28   & 0.5 & 0    & 10.08$\pm$0.73 & 4.57 & 0.23 & 0.16$\times$0.06 & 54.0\\
HOPS-28-B  & 05:34:47.303 & -05:41:56.29 & HOPS-28   & 0.5 & HOPS-28   & 0.5 & 0    & 2.62$\pm$0.48 & 2.21 & 0.23 & 0.08$\times$0.01 & 67.3\\
HOPS-24    & \nodata & \nodata & HOPS-24   & 0.0 & None      & \nodata & I    & $\leq$0.62 & $\leq$0.62 & 0.20 & \nodata & \nodata\\
HOPS-20-B  & \nodata & \nodata & HOPS-20   & 0.2 & HOPS-20   & 0.2 & I    & $\leq$0.70 & $\leq$0.70 & 0.23 & \nodata & \nodata\\
HOPS-20-A  & 05:33:30.704 & -05:50:41.29 & HOPS-20   & 0.3 & HOPS-20   & 0.3 & I    & 6.71$\pm$0.46 & 6.01 & 0.23 & 0.05$\times$0.03 & 59.5\\
HOPS-19    & \nodata & \nodata & HOPS-19   & 0.0 & None      & \nodata & Flat & $\leq$0.63 & $\leq$0.63 & 0.21 & \nodata & \nodata\\
HOPS-18    & 05:35:05.515 & -05:51:54.42 & HOPS-18   & 0.4 & HOPS-18   & 0.4 & I    & 35.09$\pm$1.33 & 12.96 & 0.35 & 0.27$\times$0.07 & 161.4\\
HOPS-17    & 05:35:07.185 & -05:52:06.07 & HOPS-17   & 0.2 & HOPS-18   & 27.9 & I    & 43.93$\pm$1.13 & 17.13 & 0.30 & 0.17$\times$0.10 & 37.2\\
HOPS-15    & 05:36:19.027 & -05:55:25.40 & HOPS-15   & 0.1 & None      & \nodata & Flat & 4.58$\pm$0.60 & 2.97 & 0.22 & 0.11$\times$0.06 & 58.7\\
HOPS-16    & 05:35:00.822 & -05:55:26.07 & HOPS-16   & 0.4 & None      & \nodata & Flat & 21.64$\pm$0.67 & 18.93 & 0.35 & 0.05$\times$0.03 & 147.6\\
HOPS-13    & 05:35:24.581 & -05:55:33.74 & HOPS-13   & 0.5 & None      & \nodata & Flat & 3.90$\pm$0.70 & 1.67 & 0.20 & 0.19$\times$0.09 & 30.7\\
HOPS-371   & 05:35:10.419 & -05:55:40.55 & HOPS-371  & 0.3 & HOPS-12   & 30.4 & 0    & 3.66$\pm$0.69 & 2.14 & 0.23 & 0.13$\times$0.10 & 113.4\\
HOPS-12-A  & 05:35:08.631 & -05:55:54.64 & HOPS-12   & 0.6 & HOPS-12   & 0.6 & 0    & 33.16$\pm$0.73 & 27.25 & 0.34 & 0.06$\times$0.05 & 103.3\\
HOPS-12-B-B & 05:35:08.955 & -05:55:54.88 & HOPS-12   & 5.3 & HOPS-12   & 5.3 & 0    & 42.34$\pm$0.82 & 29.60 & 0.43 & 0.09$\times$0.06 & 82.5\\
HOPS-12-B-A & 05:35:08.945 & -05:55:55.03 & HOPS-12   & 5.2 & HOPS-12   & 5.2 & 0    & 59.90$\pm$0.88 & 39.27 & 0.43 & 0.09$\times$0.07 & 76.6\\
S13-006006 & \nodata & \nodata & S13-006006 & 0.0 & None      & \nodata & None & $\leq$0.72 & $\leq$0.72 & 0.24 & \nodata & \nodata\\
HOPS-11    & 05:35:13.424 & -05:57:57.88 & HOPS-11   & 0.3 & HOPS-11   & 0.3 & 0    & 236.58$\pm$4.14 & 96.24 & 1.17 & 0.13$\times$0.12 & 94.4\\
HOPS-10    & 05:35:09.050 & -05:58:26.87 & HOPS-10   & 1.0 & HOPS-10   & 1.0 & 0    & 69.21$\pm$1.33 & 33.18 & 0.43 & 0.14$\times$0.07 & 116.6\\
HOPS-192   & 05:36:32.472 & -06:01:16.45 & HOPS-192  & 0.4 & None      & \nodata & Flat & 36.03$\pm$1.02 & 18.91 & 0.34 & 0.11$\times$0.09 & 31.5\\
HOPS-193-A & 05:36:30.282 & -06:01:17.11 & HOPS-193  & 0.3 & None      & \nodata & I    & 8.81$\pm$0.53 & 7.36 & 0.26 & 0.05$\times$0.04 & 16.5\\
HOPS-193-B & 05:36:30.283 & -06:01:17.37 & HOPS-193  & 0.2 & None      & \nodata & I    & 8.68$\pm$0.52 & 7.34 & 0.26 & 0.05$\times$0.02 & 149.1\\
HOPS-200   & 05:35:33.214 & -06:06:09.62 & HOPS-200  & 0.0 & None      & \nodata & Flat & 73.37$\pm$2.27 & 13.32 & 0.33 & 0.46$\times$0.16 & 84.1\\
HOPS-194   & 05:35:52.027 & -06:10:01.67 & HOPS-194  & 0.4 & None      & \nodata & Flat & 270.49$\pm$5.46 & 81.15 & 1.12 & 0.19$\times$0.17 & 86.5\\
HOPS-191   & 05:36:17.273 & -06:11:11.21 & HOPS-191  & 0.3 & None      & \nodata & I    & 7.93$\pm$0.49 & 6.84 & 0.25 & 0.05$\times$0.02 & 139.2\\
HOPS-198   & 05:35:22.196 & -06:13:06.14 & HOPS-198  & 0.3 & HOPS-198  & 0.3 & 0    & 56.26$\pm$1.64 & 10.41 & 0.32 & 0.41$\times$0.07 & 158.4\\
HOPS-185   & 05:36:36.969 & -06:14:58.78 & HOPS-185  & 0.8 & None      & \nodata & I    & 21.56$\pm$1.13 & 7.24 & 0.26 & 0.27$\times$0.10 & 94.9\\
HOPS-181-B & 05:36:19.655 & -06:22:08.95 & HOPS-181  & 4.1 & HOPS-182  & 12.3 & I    & 19.23$\pm$1.45 & 11.44 & 0.59 & 0.11$\times$0.08 & 139.7\\
HOPS-182-A & 05:36:18.795 & -06:22:10.21 & HOPS-182  & 0.6 & HOPS-182  & 0.5 & 0    & 741.93$\pm$7.97 & 192.97 & 1.63 & 0.21$\times$0.16 & 150.8\\
HOPS-182-B & 05:36:18.775 & -06:22:11.15 & HOPS-182  & 1.3 & HOPS-182  & 1.3 & 0    & 111.17$\pm$4.08 & 71.78 & 1.65 & 0.11$\times$0.06 & 79.4\\
HOPS-181-A & 05:36:19.504 & -06:22:11.99 & HOPS-181  & 0.4 & HOPS-182  & 10.2 & I    & 8.42$\pm$0.95 & 7.70 & 0.51 & \nodata & \nodata\\
HOPS-182-C & 05:36:18.478 & -06:22:13.62 & HOPS-182  & 6.3 & HOPS-182  & 6.3 & 0    & 17.03$\pm$3.44 & 13.77 & 2.29 & 0.07$\times$0.04 & 127.1\\
HOPS-183-B & 05:36:17.912 & -06:22:27.25 & HOPS-183  & 1.1 & HOPS-182  & 21.9 & Flat & 2.10$\pm$0.53 & 1.85 & 0.25 & 0.09$\times$0.03 & 117.6\\
HOPS-183-A & \nodata & \nodata & HOPS-183  & 0.3 & HOPS-182  & 22.7 & Flat & $\leq$0.74 & $\leq$0.74 & 0.24 & \nodata & \nodata\\
HOPS-178   & 05:36:24.622 & -06:22:41.14 & HOPS-178  & 0.3 & None      & \nodata & I    & 43.69$\pm$0.93 & 29.37 & 0.38 & 0.10$\times$0.05 & 60.4\\
HOPS-187   & \nodata & \nodata & HOPS-187  & 0.0 & None      & \nodata & Flat & $\leq$0.60 & $\leq$0.60 & 0.20 & \nodata & \nodata\\
HOPS-179   & 05:36:21.876 & -06:23:29.91 & HOPS-179  & 0.6 & None      & \nodata & Flat & 97.47$\pm$1.95 & 41.18 & 0.55 & 0.13$\times$0.12 & 56.0\\
HOPS-176   & 05:36:23.603 & -06:24:51.48 & HOPS-176  & 0.3 & HOPS-173-380 & 31.5 & Flat & 1.96$\pm$0.75 & 1.35 & 0.32 & 0.18$\times$0.09 & 148.5\\
HOPS-175   & \nodata & \nodata & HOPS-175  & 0.0 & HOPS-173-380 & 23.9 & I    & $\leq$0.63 & $\leq$0.63 & 0.21 & \nodata & \nodata\\
HOPS-174   & 05:36:25.868 & -06:24:58.67 & HOPS-174  & 0.2 & HOPS-173-380 & 6.4 & Flat & 76.96$\pm$1.70 & 26.51 & 0.39 & 0.16$\times$0.15 & 128.1\\
HOPS-380   & \nodata & \nodata & HOPS-380  & 0.0 & HOPS-173-380 & 4.0 & 0    & $\leq$0.72 & $\leq$0.72 & 0.24 & \nodata & \nodata\\
HOPS-173-A & 05:36:26.041 & -06:25:05.09 & HOPS-173  & 0.1 & HOPS-173-380 & 7.3 & 0    & 4.66$\pm$0.66 & 2.98 & 0.25 & 0.11$\times$0.06 & 48.1\\
HOPS-173-B & 05:36:26.051 & -06:25:05.31 & HOPS-173  & 0.3 & HOPS-173-380 & 7.5 & 0    & 2.79$\pm$0.53 & 2.03 & 0.25 & \nodata & \nodata\\
HOPS-199   & 05:34:39.887 & -06:25:14.02 & HOPS-199  & 0.4 & None      & \nodata & Flat & 32.34$\pm$2.33 & 3.95 & 0.26 & 0.91$\times$0.14 & 38.7\\
HOPS-186   & 05:35:47.306 & -06:26:14.71 & HOPS-186  & 0.4 & HOPS-186  & 0.4 & I    & 56.63$\pm$1.86 & 8.00 & 0.30 & 0.51$\times$0.10 & 132.3\\
HOPS-189   & 05:35:30.921 & -06:26:32.00 & HOPS-189  & 0.4 & HOPS-188  & 30.9 & I    & 5.33$\pm$0.57 & 3.93 & 0.25 & 0.08$\times$0.05 & 31.2\\
HOPS-188   & 05:35:29.844 & -06:26:58.13 & HOPS-188  & 0.4 & HOPS-188  & 0.4 & I    & 677.58$\pm$14.17 & 100.84 & 1.87 & 0.38$\times$0.22 & 75.0\\
HOPS-190   & \nodata & \nodata & HOPS-190  & 0.0 & HOPS-188  & 20.1 & I    & $\leq$0.71 & $\leq$0.71 & 0.23 & \nodata & \nodata\\
HOPS-172   & 05:36:19.463 & -06:29:06.91 & HOPS-172  & 0.3 & None      & \nodata & I    & 11.06$\pm$0.71 & 5.89 & 0.23 & 0.12$\times$0.08 & 105.2\\
HOPS-379   & \nodata & \nodata & HOPS-379  & 0.0 & None      & \nodata & I    & $\leq$0.68 & $\leq$0.68 & 0.22 & \nodata & \nodata\\
HOPS-170-B & 05:36:41.322 & -06:33:59.26 & HOPS-170  & 0.8 & None      & \nodata & Flat & 49.73$\pm$1.66 & 21.89 & 0.46 & 0.13$\times$0.12 & 144.6\\
HOPS-170-A & 05:36:41.368 & -06:34:00.75 & HOPS-170  & 0.9 & None      & \nodata & Flat & 72.40$\pm$1.82 & 27.77 & 0.46 & 0.14$\times$0.14 & 167.0\\
HOPS-197   & 05:34:15.897 & -06:34:32.66 & HOPS-197  & 0.2 & None      & \nodata & Flat & 4.29$\pm$0.57 & 3.36 & 0.25 & 0.06$\times$0.06 & 21.8\\
HOPS-177   & 05:35:50.017 & -06:34:53.47 & HOPS-177  & 0.1 & None      & \nodata & I    & 2.81$\pm$0.75 & 2.02 & 0.33 & 0.19$\times$0.03 & 26.4\\
HOPS-163-B & 05:37:17.329 & -06:36:18.10 & HOPS-163  & 0.7 & None      & \nodata & I    & 1.70$\pm$0.25 & 1.49 & 0.26 & \nodata & \nodata\\
HOPS-163-A & 05:37:17.277 & -06:36:18.19 & HOPS-163  & 0.0 & None      & \nodata & I    & 78.06$\pm$3.30 & 2.43 & 0.26 & 0.79$\times$0.28 & 60.4\\
HOPS-164   & 05:37:00.425 & -06:37:10.89 & HOPS-164  & 0.6 & HOPS-164  & 0.6 & 0    & 105.50$\pm$2.24 & 29.12 & 0.46 & 0.22$\times$0.14 & 150.8\\
HOPS-171   & 05:36:17.208 & -06:38:01.51 & HOPS-171  & 0.2 & HOPS-171  & 0.2 & 0    & 30.64$\pm$1.07 & 7.87 & 0.26 & 0.30$\times$0.05 & 111.2\\
HOPS-169   & 05:36:36.160 & -06:38:54.35 & HOPS-169  & 2.5 & HOPS-169  & 2.5 & 0    & 166.18$\pm$3.38 & 69.53 & 0.93 & 0.17$\times$0.13 & 61.5\\
HOPS-166   & 05:36:25.131 & -06:44:41.83 & HOPS-166  & 0.1 & None      & \nodata & Flat & 239.25$\pm$4.45 & 75.16 & 1.00 & 0.16$\times$0.15 & 92.9\\
HOPS-168-B & 05:36:18.952 & -06:45:23.48 & HOPS-168  & 0.8 & HOPS-168  & 0.8 & 0    & 42.05$\pm$3.05 & 20.76 & 0.95 & 0.13$\times$0.09 & 127.1\\
HOPS-168-A & 05:36:18.941 & -06:45:23.58 & HOPS-168  & 0.9 & HOPS-168  & 0.9 & 0    & 140.11$\pm$2.27 & 97.73 & 0.95 & 0.07$\times$0.06 & 72.8\\
HOPS-167   & 05:36:19.808 & -06:46:00.82 & HOPS-167  & 0.2 & HOPS-168  & 40.3 & Flat & 2.07$\pm$0.40 & 1.81 & 0.21 & 0.05$\times$0.02 & 84.1\\
HOPS-203-A & 05:36:22.865 & -06:46:06.63 & HOPS-203  & 0.6 & HOPS-203  & 0.6 & 0    & 61.73$\pm$1.10 & 28.57 & 0.34 & 0.18$\times$0.07 & 50.2\\
HOPS-203-B & 05:36:22.862 & -06:46:06.75 & HOPS-203  & 0.7 & HOPS-203  & 0.7 & 0    & 7.87$\pm$0.33 & 20.91 & 0.34 & \nodata & \nodata\\
HOPS-203-C & 05:36:22.898 & -06:46:09.47 & HOPS-203  & 3.4 & HOPS-203  & 3.4 & 0    & 74.08$\pm$0.84 & 48.34 & 0.37 & 0.10$\times$0.06 & 175.4\\
HOPS-165   & 05:36:23.539 & -06:46:14.52 & HOPS-165  & 0.0 & HOPS-203  & 13.3 & I    & 144.88$\pm$3.11 & 35.20 & 0.58 & 0.29$\times$0.12 & 95.2\\
HOPS-378   & \nodata & \nodata & HOPS-378  & 0.0 & None      & \nodata & I    & $\leq$0.71 & $\leq$0.71 & 0.23 & \nodata & \nodata\\
HOPS-159   & 05:37:53.764 & -06:47:17.07 & HOPS-159  & 0.4 & HOPS-160  & 40.7 & Flat & 2.06$\pm$0.49 & 1.51 & 0.20 & \nodata & \nodata\\
HOPS-160   & 05:37:51.056 & -06:47:20.64 & HOPS-160  & 0.3 & HOPS-160  & 0.3 & I    & 21.53$\pm$0.57 & 16.61 & 0.26 & 0.08$\times$0.02 & 70.4\\
S13-038002 & \nodata & \nodata & S13-038002 & 0.0 & None      & \nodata & None & $\leq$0.72 & $\leq$0.72 & 0.24 & \nodata & \nodata\\
HOPS-355   & 05:37:17.123 & -06:49:49.12 & HOPS-355  & 0.7 & HOPS-355  & 0.7 & 0    & 16.26$\pm$0.65 & 11.23 & 0.27 & 0.08$\times$0.07 & 6.4\\
HOPS-147   & \nodata & \nodata & HOPS-147  & 0.0 & None      & \nodata & Flat & $\leq$0.57 & $\leq$0.57 & 0.19 & \nodata & \nodata\\
HOPS-157   & 05:37:56.574 & -06:56:39.47 & HOPS-157  & 0.3 & None      & \nodata & I    & 58.87$\pm$3.32 & 3.13 & 0.24 & 0.53$\times$0.46 & 15.8\\
HOPS-156   & 05:38:03.430 & -06:58:15.89 & HOPS-156  & 0.4 & None      & \nodata & I    & 11.37$\pm$0.57 & 8.02 & 0.24 & 0.08$\times$0.05 & 24.7\\
HOPS-149-B & 05:38:40.472 & -06:58:19.22 & HOPS-149  & 2.5 & None      & \nodata & Flat & 72.82$\pm$3.31 & 32.56 & 1.02 & 0.12$\times$0.11 & 39.6\\
HOPS-149-A & 05:38:40.496 & -06:58:21.99 & HOPS-149  & 0.4 & None      & \nodata & Flat & 289.47$\pm$6.21 & 56.17 & 0.97 & 0.24$\times$0.22 & 49.7\\
HOPS-158-A & 05:37:24.473 & -06:58:32.90 & HOPS-158  & 0.3 & None      & \nodata & Flat & 4.21$\pm$0.45 & 4.12 & 0.23 & 0.05$\times$0.01 & 37.6\\
HOPS-158-B & 05:37:24.480 & -06:58:32.95 & HOPS-158  & 0.4 & None      & \nodata & Flat & 4.39$\pm$0.51 & 3.74 & 0.23 & 0.08$\times$0.02 & 71.1\\
HOPS-154   & 05:38:20.113 & -06:59:04.78 & HOPS-154  & 0.3 & None      & \nodata & I    & 2.86$\pm$0.87 & 1.51 & 0.32 & 0.24$\times$0.11 & 12.3\\
HOPS-148   & 05:38:39.523 & -06:59:30.23 & HOPS-148  & 0.2 & None      & \nodata & I    & 1.63$\pm$0.49 & 1.22 & 0.21 & \nodata & \nodata\\
HOPS-142   & \nodata & \nodata & HOPS-142  & 0.0 & None      & \nodata & I    & $\leq$0.62 & $\leq$0.62 & 0.20 & \nodata & \nodata\\
HOPS-143   & 05:38:46.193 & -07:00:48.47 & HOPS-143  & 0.2 & None      & \nodata & I    & 15.63$\pm$0.48 & 14.04 & 0.25 & 0.05$\times$0.02 & 25.8\\
HOPS-141   & \nodata & \nodata & HOPS-141  & 0.0 & None      & \nodata & Flat & $\leq$0.61 & $\leq$0.61 & 0.20 & \nodata & \nodata\\
HOPS-144   & 05:38:45.024 & -07:01:01.69 & HOPS-144  & 0.2 & None      & \nodata & I    & 18.54$\pm$0.57 & 12.59 & 0.23 & 0.10$\times$0.05 & 101.7\\
HOPS-377   & 05:38:45.536 & -07:01:01.98 & HOPS-377  & 0.2 & None      & \nodata & 0    & 19.77$\pm$0.94 & 8.63 & 0.27 & 0.17$\times$0.09 & 145.2\\
HOPS-145-B & 05:38:43.203 & -07:01:07.39 & HOPS-145  & 11.1 & None      & \nodata & I    & 11.01$\pm$0.76 & 6.05 & 0.76 & 0.11$\times$0.10 & 44.6\\
HOPS-145-A & 05:38:43.851 & -07:01:13.10 & HOPS-145  & 0.2 & None      & \nodata & I    & 35.93$\pm$0.72 & 18.41 & 0.24 & 0.15$\times$0.05 & 40.9\\
HOPS-139   & 05:38:49.626 & -07:01:17.63 & HOPS-139  & 0.2 & None      & \nodata & I    & 20.50$\pm$0.70 & 11.65 & 0.25 & 0.12$\times$0.05 & 28.7\\
HOPS-140-C & 05:38:46.282 & -07:01:51.38 & HOPS-140  & 2.1 & None      & \nodata & I    & 3.68$\pm$0.67 & 2.08 & 0.24 & 0.14$\times$0.06 & 2.8\\
HOPS-140-B & 05:38:46.274 & -07:01:53.62 & HOPS-140  & 0.2 & None      & \nodata & I    & 101.53$\pm$5.91 & 1.54 & 0.23 & 1.54$\times$0.58 & 72.2\\
HOPS-140-A & 05:38:45.717 & -07:01:58.54 & HOPS-140  & 9.8 & None      & \nodata & I    & 32.59$\pm$0.67 & 17.72 & 0.56 & 0.12$\times$0.08 & 178.6\\
HOPS-376   & 05:38:18.099 & -07:02:25.95 & HOPS-376  & 0.8 & HOPS-376  & 0.8 & Flat & 1199.52$\pm$25.55 & 155.66 & 2.88 & 0.37$\times$0.30 & 32.6\\
HOPS-137   & \nodata & \nodata & HOPS-137  & 0.0 & None      & \nodata & 0    & $\leq$0.62 & $\leq$0.62 & 0.20 & \nodata & \nodata\\
HOPS-138-A & 05:38:48.317 & -07:02:43.68 & HOPS-138  & 0.3 & None      & \nodata & 0    & 4.87$\pm$0.63 & 2.62 & 0.21 & 0.14$\times$0.08 & 78.6\\
HOPS-138-B & 05:38:48.338 & -07:02:43.68 & HOPS-138  & 0.3 & None      & \nodata & 0    & 0.97$\pm$0.19 & 0.92 & 0.21 & \nodata & \nodata\\
HOPS-136   & 05:38:46.529 & -07:05:37.41 & HOPS-136  & 0.1 & None      & \nodata & I    & 73.80$\pm$2.46 & 4.73 & 0.26 & 1.20$\times$0.11 & 113.8\\
HOPS-153   & 05:37:57.023 & -07:06:56.27 & HOPS-153  & 0.3 & HOPS-153  & 0.3 & 0    & 148.10$\pm$3.00 & 29.82 & 0.54 & 0.39$\times$0.10 & 32.4\\
HOPS-152   & 05:37:58.748 & -07:07:25.73 & HOPS-152  & 0.4 & HOPS-152  & 0.4 & 0    & 17.17$\pm$0.52 & 14.23 & 0.26 & 0.05$\times$0.04 & 86.0\\
HOPS-150-A & 05:38:07.530 & -07:08:29.01 & HOPS-150  & 0.2 & None      & \nodata & Flat & 22.78$\pm$0.55 & 18.97 & 0.27 & 0.05$\times$0.03 & 135.2\\
HOPS-150-B & 05:38:07.530 & -07:08:32.23 & HOPS-150  & 3.0 & None      & \nodata & Flat & 5.09$\pm$0.74 & 3.15 & 0.30 & 0.09$\times$0.07 & 70.9\\
HOPS-129   & 05:39:11.868 & -07:10:34.88 & HOPS-129  & 0.3 & None      & \nodata & Flat & 54.86$\pm$1.02 & 34.39 & 0.39 & 0.10$\times$0.06 & 44.5\\
HOPS-133   & 05:39:05.834 & -07:10:39.24 & HOPS-133  & 0.1 & HOPS-133  & 0.1 & I    & 14.48$\pm$0.58 & 9.80 & 0.24 & 0.10$\times$0.04 & 6.3\\
HOPS-131   & 05:39:07.579 & -07:10:52.22 & HOPS-131  & 0.2 & HOPS-133  & 29.0 & I    & 16.00$\pm$0.95 & 5.07 & 0.23 & 0.20$\times$0.10 & 12.1\\
HOPS-135   & 05:38:45.328 & -07:10:56.04 & HOPS-135  & 0.2 & None      & \nodata & I    & 49.45$\pm$0.98 & 29.21 & 0.36 & 0.11$\times$0.06 & 24.8\\
HOPS-132   & 05:39:05.371 & -07:11:05.17 & HOPS-132  & 0.2 & HOPS-133  & 26.7 & Flat & 8.34$\pm$0.44 & 7.74 & 0.23 & 0.04$\times$0.02 & 122.9\\
HOPS-134   & 05:38:42.791 & -07:12:43.82 & HOPS-134  & 0.2 & None      & \nodata & Flat & 38.04$\pm$0.72 & 29.81 & 0.33 & 0.06$\times$0.05 & 20.2\\
HOPS-130   & 05:39:02.979 & -07:12:52.20 & HOPS-130  & 0.3 & None      & \nodata & I    & 170.74$\pm$3.63 & 29.64 & 0.50 & 0.46$\times$0.15 & 174.4\\
HOPS-396   & \nodata & \nodata & HOPS-396  & 0.0 & None      & \nodata & 0    & $\leq$0.69 & $\leq$0.69 & 0.23 & \nodata & \nodata\\
HOPS-122   & 05:39:45.139 & -07:19:13.43 & HOPS-122  & 0.2 & None      & \nodata & I    & 7.62$\pm$1.08 & 2.07 & 0.22 & 0.27$\times$0.11 & 9.9\\
HOPS-127   & 05:39:00.972 & -07:20:22.55 & HOPS-127  & 0.5 & None      & \nodata & I    & 8.93$\pm$0.46 & 7.88 & 0.23 & 0.05$\times$0.03 & 36.7\\
HOPS-375   & \nodata & \nodata & HOPS-375  & 0.0 & None      & \nodata & I    & $\leq$0.72 & $\leq$0.72 & 0.24 & \nodata & \nodata\\
HOPS-128-A & 05:38:52.015 & -07:21:05.87 & HOPS-128  & 0.2 & None      & \nodata & Flat & 14.18$\pm$0.58 & 9.15 & 0.23 & 0.10$\times$0.05 & 84.7\\
HOPS-128-B & 05:38:52.378 & -07:21:09.32 & HOPS-128  & 6.4 & None      & \nodata & Flat & 11.37$\pm$0.54 & 7.89 & 0.33 & 0.08$\times$0.06 & 103.7\\
HOPS-123   & 05:39:33.286 & -07:22:57.45 & HOPS-123  & 0.2 & HOPS-121-123 & 4.3 & 0    & 88.23$\pm$2.07 & 21.62 & 0.37 & 0.26$\times$0.15 & 28.8\\
HOPS-121   & \nodata & \nodata & HOPS-121  & 0.0 & HOPS-121-123 & 3.6 & 0    & $\leq$0.64 & $\leq$0.64 & 0.21 & \nodata & \nodata\\
HOPS-119   & 05:39:50.689 & -07:23:30.58 & HOPS-119  & 0.6 & None      & \nodata & Flat & 2.49$\pm$0.63 & 1.37 & 0.21 & 0.18$\times$0.06 & 67.5\\
HOPS-408   & 05:39:30.904 & -07:23:59.67 & HOPS-408  & 2.3 & HOPS-408  & 2.3 & 0    & 90.36$\pm$2.49 & 20.64 & 0.37 & 0.28$\times$0.24 & 157.5\\
HOPS-118   & 05:39:54.605 & -07:24:14.97 & HOPS-118  & 0.3 & None      & \nodata & Flat & 3.39$\pm$0.50 & 2.43 & 0.21 & 0.10$\times$0.06 & 73.7\\
HOPS-117   & 05:39:55.460 & -07:24:19.48 & HOPS-117  & 0.3 & None      & \nodata & Flat & 40.45$\pm$1.66 & 7.77 & 0.25 & 0.37$\times$0.16 & 120.6\\
HOPS-395-A & 05:39:17.092 & -07:24:24.55 & HOPS-395  & 2.5 & HOPS-395  & 2.5 & 0    & 12.19$\pm$0.61 & 19.57 & 0.60 & 0.02$\times$0.02 & 79.9\\
HOPS-395-B & 05:39:17.081 & -07:24:24.57 & HOPS-395  & 2.4 & HOPS-395  & 2.4 & 0    & 4.98$\pm$0.61 & 14.85 & 0.60 & 0.02$\times$0.02 & 79.9\\
HOPS-116   & 05:39:57.912 & -07:25:13.09 & HOPS-116  & 0.3 & None      & \nodata & Flat & 22.62$\pm$0.72 & 12.77 & 0.26 & 0.12$\times$0.06 & 139.8\\
HOPS-114   & 05:40:01.391 & -07:25:38.76 & HOPS-114  & 0.3 & None      & \nodata & I    & 3.75$\pm$0.50 & 2.75 & 0.21 & 0.10$\times$0.06 & 10.5\\
HOPS-115   & 05:39:56.542 & -07:25:51.62 & HOPS-115  & 0.6 & None      & \nodata & Flat & 4.49$\pm$0.51 & 3.28 & 0.21 & 0.10$\times$0.06 & 136.3\\
HOPS-124   & 05:39:19.911 & -07:26:11.23 & HOPS-124  & 1.1 & HOPS-124  & 1.1 & 0    & 1232.89$\pm$25.04 & 130.12 & 3.04 & 0.35$\times$0.25 & 3.3\\
HOPS-120   & 05:39:34.324 & -07:26:11.29 & HOPS-120  & 0.2 & None      & \nodata & Flat & 3.39$\pm$0.66 & 1.94 & 0.20 & 0.16$\times$0.10 & 93.5\\
HOPS-125   & 05:39:19.540 & -07:26:17.13 & HOPS-125  & 2.0 & HOPS-124  & 8.9 & Flat & 13.42$\pm$1.95 & 10.26 & 0.89 & 0.07$\times$0.06 & 133.4\\
HOPS-287   & 05:40:08.789 & -07:27:27.91 & HOPS-287  & 0.3 & None      & \nodata & I    & 102.19$\pm$2.50 & 20.34 & 0.41 & 0.39$\times$0.14 & 58.8\\
HOPS-291   & 05:39:57.954 & -07:28:57.62 & HOPS-291  & 0.2 & HOPS-290  & 36.7 & Flat & 14.55$\pm$0.64 & 9.43 & 0.26 & 0.09$\times$0.06 & 153.7\\
HOPS-290-B & 05:39:57.329 & -07:29:32.71 & HOPS-290  & 1.4 & HOPS-290  & 1.4 & 0    & 69.14$\pm$2.25 & 9.97 & 0.36 & 0.50$\times$0.11 & 137.7\\
HOPS-285   & \nodata & \nodata & HOPS-285  & 0.0 & None      & \nodata & 0    & $\leq$0.70 & $\leq$0.70 & 0.23 & \nodata & \nodata\\
HOPS-290-A & 05:39:57.377 & -07:29:33.10 & HOPS-290  & 0.6 & HOPS-290  & 0.6 & 0    & 27.44$\pm$1.02 & 16.02 & 0.36 & 0.10$\times$0.09 & 8.0\\
HOPS-288-A-A & 05:39:56.001 & -07:30:27.57 & HOPS-288  & 0.9 & HOPS-288  & 0.9 & 0    & 902.37$\pm$19.14 & 107.02 & 2.65 & 0.42$\times$0.18 & 145.6\\
HOPS-288-B & 05:39:56.033 & -07:30:27.96 & HOPS-288  & 1.3 & HOPS-288  & 1.3 & 0    & 156.67$\pm$10.67 & 54.63 & 2.67 & 0.22$\times$0.10 & 121.2\\
HOPS-286   & \nodata & \nodata & HOPS-286  & 0.0 & None      & \nodata & I    & $\leq$0.69 & $\leq$0.69 & 0.23 & \nodata & \nodata\\
HOPS-282-A & 05:40:26.091 & -07:37:32.08 & HOPS-282  & 0.1 & None      & \nodata & I    & 10.65$\pm$0.50 & 9.25 & 0.26 & 0.04$\times$0.03 & 113.4\\
HOPS-282-B & 05:40:26.080 & -07:37:32.10 & HOPS-282  & 0.2 & None      & \nodata & I    & 1.88$\pm$0.44 & 1.94 & 0.26 & \nodata & \nodata\\
HOPS-281-A & 05:40:24.648 & -07:43:08.15 & HOPS-281  & 0.5 & None      & \nodata & Flat & 66.24$\pm$1.27 & 40.04 & 0.48 & 0.09$\times$0.08 & 103.9\\
HOPS-281-B & 05:40:24.600 & -07:43:08.37 & HOPS-281  & 0.3 & None      & \nodata & Flat & 1.28$\pm$0.46 & 1.22 & 0.48 & \nodata & \nodata\\
HOPS-276   & 05:40:42.924 & -07:45:01.98 & HOPS-276  & 0.2 & None      & \nodata & I    & 2.78$\pm$0.44 & 2.60 & 0.25 & \nodata & \nodata\\
HOPS-279   & 05:40:17.806 & -07:48:25.84 & HOPS-279  & 0.3 & None      & \nodata & Flat & 59.31$\pm$1.13 & 38.41 & 0.45 & 0.10$\times$0.05 & 129.5\\
HOPS-280   & 05:40:14.953 & -07:48:48.64 & HOPS-280  & 0.3 & None      & \nodata & I    & 91.72$\pm$1.69 & 49.11 & 0.58 & 0.13$\times$0.07 & 59.4\\
HOPS-275   & 05:40:36.328 & -07:49:07.11 & HOPS-275  & 0.3 & None      & \nodata & I    & 2.92$\pm$0.51 & 2.11 & 0.23 & 0.10$\times$0.03 & 177.2\\
HOPS-271   & \nodata & \nodata & HOPS-271  & 0.0 & None      & \nodata & I    & $\leq$0.69 & $\leq$0.69 & 0.23 & \nodata & \nodata\\
HOPS-267   & 05:41:19.675 & -07:50:41.03 & HOPS-267  & 0.2 & None      & \nodata & I    & 32.05$\pm$0.71 & 25.72 & 0.34 & 0.06$\times$0.04 & 145.7\\
HOPS-278   & 05:40:20.379 & -07:51:15.00 & HOPS-278  & 0.4 & None      & \nodata & I    & 7.34$\pm$0.84 & 3.54 & 0.25 & 0.14$\times$0.10 & 45.9\\
HOPS-265   & 05:41:20.350 & -07:53:10.71 & HOPS-265  & 0.4 & None      & \nodata & Flat & 12.50$\pm$0.75 & 6.93 & 0.25 & 0.10$\times$0.10 & 20.1\\
HOPS-266   & \nodata & \nodata & HOPS-266  & 0.0 & None      & \nodata & Flat & $\leq$0.69 & $\leq$0.69 & 0.23 & \nodata & \nodata\\
HOPS-262   & 05:41:23.979 & -07:53:42.21 & HOPS-262  & 0.3 & None      & \nodata & Flat & 14.67$\pm$0.60 & 10.53 & 0.26 & 0.08$\times$0.07 & 66.7\\
HOPS-263   & 05:41:23.691 & -07:53:46.76 & HOPS-263  & 0.1 & None      & \nodata & I    & 35.74$\pm$1.12 & 11.02 & 0.26 & 0.18$\times$0.15 & 103.9\\
HOPS-253   & 05:41:28.784 & -07:53:51.04 & HOPS-253  & 0.2 & None      & \nodata & Flat & 87.00$\pm$2.05 & 27.03 & 0.43 & 0.19$\times$0.16 & 116.3\\
HOPS-258   & 05:41:24.727 & -07:54:08.51 & HOPS-258  & 0.3 & None      & \nodata & Flat & 46.29$\pm$1.12 & 23.37 & 0.36 & 0.13$\times$0.09 & 128.1\\
HOPS-270   & 05:40:40.560 & -07:54:39.77 & HOPS-270  & 0.4 & None      & \nodata & I    & 1.48$\pm$0.60 & 1.07 & 0.24 & \nodata & \nodata\\
HOPS-274-A & 05:40:20.727 & -07:54:59.79 & HOPS-274  & 0.2 & None      & \nodata & Flat & 1.60$\pm$0.23 & 1.27 & 0.23 & \nodata & \nodata\\
HOPS-274-B & 05:40:20.731 & -07:54:59.99 & HOPS-274  & 0.4 & None      & \nodata & Flat & 1.21$\pm$0.23 & 1.14 & 0.23 & \nodata & \nodata\\
HOPS-254   & 05:41:24.518 & -07:55:07.41 & HOPS-254  & 0.1 & HOPS-254  & 0.1 & I    & 308.89$\pm$6.28 & 68.26 & 1.10 & 0.28$\times$0.16 & 120.3\\
HOPS-374   & 05:41:25.459 & -07:55:18.80 & HOPS-374  & 0.1 & HOPS-254  & 18.1 & 0    & 2.45$\pm$0.65 & 1.50 & 0.24 & 0.17$\times$0.05 & 89.9\\
HOPS-261-A & 05:41:18.889 & -07:55:28.57 & HOPS-261  & 0.5 & None      & \nodata & I    & 3.08$\pm$0.63 & 2.19 & 0.24 & 0.13$\times$0.04 & 62.3\\
HOPS-261-B & 05:41:18.894 & -07:55:29.34 & HOPS-261  & 0.3 & None      & \nodata & I    & 3.72$\pm$0.75 & 2.17 & 0.24 & 0.15$\times$0.07 & 68.2\\
HOPS-257   & 05:41:19.897 & -07:55:46.77 & HOPS-257  & 0.4 & None      & \nodata & Flat & 9.38$\pm$0.57 & 6.80 & 0.25 & 0.07$\times$0.05 & 25.9\\
HOPS-273   & 05:40:20.905 & -07:56:24.58 & HOPS-273  & 0.4 & None      & \nodata & I    & 139.23$\pm$1.50 & 38.76 & 0.30 & 0.25$\times$0.14 & 143.0\\
HOPS-247   & 05:41:26.187 & -07:56:51.91 & HOPS-247  & 0.6 & HOPS-247  & 0.6 & 0    & 252.45$\pm$5.12 & 63.80 & 0.97 & 0.23$\times$0.16 & 17.9\\
HOPS-248-B & 05:41:22.128 & -07:58:02.95 & HOPS-248  & 0.5 & None      & \nodata & Flat & 2.02$\pm$0.38 & 2.85 & 0.39 & \nodata & \nodata\\
HOPS-248-A & 05:41:22.138 & -07:58:03.08 & HOPS-248  & 0.7 & None      & \nodata & Flat & 45.82$\pm$0.94 & 31.07 & 0.39 & 0.08$\times$0.06 & 35.7\\
HOPS-245   & 05:41:22.892 & -07:58:56.00 & HOPS-245  & 0.5 & None      & \nodata & Flat & 1.81$\pm$0.23 & 1.61 & 0.23 & \nodata & \nodata\\
HOPS-264   & 05:40:59.115 & -08:00:14.40 & HOPS-264  & 0.2 & None      & \nodata & Flat & 1.13$\pm$0.42 & 1.04 & 0.23 & \nodata & \nodata\\
HOPS-268   & 05:40:38.357 & -08:00:36.03 & HOPS-268  & 0.4 & None      & \nodata & I    & 5.77$\pm$1.39 & 1.39 & 0.26 & 0.26$\times$0.16 & 42.2\\
HOPS-239   & \nodata & \nodata & HOPS-239  & 0.0 & None      & \nodata & I    & $\leq$0.71 & $\leq$0.71 & 0.23 & \nodata & \nodata\\
HOPS-241   & 05:41:26.453 & -08:01:02.08 & HOPS-241  & 0.8 & None      & \nodata & I    & 14.26$\pm$0.57 & 11.33 & 0.27 & 0.07$\times$0.04 & 37.9\\
HOPS-240   & 05:41:25.988 & -08:01:15.85 & HOPS-240  & 0.3 & None      & \nodata & I    & 2.24$\pm$0.23 & 1.90 & 0.23 & \nodata & \nodata\\
HOPS-233   & \nodata & \nodata & HOPS-233  & 0.0 & HOPS-234  & 35.3 & I    & $\leq$0.70 & $\leq$0.70 & 0.23 & \nodata & \nodata\\
HOPS-234   & 05:41:49.961 & -08:01:26.27 & HOPS-234  & 0.3 & HOPS-234  & 0.3 & I    & 47.09$\pm$0.99 & 30.96 & 0.40 & 0.10$\times$0.05 & 110.9\\
HOPS-284   & 05:38:51.499 & -08:01:27.46 & HOPS-284  & 0.3 & None      & \nodata & Flat & 24.03$\pm$0.95 & 10.10 & 0.28 & 0.15$\times$0.09 & 176.4\\
HOPS-238   & 05:41:26.657 & -08:03:12.61 & HOPS-238  & 0.3 & None      & \nodata & I    & 2.54$\pm$0.23 & 1.97 & 0.23 & \nodata & \nodata\\
HOPS-237   & 05:41:28.984 & -08:03:25.95 & HOPS-237  & 0.2 & None      & \nodata & I    & 8.07$\pm$0.53 & 6.76 & 0.25 & 0.06$\times$0.03 & 135.4\\
HOPS-236   & 05:41:30.223 & -08:03:41.46 & HOPS-236  & 0.3 & None      & \nodata & Flat & 97.71$\pm$2.03 & 40.07 & 0.55 & 0.16$\times$0.11 & 172.6\\
HOPS-251   & 05:40:54.017 & -08:05:13.18 & HOPS-251  & 0.2 & None      & \nodata & Flat & 38.02$\pm$1.08 & 16.42 & 0.31 & 0.18$\times$0.08 & 56.7\\
HOPS-405   & 05:40:58.552 & -08:05:34.52 & HOPS-405  & 2.0 & HOPS-405  & 2.0 & 0    & 3.45$\pm$0.26 & 2.23 & 0.26 & 0.03$\times$0.01 & 173.3\\
HOPS-255-B & 05:40:50.567 & -08:05:48.57 & HOPS-255  & 0.1 & None      & \nodata & Flat & 0.94$\pm$0.27 & 2.08 & 0.28 & \nodata & \nodata\\
HOPS-255-A & 05:40:50.576 & -08:05:48.70 & HOPS-255  & 0.1 & None      & \nodata & Flat & 22.54$\pm$0.72 & 14.25 & 0.28 & 0.09$\times$0.07 & 1.0\\
HOPS-249   & 05:40:52.869 & -08:05:48.91 & HOPS-249  & 0.2 & None      & \nodata & Flat & 28.25$\pm$1.19 & 9.80 & 0.28 & 0.17$\times$0.14 & 58.6\\
HOPS-235   & 05:41:25.354 & -08:05:54.70 & HOPS-235  & 0.2 & None      & \nodata & Flat & 79.46$\pm$1.56 & 41.10 & 0.52 & 0.11$\times$0.10 & 3.1\\
HOPS-244   & 05:41:02.010 & -08:06:01.91 & HOPS-244  & 0.3 & HOPS-243-244 & 21.7 & I    & 83.46$\pm$1.83 & 26.16 & 0.43 & 0.26$\times$0.09 & 92.6\\
HOPS-252   & 05:40:49.914 & -08:06:08.43 & HOPS-252  & 0.2 & None      & \nodata & Flat & 3.32$\pm$0.56 & 2.29 & 0.23 & 0.11$\times$0.06 & 108.3\\
HOPS-256   & 05:40:45.274 & -08:06:42.20 & HOPS-256  & 0.3 & HOPS-256  & 0.3 & 0    & 2.97$\pm$0.65 & 1.98 & 0.25 & 0.13$\times$0.03 & 31.1\\
HOPS-243   & 05:41:01.663 & -08:06:44.60 & HOPS-243  & 0.2 & HOPS-243-244 & 21.3 & 0    & 9.36$\pm$1.14 & 2.71 & 0.23 & 0.22$\times$0.20 & 104.1\\
HOPS-250   & 05:40:48.849 & -08:06:57.10 & HOPS-250  & 0.2 & HOPS-250  & 0.2 & 0    & 187.77$\pm$4.15 & 26.32 & 0.63 & 0.32$\times$0.19 & 43.4\\
HOPS-232   & 05:41:35.471 & -08:08:22.70 & HOPS-232  & 0.5 & None      & \nodata & I    & 24.18$\pm$0.81 & 14.30 & 0.29 & 0.12$\times$0.06 & 132.9\\
HOPS-246   & 05:40:47.112 & -08:09:48.04 & HOPS-246  & 0.3 & None      & \nodata & I    & 48.68$\pm$1.20 & 21.30 & 0.36 & 0.17$\times$0.08 & 34.6\\
HOPS-229   & \nodata & \nodata & HOPS-229  & 0.0 & None      & \nodata & Flat & $\leq$0.65 & $\leq$0.65 & 0.21 & \nodata & \nodata\\
HOPS-242-A & 05:40:48.530 & -08:11:08.90 & HOPS-242  & 0.2 & None      & \nodata & Flat & 7.42$\pm$0.57 & 5.74 & 0.26 & 0.08$\times$0.04 & 93.2\\
HOPS-242-B & 05:40:48.549 & -08:11:08.93 & HOPS-242  & 0.5 & None      & \nodata & Flat & 2.80$\pm$0.25 & 2.49 & 0.26 & \nodata & \nodata\\
HOPS-259-A & 05:40:20.904 & -08:13:55.20 & HOPS-259  & 0.4 & None      & \nodata & Flat & 10.53$\pm$0.51 & 8.69 & 0.25 & 0.06$\times$0.04 & 66.7\\
HOPS-259-B & 05:40:20.933 & -08:14:06.44 & HOPS-259  & 11.3 & None      & \nodata & Flat & 4.56$\pm$0.25 & 4.40 & 0.81 & \nodata & \nodata\\
HOPS-260   & 05:40:19.400 & -08:14:16.29 & HOPS-260  & 0.1 & None      & \nodata & Flat & 85.74$\pm$2.42 & 10.28 & 0.35 & 0.38$\times$0.18 & 90.7\\
HOPS-397   & 05:42:49.002 & -08:16:10.68 & HOPS-397  & 1.9 & HOPS-397  & 1.9 & 0    & 63.32$\pm$2.26 & 15.80 & 0.32 & 0.55$\times$0.14 & 131.6\\
HOPS-223   & 05:42:48.491 & -08:16:34.68 & HOPS-223  & 0.5 & HOPS-397  & 24.6 & I    & 239.50$\pm$4.69 & 75.80 & 1.08 & 0.16$\times$0.15 & 44.4\\
HOPS-221   & 05:42:47.067 & -08:17:06.91 & HOPS-221  & 0.2 & None      & \nodata & I    & 194.42$\pm$3.46 & 92.91 & 1.09 & 0.11$\times$0.10 & 19.4\\
HOPS-215   & 05:43:09.583 & -08:29:27.23 & HOPS-215  & 0.1 & None      & \nodata & I    & 8.95$\pm$0.69 & 5.24 & 0.25 & 0.11$\times$0.07 & 17.7\\
HOPS-216   & 05:42:55.566 & -08:32:48.36 & HOPS-216  & 0.5 & None      & \nodata & I    & 20.46$\pm$0.86 & 8.78 & 0.27 & 0.19$\times$0.04 & 20.7\\
HOPS-228   & 05:41:34.183 & -08:35:27.87 & HOPS-228  & 0.3 & None      & \nodata & I    & 76.66$\pm$1.51 & 41.71 & 0.52 & 0.11$\times$0.08 & 107.3\\
HOPS-214   & 05:42:47.232 & -08:36:36.88 & HOPS-214  & 0.3 & None      & \nodata & Flat & 15.52$\pm$0.82 & 7.63 & 0.26 & 0.17$\times$0.07 & 64.0\\
HOPS-211   & 05:42:58.340 & -08:37:44.25 & HOPS-211  & 0.8 & None      & \nodata & Flat & 3.50$\pm$0.54 & 2.46 & 0.23 & 0.10$\times$0.06 & 3.8\\
HOPS-227   & 05:41:32.340 & -08:37:55.54 & HOPS-227  & 0.1 & None      & \nodata & Flat & 4.81$\pm$0.69 & 2.55 & 0.23 & 0.16$\times$0.07 & 164.5\\
HOPS-210   & 05:42:58.285 & -08:38:05.26 & HOPS-210  & 0.3 & None      & \nodata & Flat & 95.13$\pm$2.15 & 20.74 & 0.43 & 0.34$\times$0.09 & 12.3\\
HOPS-213-B & 05:42:48.077 & -08:40:08.28 & HOPS-213  & 0.3 & None      & \nodata & Flat & 1.61$\pm$0.48 & 1.20 & 0.22 & 0.11$\times$0.00 & 84.9\\
HOPS-213-A & 05:42:48.088 & -08:40:08.47 & HOPS-213  & 0.2 & None      & \nodata & Flat & 2.45$\pm$0.42 & 2.33 & 0.22 & \nodata & \nodata\\
HOPS-226   & \nodata & \nodata & HOPS-226  & 0.0 & HOPS-224  & 29.1 & Flat & $\leq$0.72 & $\leq$0.72 & 0.24 & \nodata & \nodata\\
HOPS-224   & 05:41:32.066 & -08:40:09.77 & HOPS-224  & 0.6 & HOPS-224  & 0.6 & 0    & 252.61$\pm$5.38 & 53.17 & 0.87 & 0.29$\times$0.18 & 170.4\\
HOPS-225   & 05:41:30.343 & -08:40:17.73 & HOPS-225  & 0.2 & HOPS-224  & 26.2 & Flat & 10.81$\pm$0.56 & 8.50 & 0.26 & 0.07$\times$0.03 & 6.0\\
HOPS-209   & \nodata & \nodata & HOPS-209  & 0.0 & None      & \nodata & I    & $\leq$0.69 & $\leq$0.69 & 0.23 & \nodata & \nodata\\
HOPS-220   & 05:41:29.786 & -08:42:46.21 & HOPS-220  & 0.2 & None      & \nodata & I    & 24.54$\pm$0.84 & 12.40 & 0.28 & 0.15$\times$0.05 & 3.8\\
HOPS-219   & 05:41:29.289 & -08:43:04.31 & HOPS-219  & 0.6 & None      & \nodata & I    & 71.48$\pm$1.39 & 37.24 & 0.47 & 0.14$\times$0.06 & 87.1\\
HOPS-208   & 05:42:52.733 & -08:44:13.11 & HOPS-208  & 0.5 & None      & \nodata & Flat & 5.77$\pm$0.84 & 2.29 & 0.23 & 0.20$\times$0.11 & 37.8\\
HOPS-206   & 05:43:07.293 & -08:44:31.27 & HOPS-206  & 0.5 & HOPS-206  & 0.5 & 0    & 21.14$\pm$0.65 & 15.31 & 0.28 & 0.09$\times$0.04 & 18.9\\
HOPS-204   & 05:43:10.185 & -08:46:07.86 & HOPS-204  & 0.1 & None      & \nodata & I    & 61.69$\pm$1.10 & 44.69 & 0.48 & 0.07$\times$0.06 & 87.0\\
HOPS-207   & \nodata & \nodata & HOPS-207  & 0.0 & None      & \nodata & Flat & $\leq$0.66 & $\leq$0.66 & 0.22 & \nodata & \nodata\\

\enddata
\end{deluxetable}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable}{lllllllllllll}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{VLA Source Properties}

\tablehead{\colhead{Source} & \colhead{RA}      & \colhead{Dec.}      & \colhead{ALMA Field}     & \colhead{$\Delta\phi_{A}$}  &  \colhead{VLA Field} & \colhead{$\Delta\phi_{V}$}  & \colhead{Class}     & \colhead{F$_{\nu}$} & \colhead{Peak F$_{\nu}$} & \colhead{RMS} & \colhead{Decon. Size} & \colhead{Decon. PA}\\
                            & \colhead{(J2000)} & \colhead{(J2000)}   &                          & \colhead{(\arcsec)}            &                      & \colhead{(\arcsec)}           &                     & \colhead{(mJy)}      &\colhead{(mJy~bm$^{-1}$)} &\colhead{($\mu$Jy)} & \colhead{(\arcsec)}    & \colhead{(\degr)}     
}
\startdata
HH270VLA1-A & 05:51:34.587 & +02:56:46.03 & HH270VLA1 & 1.1 & HH270VLA1 & 2.3 & 0    & 0.243$\pm$0.019 & 0.166  & 7.5 & 0.08$\times$0.03 & 143.0\\
HH270VLA1-C & 05:51:34.595 & +02:56:45.89 & HH270VLA1 & 1.0 & HH270VLA1 & 2.2 & 0    & 0.530$\pm$0.029 & 0.212  & 7.5 & 0.11$\times$0.09 & 50.3\\
HH270VLA1-B & 05:51:34.601 & +02:56:45.89 & HH270VLA1 & 0.9 & HH270VLA1 & 2.2 & 0    & 0.088$\pm$0.006 & 0.160  & 7.5 & \nodata & \nodata\\
HH270mms1-B & 05:51:22.632 & +02:56:06.80 & HH270mms1 & 0.1 & HH270mms  & 13.4 & I    & $\leq$0.02 & $\leq$0.02  & 8.9 & \nodata & \nodata\\
HH270mms1-A & 05:51:22.717 & +02:56:04.98 & HH270mms1 & 2.2 & HH270mms  & 11.7 & I    & 0.907$\pm$0.025 & 0.463  & 8.2 & 0.09$\times$0.06 & 98.6\\
HH270mms2  & 05:51:22.572 & +02:55:43.16 & HH270mms2 & 0.4 & HH270mms  & 10.3 & Flat & $\leq$0.02 & $\leq$0.02  & 8.3 & \nodata & \nodata\\
HH111MMS-B & 05:51:46.066 & +02:48:30.81 & HH111mms  & 2.8 & HH111mms  & 3.0 & I    & 0.172$\pm$0.016 & 0.142  & 7.9 & 0.04$\times$0.02 & 82.0\\
HH111MMS-A & 05:51:46.253 & +02:48:29.64 & HH111mms  & 0.2 & HH111mms  & 0.0 & I    & 2.183$\pm$0.032 & 0.870  & 7.9 & 0.13$\times$0.09 & 7.5\\
HOPS-7     & 05:54:20.058 & +01:50:42.62 & HOPS-7    & 0.2 & HOPS-7    & 0.2 & 0    & 0.122$\pm$0.019 & 0.084  & 7.6 & 0.07$\times$0.06 & 149.5\\
HOPS-354   & 05:54:24.261 & +01:44:19.90 & HOPS-354  & 0.5 & HOPS-354  & 0.5 & 0    & 1.898$\pm$0.017 & 1.385  & 7.7 & 0.08$\times$0.03 & 61.3\\
HOPS-1     & 05:54:12.348 & +01:42:35.47 & HOPS-1    & 0.2 & HOPS-1    & 0.2 & I    & 0.147$\pm$0.016 & 0.125  & 8.1 & \nodata & \nodata\\
2MJ05474500+0038418-A & 05:47:44.999 & +00:38:41.89 & None      & \nodata & HOPS-406  & 31.3 & None & 0.852$\pm$0.023 & 0.515  & 12.7 & 0.09$\times$0.06 & 58.8\\
2MJ05474500+0038418-B & 05:47:44.960 & +00:38:41.82 & None      & \nodata & HOPS-406  & 30.8 & None & 0.107$\pm$0.009 & 0.082  & 12.6 & \nodata & \nodata\\
HOPS-406   & 05:47:43.435 & +00:38:21.33 & HOPS-406  & 1.6 & HOPS-406  & 1.6 & 0    & 0.041$\pm$0.009 & 0.044  & 8.5 & \nodata & \nodata\\
HOPS-343   & 05:47:59.041 & +00:35:32.84 & HOPS-343  & 0.2 & HOPS-343  & 0.2 & I    & 0.083$\pm$0.016 & 0.045  & 7.3 & 0.09$\times$0.07 & 2.9\\
HOPS-342   & 05:47:57.108 & +00:35:27.12 & HOPS-342  & 0.4 & HOPS-343  & 29.4 & I    & $\leq$0.03 & $\leq$0.03  & 14.9 & \nodata & \nodata\\
HOPS-404   & 05:48:07.714 & +00:33:51.85 & HOPS-404  & 1.3 & HOPS-404  & 1.3 & 0    & 2.661$\pm$0.037 & 0.665  & 7.5 & 0.13$\times$0.12 & 64.8\\
HOPS-340   & 05:47:01.311 & +00:26:23.04 & HOPS-340  & 1.6 & HOPS-340-341 & 3.7 & 0    & 0.393$\pm$0.021 & 0.283  & 9.1 & 0.06$\times$0.05 & 86.8\\
HOPS-341   & 05:47:00.913 & +00:26:21.49 & HOPS-341  & 1.4 & HOPS-340-341 & 2.5 & 0    & 0.136$\pm$0.019 & 0.110  & 9.0 & 0.08$\times$0.00 & 172.5\\
HOPS-338-B & 05:46:57.303 & +00:23:58.00 & HOPS-338  & 7.8 & HOPS-338  & 7.8 & 0    & 0.179$\pm$0.041 & 0.047  & 7.8 & 0.26$\times$0.12 & 2.9\\
HOPS-338-A & 05:46:57.356 & +00:23:50.43 & HOPS-338  & 0.3 & HOPS-338  & 0.3 & 0    & $\leq$0.02 & $\leq$0.02  & 7.9 & \nodata & \nodata\\
HOPS-337   & 05:46:55.091 & +00:23:34.55 & HOPS-337  & 0.1 & HOPS-338  & 37.2 & I    & 0.147$\pm$0.008 & 0.119  & 13.4 & 0.03$\times$0.02 & 145.4\\
HOPS-366-B & 05:47:04.009 & +00:22:10.46 & HOPS-366  & 0.4 & HOPS-361  & 29.9 & I    & 0.116$\pm$0.008 & 0.123  & 12.7 & \nodata & \nodata\\
HOPS-366-A & 05:47:04.003 & +00:22:10.34 & HOPS-366  & 0.4 & HOPS-361  & 29.8 & I    & 0.515$\pm$0.024 & 0.295  & 12.7 & 0.09$\times$0.06 & 162.0\\
HOPS-361-H & 05:47:05.125 & +00:22:01.46 & None      & \nodata & HOPS-361  & 19.3 & 0    & 0.276$\pm$0.022 & 0.185  & 10.2 & 0.08$\times$0.06 & 18.0\\
HOPS-361-G-A & 05:47:05.367 & +00:21:50.51 & HOPS-361  & 11.7 & HOPS-361  & 11.7 & 0    & 0.463$\pm$0.023 & 0.308  & 9.3 & 0.09$\times$0.06 & 44.3\\
HOPS-361-G-B & 05:47:05.451 & +00:21:50.08 & HOPS-361  & 12.4 & HOPS-361  & 12.4 & 0    & 0.285$\pm$0.020 & 0.212  & 9.4 & 0.07$\times$0.04 & 13.3\\
HOPS-361-C-B & 05:47:04.625 & +00:21:47.88 & HOPS-361  & 5.5 & HOPS-361  & 5.5 & 0    & 0.378$\pm$0.008 & 0.651  & 8.9 & \nodata & \nodata\\
HOPS-361-C-A & 05:47:04.631 & +00:21:47.82 & HOPS-361  & 5.4 & HOPS-361  & 5.4 & 0    & 2.207$\pm$0.024 & 1.312  & 8.9 & 0.14$\times$0.04 & 6.7\\
HOPS-361-B & 05:47:04.755 & +00:21:45.45 & HOPS-361  & 2.6 & HOPS-361  & 2.6 & 0    & 1.756$\pm$0.020 & 1.287  & 8.8 & 0.07$\times$0.04 & 55.5\\
HOPS-361-A & 05:47:04.784 & +00:21:42.85 & HOPS-361  & 0.1 & HOPS-361  & 0.1 & 0    & 5.446$\pm$0.026 & 3.007  & 8.8 & 0.10$\times$0.07 & 64.4\\
HOPS-361-E & 05:47:04.623 & +00:21:41.30 & HOPS-361  & 2.8 & HOPS-361  & 2.7 & 0    & 0.146$\pm$0.020 & 0.101  & 8.8 & \nodata & \nodata\\
HOPS-361-F & 05:47:04.967 & +00:21:40.74 & HOPS-361  & 3.6 & HOPS-361  & 3.6 & 0    & 0.094$\pm$0.008 & 0.089  & 8.8 & \nodata & \nodata\\
HOPS-361-D & 05:47:04.317 & +00:21:38.03 & HOPS-361  & 8.4 & HOPS-361  & 8.4 & 0    & 0.303$\pm$0.024 & 0.187  & 9.1 & 0.09$\times$0.06 & 50.9\\
HOPS-361-J & 05:47:04.525 & +00:21:23.89 & None      & \nodata & HOPS-361  & 19.3 & 0    & 0.104$\pm$0.008 & 0.096  & 10.2 & \nodata & \nodata\\
HOPS-347   & 05:47:15.946 & +00:21:22.90 & HOPS-347  & 1.2 & HOPS-347  & 1.2 & 0    & 0.152$\pm$0.017 & 0.115  & 7.9 & 0.06$\times$0.02 & 49.4\\
HOPS-361-I & 05:47:04.246 & +00:21:22.70 & None      & \nodata & HOPS-361  & 21.7 & 0    & 0.129$\pm$0.008 & 0.118  & 10.6 & \nodata & \nodata\\
HOPS-359   & 05:47:24.840 & +00:20:59.39 & HOPS-359  & 0.7 & HOPS-359  & 0.7 & 0    & 0.238$\pm$0.019 & 0.171  & 8.2 & 0.06$\times$0.04 & 10.8\\
HOPS-333   & 05:47:22.884 & +00:20:58.34 & HOPS-333  & 0.0 & HOPS-359  & 28.9 & Flat & $\leq$0.03 & $\leq$0.03  & 16.3 & \nodata & \nodata\\
HOPS-391   & 05:47:17.06 & +00:20:53.3 & HOPS-391  & 0.0 & HOPS-347  & 35.2 & 0    & $\leq$0.04 & $\leq$0.04  & 22.2 & \nodata & \nodata\\
HOPS-390   & 05:47:32.453 & +00:20:21.63 & HOPS-390  & 0.3 & HOPS-390  & 0.3 & 0    & 0.176$\pm$0.031 & 0.067  & 7.8 & 0.13$\times$0.08 & 23.0\\
HOPS-331   & 05:46:28.336 & +00:19:49.30 & HOPS-331  & 0.3 & HOPS-407  & 22.4 & Flat & 0.064$\pm$0.007 & 0.060  & 8.4 & \nodata & \nodata\\
HOPS-407   & 05:46:28.251 & +00:19:27.98 & HOPS-407  & 1.0 & HOPS-407  & 1.0 & 0    & 0.139$\pm$0.018 & 0.096  & 6.9 & 0.10$\times$0.04 & 162.2\\
HOPS-326   & 05:46:39.554 & +00:04:16.87 & HOPS-326  & 0.5 & HOPS-326  & 0.5 & 0    & $\leq$0.03 & $\leq$0.03  & 9.7 & \nodata & \nodata\\
HOPS-325   & 05:46:39.197 & +00:01:12.28 & HOPS-325  & 2.8 & HOPS-325  & 2.8 & 0    & 0.242$\pm$0.017 & 0.199  & 8.1 & 0.05$\times$0.03 & 65.7\\
HOPS-324   & 05:46:37.566 & +00:00:33.83 & HOPS-324  & 0.4 & HOPS-325  & 48.3 & I    & $\leq$0.07 & $\leq$0.07  & 63.1 & \nodata & \nodata\\
HOPS-389-B & 05:46:46.604 & +00:00:29.52 & HOPS-389  & 6.8 & HOPS-389  & 6.8 & 0    & $\leq$0.03 & $\leq$0.03  & 10.5 & \nodata & \nodata\\
HOPS-389-A & 05:46:47.016 & +00:00:27.04 & HOPS-389  & 0.1 & HOPS-389  & 0.1 & 0    & 0.123$\pm$0.019 & 0.108  & 9.6 & 0.06$\times$0.02 & 151.1\\
HOPS-323-A & 05:46:47.695 & +00:00:25.27 & HOPS-323  & 0.1 & HOPS-389  & 10.3 & I    & 0.236$\pm$0.019 & 0.198  & 10.0 & 0.04$\times$0.01 & 51.4\\
HOPS-323-B & 05:46:47.664 & +00:00:24.79 & HOPS-323  & 0.6 & HOPS-389  & 9.9 & I    & 0.100$\pm$0.019 & 0.081  & 10.0 & 0.04$\times$0.03 & 130.4\\
HOPS-322   & 05:46:46.514 & +00:00:16.08 & HOPS-322  & 0.4 & HOPS-389  & 13.3 & I    & 0.088$\pm$0.011 & 0.065  & 10.3 & \nodata & \nodata\\
HOPS-321   & 05:46:33.168 & +00:00:02.05 & HOPS-321  & 0.2 & HOPS-321  & 0.2 & I    & 0.050$\pm$0.009 & 0.040  & 7.1 & 0.05$\times$0.03 & 139.1\\
HOPS-403   & 05:46:27.904 & -00:00:52.15 & HOPS-403  & 2.9 & HOPS-403  & 2.9 & 0    & 3.183$\pm$0.064 & 0.279  & 5.5 & 0.30$\times$0.29 & 73.1\\
HOPS-373-A & 05:46:31.099 & -00:02:33.01 & HOPS-373  & 6.6 & HOPS-373  & 6.6 & 0    & 0.247$\pm$0.022 & 0.144  & 7.6 & 0.09$\times$0.06 & 1.0\\
HOPS-373-B & 05:46:30.905 & -00:02:35.18 & HOPS-373  & 3.3 & HOPS-373  & 3.3 & 0    & 0.067$\pm$0.012 & 0.072  & 7.5 & \nodata & \nodata\\
HOPS-386-C & 05:46:08.920 & -00:09:56.12 & HOPS-386  & 9.1 & HOPS-317  & 42.7 & I    & 0.270$\pm$0.025 & 0.150  & 17.8 & 0.11$\times$0.06 & 27.8\\
HOPS-387-A & 05:46:07.835 & -00:09:59.62 & HOPS-387  & 1.3 & HOPS-317  & 40.5 & I    & 0.359$\pm$0.029 & 0.151  & 16.4 & 0.16$\times$0.06 & 24.7\\
HOPS-386-B & 05:46:08.429 & -00:10:00.52 & HOPS-386  & 2.4 & HOPS-317  & 38.1 & I    & $\leq$0.05 & $\leq$0.05  & 29.4 & \nodata & \nodata\\
HOPS-387-B & 05:46:07.853 & -00:10:01.31 & HOPS-387  & 0.5 & HOPS-317  & 38.8 & I    & 0.217$\pm$0.020 & 0.149  & 15.4 & 0.07$\times$0.04 & 59.3\\
HOPS-386-A & 05:46:08.484 & -00:10:03.05 & HOPS-386  & 0.4 & HOPS-317  & 35.5 & I    & 0.740$\pm$0.020 & 0.505  & 13.8 & 0.06$\times$0.05 & 20.0\\
HOPS-317-A & 05:46:08.595 & -00:10:38.47 & HOPS-317  & 0.1 & HOPS-317  & 0.1 & 0    & 0.171$\pm$0.039 & 0.066  & 8.2 & 0.19$\times$0.07 & 113.8\\
HOPS-317-B & 05:46:08.379 & -00:10:43.72 & HOPS-317  & 6.0 & HOPS-317  & 6.0 & 0    & 2.163$\pm$0.052 & 0.479  & 8.3 & 0.21$\times$0.14 & 133.7\\
HOPS-402   & 05:46:10.031 & -00:12:16.91 & HOPS-402  & 0.9 & HOPS-402  & 0.9 & 0    & 1.768$\pm$0.059 & 0.151  & 5.7 & 0.33$\times$0.24 & 28.3\\
HOPS-401   & 05:46:07.724 & -00:12:21.22 & HOPS-401  & 1.2 & HOPS-401  & 1.2 & 0    & 0.247$\pm$0.017 & 0.124  & 5.1 & 0.11$\times$0.07 & 168.4\\
HOPS-316   & 05:46:07.291 & -00:13:23.01 & HOPS-316  & 0.0 & HOPS-316-358 & 2.8 & 0    & $\leq$0.03 & $\leq$0.03  & 8.5 & \nodata & \nodata\\
HOPS-358-A & 05:46:07.255 & -00:13:30.23 & HOPS-358  & 0.5 & HOPS-316-358 & 4.5 & 0    & 0.539$\pm$0.024 & 0.305  & 8.6 & 0.12$\times$0.03 & 66.0\\
HOPS-358-B & 05:46:07.33 & -00:13:43.51 & HOPS-358  & 13.7 & HOPS-316-358 & 17.8 & 0    & 0.895$\pm$0.049 & 0.248  & 9.7 & 0.17$\times$0.15 & 139.9\\
HH212mms   & 05:43:51.409 & -01:02:53.16 & HH212mms  & 0.0 & HH212mms  & 0.3 & 0    & 0.604$\pm$0.020 & 0.327  & 7.0 & 0.10$\times$0.04 & 112.4\\
HOPS-312-A & 05:43:05.69 & -01:15:54.58 & HOPS-312  & 0.4 & HOPS-312  & 0.4 & 0    & 0.170$\pm$0.011 & 0.137  & 5.3 & 0.05$\times$0.02 & 116.0\\
HOPS-312-B & 05:43:05.704 & -01:15:54.82 & HOPS-312  & 0.6 & HOPS-312  & 0.5 & 0    & 0.106$\pm$0.013 & 0.074  & 5.3 & 0.06$\times$0.05 & 2.6\\
HOPS-400-A & 05:42:45.244 & -01:16:13.64 & HOPS-400  & 0.6 & HOPS-400  & 0.6 & 0    & 0.648$\pm$0.013 & 0.450  & 5.4 & 0.05$\times$0.05 & 49.0\\
HOPS-400-B & 05:42:45.26 & -01:16:14.09 & HOPS-400  & 0.4 & HOPS-400  & 0.4 & 0    & 2.023$\pm$0.052 & 0.250  & 5.4 & 0.26$\times$0.24 & 16.6\\
HOPS-310   & 05:42:27.677 & -01:20:01.28 & HOPS-310  & 0.3 & HOPS-310  & 0.3 & 0    & 1.480$\pm$0.023 & 0.761  & 7.3 & 0.09$\times$0.07 & 34.1\\
J054227.77-012902.2 & 05:42:27.764 & -01:20:02.20 & HOPS-310  & 1.8 & HOPS-310  & 1.8 & None & 0.227$\pm$0.012 & 0.247  & 7.3 & \nodata & \nodata\\
HOPS-384-region-H & 05:41:45.902 & -01:54:11.17 & None      & \nodata & HOPS-384  & 43.5 & 0    & 0.765$\pm$0.024 & 0.769  & 32.2 & \nodata & \nodata\\
2M05414611-0154147 & 05:41:46.123 & -01:54:14.99 & None      & \nodata & HOPS-384  & 42.9 & None & 2.490$\pm$0.026 & 2.313  & 31.4 & \nodata & \nodata\\
2M05414482-0154251 & 05:41:44.828 & -01:54:25.31 & None      & \nodata & HOPS-384  & 22.7 & None & 0.785$\pm$0.034 & 0.585  & 17.6 & 0.05$\times$0.04 & 66.0\\
HOPS-384-region-I & 05:41:43.167 & -01:54:25.42 & None      & \nodata & HOPS-384  & 24.0 & 0    & 0.104$\pm$0.026 & 0.090  & 18.1 & \nodata & \nodata\\
HOPS-384-region-F & 05:41:43.087 & -01:54:26.27 & None      & \nodata & HOPS-384  & 24.1 & 0    & 0.613$\pm$0.037 & 0.381  & 18.1 & 0.06$\times$0.04 & 52.7\\
HOPS-384-region-D & 05:41:45.524 & -01:54:27.14 & None      & \nodata & HOPS-384  & 28.1 & 0    & 1.091$\pm$0.118 & 0.119  & 19.7 & 0.20$\times$0.17 & 97.6\\
2M05414550-0154286 & 05:41:45.490 & -01:54:28.92 & None      & \nodata & HOPS-384  & 26.6 & None & 0.088$\pm$0.020 & 0.100  & 19.0 & \nodata & \nodata\\
2M05414580-0154297-A & 05:41:45.810 & -01:54:30.05 & None      & \nodata & HOPS-384  & 29.9 & None & 51.386$\pm$0.047 & 24.213  & 20.6 & 0.07$\times$0.07 & 25.5\\
2M05414580-0154297-B & 05:41:45.805 & -01:54:30.30 & None      & \nodata & HOPS-384  & 29.7 & None & 1.890$\pm$0.040 & 1.092  & 20.5 & 0.07$\times$0.04 & 99.9\\
HOPS-384-region-G & 05:41:43.915 & -01:54:34.09 & HOPS-384  & 11.3 & HOPS-384  & 11.3 & 0    & 0.648$\pm$0.131 & 0.068  & 15.0 & 0.31$\times$0.14 & 162.7\\
2M05414325-0154343 & 05:41:43.248 & -01:54:34.35 & HOPS-384  & 16.5 & HOPS-384  & 16.5 & None & 0.087$\pm$0.027 & 0.077  & 16.0 & \nodata & \nodata\\
2M05414483-0154357 & 05:41:44.841 & -01:54:35.94 & HOPS-384  & 14.6 & HOPS-384  & 14.6 & None & 0.520$\pm$0.068 & 0.131  & 15.6 & 0.11$\times$0.10 & 166.0\\
HOPS-384-B & 05:41:44.016 & -01:54:43.14 & HOPS-384  & 2.2 & HOPS-384  & 2.2 & 0    & $\leq$0.03 & $\leq$0.03  & 9.0 & \nodata & \nodata\\
2M05414138-0154445 & 05:41:41.390 & -01:54:44.75 & None      & \nodata & HOPS-384  & 40.4 & None & 0.271$\pm$0.025 & 0.256  & 28.5 & \nodata & \nodata\\
HOPS-384-A-B & 05:41:44.140 & -01:54:45.97 & HOPS-384  & 1.2 & HOPS-384  & 1.2 & 0    & 0.205$\pm$0.015 & 0.314  & 14.3 & \nodata & \nodata\\
HOPS-384-A & 05:41:44.134 & -01:54:46.02 & HOPS-384  & 1.2 & HOPS-384  & 1.2 & 0    & 1.393$\pm$0.037 & 0.919  & 14.3 & 0.06$\times$0.04 & 16.3\\
2M05414512-0154470 & 05:41:45.126 & -01:54:47.19 & HOPS-384  & 15.7 & HOPS-384  & 15.7 & None & 0.322$\pm$0.034 & 0.233  & 15.8 & 0.04$\times$0.04 & 24.2\\
HOPS-384-C & 05:41:44.252 & -01:54:55.53 & HOPS-384  & 10.7 & HOPS-384  & 10.7 & 0    & $\leq$0.03 & $\leq$0.03  & 9.1 & \nodata & \nodata\\
HOPS-384-region-E & 05:41:45.735 & -01:54:57.97 & None      & \nodata & HOPS-384  & 27.9 & 0    & 0.938$\pm$0.196 & 0.056  & 19.6 & 0.39$\times$0.24 & 102.5\\
2M05414418-0155203 & 05:41:44.184 & -01:55:20.52 & None      & \nodata & HOPS-384  & 35.5 & None & 0.158$\pm$0.040 & 0.087  & 24.1 & 0.08$\times$0.03 & 160.1\\
HOPS-303   & 05:42:02.649 & -02:07:45.96 & HOPS-303  & 0.5 & HOPS-303  & 0.6 & 0    & 0.674$\pm$0.024 & 0.368  & 7.7 & 0.10$\times$0.04 & 80.2\\
HOPS-297   & 05:41:23.294 & -02:17:35.79 & HOPS-297  & 0.3 & HOPS-399  & 40.9 & I    & $\leq$0.05 & $\leq$0.05  & 34.2 & \nodata & \nodata\\
HOPS-399   & 05:41:24.929 & -02:18:06.66 & HOPS-399  & 1.8 & HOPS-399  & 1.8 & 0    & 0.626$\pm$0.022 & 0.378  & 8.1 & 0.07$\times$0.07 & 104.3\\
HOPS-372   & 05:41:26.370 & -02:18:20.16 & HOPS-372  & 0.5 & HOPS-372  & 0.5 & 0    & 0.143$\pm$0.015 & 0.133  & 8.1 & \nodata & \nodata\\
HOPS-398   & 05:41:29.412 & -02:21:16.40 & HOPS-398  & 0.7 & HOPS-398  & 0.7 & 0    & 0.334$\pm$0.027 & 0.146  & 7.1 & 0.11$\times$0.08 & 7.4\\
HOPS-99    & 05:34:29.468 & -04:55:30.27 & HOPS-99   & 0.6 & HOPS-99   & 0.6 & 0    & 0.088$\pm$0.015 & 0.072  & 6.7 & 0.06$\times$0.02 & 39.0\\
HOPS-96    & 05:35:29.717 & -04:58:48.61 & HOPS-96   & 0.2 & HOPS-96   & 0.2 & 0    & 0.845$\pm$0.022 & 0.415  & 6.9 & 0.08$\times$0.07 & 164.1\\
V2273Ori   & 05:35:15.602 & -04:59:27.96 & None      & \nodata & HOPS-94   & 35.3 & None & 0.138$\pm$0.013 & 0.130  & 12.7 & \nodata & \nodata\\
HOPS-383   & 05:35:29.785 & -04:59:50.41 & HOPS-383  & 0.8 & HOPS-383  & 0.8 & 0    & 0.460$\pm$0.018 & 0.316  & 7.2 & 0.06$\times$0.06 & 147.6\\
HOPS-95    & 05:35:34.207 & -04:59:52.42 & HOPS-95   & 0.2 & HOPS-95   & 0.2 & 0    & 0.043$\pm$0.010 & 0.044  & 10.0 & 0.03$\times$0.00 & 34.3\\
HOPS-94    & 05:35:16.167 & -05:00:02.51 & HOPS-94   & 0.3 & HOPS-94   & 0.3 & I    & 0.054$\pm$0.008 & 0.047  & 7.6 & 0.03$\times$0.02 & 49.2\\
HOPS-93    & 05:35:15.049 & -05:00:08.06 & HOPS-93   & 0.3 & HOPS-94   & 17.5 & I    & 0.280$\pm$0.025 & 0.143  & 8.6 & 0.11$\times$0.07 & 135.8\\
J05351805-050017.98 & 05:35:18.051 & -05:00:17.98 & HOPS-92   & 15.5 & HOPS-94   & 32.4 & None & 0.168$\pm$0.010 & 0.147  & 11.7 & 0.04$\times$0.03 & 128.5\\
HOPS-92-A-A & 05:35:18.339 & -05:00:32.95 & HOPS-92   & 0.3 & HOPS-91   & 19.9 & Flat & 0.316$\pm$0.018 & 0.220  & 8.9 & 0.07$\times$0.06 & 172.9\\
HOPS-92-A-B & 05:35:18.329 & -05:00:33.17 & HOPS-92   & 0.3 & HOPS-91   & 19.7 & Flat & 0.076$\pm$0.008 & 0.056  & 8.9 & 0.02$\times$0.01 & 56.4\\
HOPS-92-B  & 05:35:18.272 & -05:00:33.93 & HOPS-92   & 1.2 & HOPS-91   & 19.5 & Flat & 0.699$\pm$0.021 & 0.410  & 8.9 & 0.10$\times$0.07 & 150.3\\
HOPS-91    & 05:35:18.925 & -05:00:51.11 & HOPS-91   & 0.3 & HOPS-91   & 0.3 & 0    & $\leq$0.02 & $\leq$0.02  & 7.6 & \nodata & \nodata\\
HOPS-89    & 05:35:19.979 & -05:01:02.58 & HOPS-89   & 0.3 & HOPS-91   & 19.7 & Flat & 0.183$\pm$0.019 & 0.119  & 8.9 & 0.08$\times$0.04 & 82.3\\
HOPS-88    & 05:35:22.474 & -05:01:14.33 & HOPS-88   & 0.6 & HOPS-87-88 & 11.7 & 0    & 0.697$\pm$0.015 & 0.530  & 7.6 & 0.06$\times$0.04 & 169.6\\
HOPS-87    & 05:35:23.421 & -05:01:30.54 & HOPS-87   & 2.0 & HOPS-87-88 & 10.1 & 0    & 2.632$\pm$0.030 & 1.001  & 7.5 & 0.13$\times$0.11 & 29.7\\
HOPS-86-A  & 05:35:23.654 & -05:01:40.26 & HOPS-86   & 0.1 & HOPS-87-88 & 19.7 & I    & $\leq$0.03 & $\leq$0.03  & 10.9 & \nodata & \nodata\\
HOPS-86-B  & 05:35:23.733 & -05:01:48.13 & HOPS-86   & 8.0 & HOPS-87-88 & 27.0 & I    & $\leq$0.03 & $\leq$0.03  & 12.5 & \nodata & \nodata\\
HOPS-85-A  & 05:35:28.191 & -05:03:41.22 & HOPS-85   & 0.3 & HOPS-84   & 27.9 & Flat & 0.501$\pm$0.027 & 0.208  & 10.7 & 0.13$\times$0.09 & 146.7\\
HOPS-85-B  & 05:35:28.195 & -05:03:41.27 & HOPS-85   & 0.4 & HOPS-84   & 27.9 & Flat & 0.060$\pm$0.006 & 0.204  & 10.7 & \nodata & \nodata\\
HOPS-84-A  & 05:35:26.559 & -05:03:55.11 & HOPS-84   & 0.1 & HOPS-84   & 0.1 & I    & 1.169$\pm$0.023 & 0.672  & 8.0 & 0.11$\times$0.06 & 161.3\\
HOPS-84-B  & 05:35:26.537 & -05:03:55.73 & HOPS-84   & 0.8 & HOPS-84   & 0.8 & I    & 0.147$\pm$0.015 & 0.129  & 8.0 & \nodata & \nodata\\
HOPS-81    & 05:35:28.018 & -05:04:57.36 & HOPS-81   & 1.3 & HOPS-81   & 1.3 & 0    & 0.425$\pm$0.017 & 0.334  & 7.8 & 0.07$\times$0.03 & 110.1\\
HOPS-80    & 05:35:25.183 & -05:05:09.37 & HOPS-80   & 0.1 & HOPS-78   & 35.6 & Flat & $\leq$0.04 & $\leq$0.04  & 20.8 & \nodata & \nodata\\
HOPS-78-A  & 05:35:25.966 & -05:05:43.36 & HOPS-78   & 2.1 & HOPS-78   & 2.2 & 0    & 0.825$\pm$0.022 & 0.495  & 7.6 & 0.09$\times$0.08 & 49.5\\
HOPS-78-E  & 05:35:25.763 & -05:05:43.83 & HOPS-78   & 0.9 & HOPS-78   & 0.9 & 0    & 0.046$\pm$0.007 & 0.039  & 7.6 & \nodata & \nodata\\
HOPS-78-B  & 05:35:26.148 & -05:05:45.81 & HOPS-78   & 5.3 & HOPS-78   & 5.3 & 0    & 0.088$\pm$0.014 & 0.081  & 7.7 & \nodata & \nodata\\
HOPS-78-C  & 05:35:26.181 & -05:05:47.13 & HOPS-78   & 6.4 & HOPS-78   & 6.4 & 0    & 0.042$\pm$0.007 & 0.041  & 7.7 & \nodata & \nodata\\
HOPS-78-D  & 05:35:25.920 & -05:05:47.70 & HOPS-78   & 4.3 & HOPS-78   & 4.3 & 0    & $\leq$0.02 & $\leq$0.02  & 7.8 & \nodata & \nodata\\
HOPS-76    & 05:35:25.763 & -05:05:58.14 & HOPS-76   & 0.3 & HOPS-78   & 14.5 & I    & 0.208$\pm$0.023 & 0.118  & 8.3 & 0.14$\times$0.07 & 27.5\\
HOPS-75-A  & 05:35:26.680 & -05:06:10.50 & HOPS-75   & 0.4 & HOPS-75   & 0.4 & 0    & 0.179$\pm$0.015 & 0.155  & 8.2 & \nodata & \nodata\\
HOPS-75-B  & 05:35:26.678 & -05:06:10.76 & HOPS-75   & 0.6 & HOPS-75   & 0.6 & 0    & $\leq$0.02 & $\leq$0.02  & 8.2 & \nodata & \nodata\\
HOPS-74    & 05:35:24.874 & -05:06:21.59 & HOPS-74   & 0.3 & HOPS-75   & 28.9 & Flat & 0.109$\pm$0.009 & 0.083  & 11.5 & 0.03$\times$0.03 & 29.9\\
HOPS-73    & 05:35:27.699 & -05:07:04.34 & HOPS-73   & 0.8 & HOPS-73   & 0.8 & 0    & 0.061$\pm$0.016 & 0.044  & 7.2 & \nodata & \nodata\\
HOPS-72    & 05:35:25.724 & -05:07:46.24 & HOPS-71   & 11.2 & HOPS-394  & 27.8 & None & $\leq$0.03 & $\leq$0.03  & 13.8 & \nodata & \nodata\\
HOPS-394-A & 05:35:24.044 & -05:07:52.10 & HOPS-394  & 2.2 & HOPS-394  & 2.3 & 0    & 0.239$\pm$0.021 & 0.143  & 7.4 & 0.12$\times$0.04 & 25.0\\
HOPS-394-B & 05:35:24.867 & -05:07:54.64 & HOPS-71   & 11.4 & HOPS-394  & 14.1 & 0    & 0.062$\pm$0.007 & 0.045  & 8.0 & \nodata & \nodata\\
HOPS-71-B  & 05:35:25.541 & -05:07:56.84 & HOPS-71   & 1.1 & HOPS-394  & 24.4 & I    & $\leq$0.03 & $\leq$0.03  & 13.2 & \nodata & \nodata\\
HOPS-71-A  & 05:35:25.582 & -05:07:57.65 & HOPS-71   & 0.5 & HOPS-394  & 25.1 & I    & 1.106$\pm$0.024 & 0.569  & 9.6 & 0.08$\times$0.07 & 111.8\\
HOPS-70-B-B & 05:35:22.571 & -05:08:00.32 & HOPS-70   & 5.1 & HOPS-394  & 21.4 & Flat & 0.071$\pm$0.008 & 0.062  & 8.9 & 0.03$\times$0.01 & 104.4\\
HOPS-70-B-A & 05:35:22.562 & -05:08:00.72 & HOPS-70   & 4.6 & HOPS-394  & 21.6 & Flat & 0.126$\pm$0.008 & 0.119  & 8.9 & 0.03$\times$0.01 & 104.4\\
HOPS-70-C  & 05:35:21.938 & -05:08:04.58 & HOPS-70   & 7.1 & HOPS-394  & 31.7 & Flat & $\leq$0.03 & $\leq$0.03  & 16.9 & \nodata & \nodata\\
HOPS-70-A-B & 05:35:22.426 & -05:08:05.03 & HOPS-70   & 0.3 & HOPS-394  & 25.2 & Flat & 0.038$\pm$0.008 & 0.029  & 9.6 & 0.03$\times$0.01 & 104.4\\
HOPS-70-A-A & 05:35:22.406 & -05:08:05.14 & HOPS-70   & 0.4 & HOPS-394  & 25.5 & Flat & 0.290$\pm$0.017 & 0.219  & 9.6 & 0.05$\times$0.04 & 72.2\\
HOPS-350   & 05:35:30.203 & -05:08:18.85 & HOPS-350  & 0.0 & HOPS-350  & 0.0 & I    & $\leq$0.03 & $\leq$0.03  & 8.8 & \nodata & \nodata\\
HOPS-68    & 05:35:24.299 & -05:08:30.74 & HOPS-68   & 0.2 & HOPS-68   & 0.0 & I    & 0.439$\pm$0.016 & 0.331  & 7.3 & 0.04$\times$0.04 & 150.8\\
HOPS-66-B  & 05:35:26.927 & -05:09:22.41 & HOPS-66   & 2.5 & HOPS-370  & 15.2 & Flat & 0.078$\pm$0.013 & 0.070  & 8.0 & \nodata & \nodata\\
HOPS-66-A  & 05:35:26.857 & -05:09:24.40 & HOPS-66   & 0.3 & HOPS-370  & 14.7 & Flat & 0.293$\pm$0.014 & 0.254  & 8.0 & \nodata & \nodata\\
HOPS-370   & 05:35:27.633 & -05:09:34.40 & HOPS-370  & 1.0 & HOPS-370  & 1.0 & I    & 2.841$\pm$0.018 & 1.931  & 7.3 & 0.08$\times$0.03 & 5.6\\
2MJ05352746-0509441 & 05:35:27.474 & -05:09:44.16 & HOPS-370  & 10.9 & HOPS-370  & 10.9 & II   & 0.146$\pm$0.018 & 0.102  & 7.7 & 0.09$\times$0.03 & 10.9\\
HOPS-64    & 05:35:26.996 & -05:09:54.08 & HOPS-108  & 6.4 & HOPS-108  & 6.4 & I    & 0.255$\pm$0.018 & 0.170  & 7.1 & 0.06$\times$0.05 & 158.6\\
HOPS-108   & 05:35:27.084 & -05:10:00.06 & HOPS-108  & 0.4 & HOPS-108  & 0.4 & 0    & 0.099$\pm$0.019 & 0.068  & 7.0 & 0.07$\times$0.06 & 156.2\\
VLA16      & 05:35:26.824 & -05:10:05.64 & HOPS-108  & 6.4 & HOPS-108  & 6.4 & None & 0.040$\pm$0.012 & 0.041  & 7.1 & \nodata & \nodata\\
VLA15      & 05:35:26.410 & -05:10:05.95 & HOPS-108  & 11.4 & HOPS-108  & 11.4 & None & 0.532$\pm$0.031 & 0.178  & 7.4 & 0.18$\times$0.07 & 85.7\\
OMC2-FIR4-ALMA1 & 05:35:26.784 & -05:10:08.82 & HOPS-369  & 8.8 & HOPS-108  & 9.5 & None & 0.059$\pm$0.013 & 0.054  & 7.3 & \nodata & \nodata\\
HOPS-369   & 05:35:26.970 & -05:10:17.27 & HOPS-369  & 0.1 & HOPS-108  & 17.0 & Flat & 0.051$\pm$0.007 & 0.047  & 7.9 & \nodata & \nodata\\
HOPS-368   & 05:35:24.728 & -05:10:30.09 & HOPS-368  & 0.1 & HOPS-108  & 46.0 & I    & 1.101$\pm$0.020 & 0.965  & 17.5 & 0.06$\times$0.03 & 72.6\\
HOPS-60    & 05:35:23.288 & -05:12:03.41 & HOPS-60   & 0.7 & HOPS-60   & 0.7 & 0    & 1.211$\pm$0.021 & 0.753  & 8.1 & 0.08$\times$0.06 & 153.5\\
2MJ05352131-0512126 & 05:35:21.318 & -05:12:12.68 & None      & \nodata & HOPS-60   & 31.5 & None & 0.282$\pm$0.024 & 0.155  & 12.2 & 0.10$\times$0.04 & 77.2\\
HOPS-59-B  & 05:35:20.134 & -05:13:13.32 & HOPS-59   & 2.2 & HOPS-409  & 19.4 & Flat & 0.082$\pm$0.009 & 0.076  & 10.8 & \nodata & \nodata\\
HOPS-59-A  & 05:35:20.152 & -05:13:15.70 & HOPS-59   & 0.2 & HOPS-409  & 18.7 & Flat & 1.481$\pm$0.041 & 0.513  & 10.7 & 0.14$\times$0.10 & 91.6\\
HOPS-409   & 05:35:21.364 & -05:13:17.82 & HOPS-409  & 0.6 & HOPS-409  & 0.6 & 0    & 0.818$\pm$0.037 & 0.279  & 9.5 & 0.16$\times$0.06 & 108.5\\
HOPS-58    & 05:35:18.523 & -05:13:38.32 & HOPS-58   & 0.3 & HOPS-409  & 47.8 & Flat & 0.145$\pm$0.010 & 0.126  & 25.2 & 0.03$\times$0.02 & 75.1\\
HOPS-57-A  & 05:35:19.887 & -05:15:08.17 & HOPS-57   & 0.8 & HOPS-56   & 25.3 & Flat & 0.533$\pm$0.020 & 0.395  & 11.5 & 0.07$\times$0.04 & 13.1\\
HOPS-57-B  & 05:35:19.833 & -05:15:09.03 & HOPS-57   & 0.5 & HOPS-56   & 24.3 & Flat & $\leq$0.03 & $\leq$0.03  & 11.3 & \nodata & \nodata\\
HOPS-56-A-C & 05:35:19.481 & -05:15:32.81 & HOPS-56   & 0.3 & HOPS-56   & 0.2 & 0    & $\leq$0.03 & $\leq$0.03  & 8.9 & \nodata & \nodata\\
HOPS-56-D  & 05:35:17.922 & -05:15:32.84 & None      & \nodata & HOPS-56   & 23.1 & 0    & 0.135$\pm$0.025 & 0.079  & 11.0 & 0.10$\times$0.06 & 116.4\\
V1334Ori   & 05:35:17.923 & -05:15:32.84 & None      & \nodata & HOPS-56   & 23.0 & None & 0.145$\pm$0.027 & 0.079  & 11.0 & 0.13$\times$0.06 & 119.2\\
HOPS-56-A-B & 05:35:19.473 & -05:15:32.97 & HOPS-56   & 0.3 & HOPS-56   & 0.3 & 0    & 0.080$\pm$0.017 & 0.070  & 8.9 & \nodata & \nodata\\
HOPS-56-A-A & 05:35:19.482 & -05:15:33.08 & HOPS-56   & 0.4 & HOPS-56   & 0.4 & 0    & 0.137$\pm$0.015 & 0.136  & 8.9 & \nodata & \nodata\\
V2358Ori   & 05:35:19.811 & -05:15:35.17 & HOPS-56   & 5.7 & HOPS-56   & 5.7 & None & 0.075$\pm$0.019 & 0.062  & 9.0 & 0.09$\times$0.01 & 138.8\\
HOPS-56-B  & 05:35:19.426 & -05:15:38.24 & HOPS-56   & 5.6 & HOPS-56   & 5.6 & 0    & 0.151$\pm$0.026 & 0.073  & 9.0 & 0.20$\times$0.03 & 133.7\\
J05352074-0515492 & 05:35:20.751 & -05:15:49.26 & None      & \nodata & HOPS-56   & 25.3 & None & 1.129$\pm$0.016 & 1.050  & 11.5 & 0.03$\times$0.02 & 139.7\\
OMC1N-1-A  & 05:35:17.890 & -05:18:35.41 & None      & \nodata & OMC1N-1   & 9.8 & None & 0.050$\pm$0.009 & 0.041  & 8.5 & 0.03$\times$0.02 & 5.7\\
OMC1N-1-B  & 05:35:16.812 & -05:19:01.00 & None      & \nodata & OMC1N-2-3 & 20.8 & None & 0.069$\pm$0.009 & 0.056  & 9.8 & 0.03$\times$0.02 & 5.7\\
OMC1N-1-C  & 05:35:17.145 & -05:19:12.70 & None      & \nodata & OMC1N-2-3 & 8.9 & None & 0.087$\pm$0.009 & 0.071  & 8.5 & 0.03$\times$0.02 & 5.7\\
OMC1N-2-3  & 05:35:16.611 & -05:19:35.69 & None      & \nodata & OMC1N-2-3 & 15.7 & None & 0.075$\pm$0.009 & 0.053  & 9.2 & 0.03$\times$0.02 & 6.3\\
OMC1N-4-5-A & 05:35:16.040 & -05:19:44.61 & None      & \nodata & OMC1N-4-5 & 24.0 & None & 0.686$\pm$0.015 & 0.580  & 9.6 & \nodata & \nodata\\
OMC1N-4-5-B & 05:35:16.047 & -05:20:05.61 & None      & \nodata & OMC1N-4-5 & 3.1 & None & 0.087$\pm$0.006 & 0.084  & 7.6 & \nodata & \nodata\\
OMC1N-4-5-C & 05:35:15.973 & -05:20:14.25 & None      & \nodata & OMC1N-4-5 & 5.6 & None & 0.587$\pm$0.020 & 0.371  & 7.7 & 0.07$\times$0.05 & 148.9\\
OMC1N-6-7-8-A-A & 05:35:18.673 & -05:20:33.71 & None      & \nodata & OMC1N-6-7-8 & 30.5 & None & 0.876$\pm$0.020 & 0.522  & 11.3 & 0.09$\times$0.01 & 67.9\\
OMC1N-6-7-8-A-B & 05:35:18.660 & -05:20:33.82 & None      & \nodata & OMC1N-6-7-8 & 30.3 & None & 0.077$\pm$0.006 & 0.076  & 11.2 & \nodata & \nodata\\
OMC1N-6-7-8-E & 05:35:15.698 & -05:20:39.32 & None      & \nodata & OMC1N-6-7-8 & 15.4 & None & 0.534$\pm$0.017 & 0.421  & 8.5 & 0.05$\times$0.03 & 104.2\\
OMC1N-6-7-8-D & 05:35:16.659 & -05:20:44.44 & None      & \nodata & OMC1N-6-7-8 & 2.4 & None & 0.304$\pm$0.015 & 0.265  & 7.7 & 0.04$\times$0.02 & 43.8\\
OMC1N-6-7-8-B & 05:35:18.192 & -05:20:48.46 & None      & \nodata & OMC1N-6-7-8 & 23.0 & None & 0.609$\pm$0.023 & 0.321  & 9.5 & 0.09$\times$0.06 & 105.4\\
OMC1N-6-7-8-C & 05:35:18.001 & -05:20:55.76 & None      & \nodata & OMC1N-6-7-8 & 23.6 & None & 0.633$\pm$0.025 & 0.307  & 9.6 & 0.09$\times$0.07 & 134.5\\
OMC1N-6-7-8-F & 05:35:16.278 & -05:21:09.13 & None      & \nodata & OMC1N-6-7-8 & 27.7 & None & 0.085$\pm$0.006 & 0.076  & 10.5 & \nodata & \nodata\\
OMC1N-6-7-8-G & 05:35:15.402 & -05:21:13.98 & None      & \nodata & OMC1N-6-7-8 & 37.3 & None & 0.121$\pm$0.006 & 0.110  & 13.8 & \nodata & \nodata\\
OMC1N-6-7-8-H & 05:35:15.604 & -05:21:26.88 & None      & \nodata & OMC1N-6-7-8 & 47.7 & None & 0.250$\pm$0.006 & 0.207  & 20.8 & \nodata & \nodata\\
HOPS-53    & 05:33:57.395 & -05:23:29.98 & HOPS-53   & 0.5 & HOPS-53   & 0.5 & 0    & 0.626$\pm$0.017 & 0.462  & 7.6 & 0.05$\times$0.04 & 121.5\\
HOPS-50    & 05:34:40.914 & -05:31:44.68 & HOPS-50   & 0.3 & HOPS-50   & 0.3 & 0    & 0.946$\pm$0.022 & 0.521  & 7.2 & 0.08$\times$0.06 & 72.1\\
HOPS-44    & 05:35:10.591 & -05:35:06.26 & HOPS-44   & 0.3 & HOPS-44   & 0.3 & 0    & $\leq$0.03 & $\leq$0.03  & 10.0 & \nodata & \nodata\\
HOPS-43    & 05:35:04.504 & -05:35:14.76 & HOPS-43   & 0.4 & HOPS-43   & 0.4 & I    & 0.243$\pm$0.015 & 0.197  & 7.3 & 0.05$\times$0.03 & 171.2\\
HOPS-42    & 05:35:05.061 & -05:35:40.79 & HOPS-42   & 0.3 & HOPS-43   & 27.7 & I    & $\leq$0.02 & $\leq$0.02  & 9.8 & \nodata & \nodata\\
HOPS-40    & 05:35:08.44 & -05:35:58.54 & HOPS-40   & 1.4 & HOPS-40   & 1.4 & 0    & 0.096$\pm$0.018 & 0.069  & 7.9 & \nodata & \nodata\\
HOPS-38    & 05:35:04.718 & -05:37:12.28 & HOPS-38   & 0.0 & HOPS-38   & 0.0 & 0    & $\leq$0.03 & $\leq$0.03  & 9.5 & \nodata & \nodata\\
HOPS-32-A  & 05:34:35.452 & -05:39:59.32 & HOPS-32   & 0.2 & HOPS-32   & 0.2 & 0    & 0.107$\pm$0.018 & 0.083  & 8.3 & \nodata & \nodata\\
HOPS-32-B  & 05:34:35.429 & -05:39:59.59 & HOPS-32   & 0.6 & HOPS-32   & 0.5 & 0    & 0.123$\pm$0.026 & 0.059  & 8.3 & 0.17$\times$0.04 & 163.5\\
HOPS-30    & 05:34:44.054 & -05:41:25.84 & HOPS-30   & 0.1 & HOPS-28   & 56.9 & I    & 0.218$\pm$0.007 & 0.221  & 35.6 & \nodata & \nodata\\
HOPS-29    & 05:34:49.043 & -05:41:42.39 & HOPS-29   & 0.2 & HOPS-28   & 29.4 & I    & 0.145$\pm$0.007 & 0.130  & 11.2 & \nodata & \nodata\\
HOPS-28-A  & 05:34:47.321 & -05:41:56.11 & HOPS-28   & 0.5 & HOPS-28   & 0.5 & 0    & 0.026$\pm$0.007 & 0.026  & 7.9 & \nodata & \nodata\\
HOPS-28-B  & 05:34:47.303 & -05:41:56.29 & HOPS-28   & 0.5 & HOPS-28   & 0.5 & 0    & $\leq$0.02 & $\leq$0.02  & 7.0 & \nodata & \nodata\\
HOPS-20-B  & 05:33:30.712 & -05:50:41.26 & HOPS-20   & 0.2 & HOPS-20   & 0.2 & I    & 0.022$\pm$0.007 & 0.033  & 6.9 & \nodata & \nodata\\
HOPS-20-A  & 05:33:30.705 & -05:50:41.29 & HOPS-20   & 0.3 & HOPS-20   & 0.3 & I    & 0.069$\pm$0.007 & 0.068  & 6.9 & \nodata & \nodata\\
HOPS-18    & 05:35:05.511 & -05:51:54.45 & HOPS-18   & 0.4 & HOPS-18   & 0.4 & I    & 0.221$\pm$0.023 & 0.117  & 7.1 & 0.09$\times$0.07 & 86.9\\
HOPS-17    & 05:35:07.183 & -05:52:06.07 & HOPS-17   & 0.2 & HOPS-18   & 27.9 & I    & 0.068$\pm$0.007 & 0.054  & 9.7 & 0.01$\times$0.01 & 28.5\\
HOPS-371   & 05:35:10.419 & -05:55:40.55 & HOPS-371  & 0.3 & HOPS-12   & 30.4 & 0    & $\leq$0.03 & $\leq$0.03  & 16.3 & \nodata & \nodata\\
HOPS-12-A  & 05:35:08.632 & -05:55:54.65 & HOPS-12   & 0.6 & HOPS-12   & 0.6 & 0    & 0.168$\pm$0.013 & 0.165  & 7.2 & \nodata & \nodata\\
HOPS-12-B-B & 05:35:08.955 & -05:55:54.89 & HOPS-12   & 5.3 & HOPS-12   & 5.3 & 0    & 0.457$\pm$0.016 & 0.349  & 7.3 & 0.05$\times$0.03 & 66.6\\
HOPS-12-B-A & 05:35:08.946 & -05:55:55.04 & HOPS-12   & 5.2 & HOPS-12   & 5.2 & 0    & 0.474$\pm$0.017 & 0.348  & 7.3 & 0.05$\times$0.05 & 148.7\\
HOPS-11    & 05:35:13.425 & -05:57:57.90 & HOPS-11   & 0.3 & HOPS-11   & 0.3 & 0    & 0.402$\pm$0.025 & 0.222  & 8.9 & 0.10$\times$0.08 & 83.1\\
HOPS-10    & 05:35:09.052 & -05:58:26.87 & HOPS-10   & 1.0 & HOPS-10   & 1.0 & 0    & 0.487$\pm$0.022 & 0.292  & 7.8 & 0.08$\times$0.05 & 124.8\\
HOPS-198   & 05:35:22.198 & -06:13:06.16 & HOPS-198  & 0.3 & HOPS-198  & 0.3 & 0    & 0.217$\pm$0.000 & 0.054  & 9.2 & 0.19$\times$0.13 & 156.2\\
HOPS-181-B & 05:36:19.655 & -06:22:08.95 & HOPS-181  & 4.1 & HOPS-182  & 12.3 & I    & $\leq$0.02 & $\leq$0.02  & 8.6 & \nodata & \nodata\\
HOPS-182-A & 05:36:18.797 & -06:22:10.23 & HOPS-182  & 0.6 & HOPS-182  & 0.5 & 0    & 0.719$\pm$0.029 & 0.299  & 7.4 & 0.12$\times$0.09 & 10.2\\
HOPS-182-B & 05:36:18.776 & -06:22:11.17 & HOPS-182  & 1.3 & HOPS-182  & 1.3 & 0    & 1.223$\pm$0.019 & 0.804  & 7.4 & 0.06$\times$0.05 & 86.4\\
HOPS-181-A & 05:36:19.506 & -06:22:12.01 & HOPS-181  & 0.4 & HOPS-182  & 10.2 & I    & 0.324$\pm$0.016 & 0.260  & 7.7 & 0.04$\times$0.04 & 87.4\\
HOPS-182-C & 05:36:18.480 & -06:22:13.64 & HOPS-182  & 6.3 & HOPS-182  & 6.3 & 0    & 0.170$\pm$0.016 & 0.128  & 7.5 & 0.06$\times$0.03 & 162.1\\
HOPS-183-B & 05:36:17.912 & -06:22:27.25 & HOPS-183  & 1.1 & HOPS-182  & 21.9 & Flat & $\leq$0.03 & $\leq$0.03  & 12.6 & \nodata & \nodata\\
HOPS-183-A & 05:36:17.873 & -06:22:27.91 & HOPS-183  & 0.3 & HOPS-182  & 22.7 & Flat & 0.222$\pm$0.016 & 0.167  & 9.1 & 0.07$\times$0.02 & 30.0\\
HOPS-176   & 05:36:23.603 & -06:24:51.51 & HOPS-176  & 0.3 & HOPS-173-380 & 31.5 & Flat & 0.198$\pm$0.021 & 0.136  & 12.3 & 0.06$\times$0.05 & 160.7\\
HOPS-175   & 05:36:24.061 & -06:24:54.93 & HOPS-175  & 0.0 & HOPS-173-380 & 23.9 & I    & $\leq$0.03 & $\leq$0.03  & 12.6 & \nodata & \nodata\\
HOPS-174   & 05:36:25.868 & -06:24:58.68 & HOPS-174  & 0.2 & HOPS-173-380 & 6.4 & Flat & 0.113$\pm$0.008 & 0.094  & 8.3 & \nodata & \nodata\\
HOPS-173-A & 05:36:26.043 & -06:25:05.10 & HOPS-173  & 0.1 & HOPS-173-380 & 7.3 & 0    & 0.036$\pm$0.008 & 0.034  & 8.4 & \nodata & \nodata\\
HOPS-173-B & 05:36:26.052 & -06:25:05.33 & HOPS-173  & 0.3 & HOPS-173-380 & 7.5 & 0    & 0.035$\pm$0.008 & 0.033  & 8.4 & \nodata & \nodata\\
QSOJ0536225-0625136 & 05:36:22.551 & -06:25:13.63 & None      & \nodata & HOPS-173-380 & 46.1 & None & 2.625$\pm$0.014 & 2.690  & 20.6 & \nodata & \nodata\\
HOPS-186   & 05:35:47.306 & -06:26:14.73 & HOPS-186  & 0.4 & HOPS-186  & 0.4 & I    & 0.208$\pm$0.040 & 0.056  & 7.2 & 0.22$\times$0.10 & 131.1\\
HOPS-189   & 05:35:30.921 & -06:26:32.00 & HOPS-189  & 0.4 & HOPS-188  & 30.9 & I    & $\leq$0.03 & $\leq$0.03  & 15.7 & \nodata & \nodata\\
HOPS-188   & 05:35:29.845 & -06:26:58.16 & HOPS-188  & 0.4 & HOPS-188  & 0.4 & I    & 1.399$\pm$0.026 & 0.694  & 7.7 & 0.11$\times$0.08 & 64.0\\
HOPS-190   & 05:35:28.496 & -06:27:01.8 & HOPS-190  & 0.0 & HOPS-188  & 20.1 & I    & $\leq$0.03 & $\leq$0.03  & 10.7 & \nodata & \nodata\\
HOPS-164   & 05:37:00.425 & -06:37:10.91 & HOPS-164  & 0.6 & HOPS-164  & 0.6 & 0    & 0.592$\pm$0.022 & 0.288  & 6.8 & 0.10$\times$0.07 & 141.8\\
HOPS-171   & 05:36:17.207 & -06:38:01.51 & HOPS-171  & 0.2 & HOPS-171  & 0.2 & 0    & 0.173$\pm$0.022 & 0.057  & 7.3 & 0.18$\times$0.04 & 105.8\\
HOPS-169   & 05:36:36.160 & -06:38:54.35 & HOPS-169  & 2.5 & HOPS-169  & 2.5 & 0    & 0.282$\pm$0.023 & 0.167  & 8.3 & 0.09$\times$0.05 & 61.7\\
HOPS-168-B & 05:36:18.954 & -06:45:23.48 & HOPS-168  & 0.8 & HOPS-168  & 0.8 & 0    & 0.746$\pm$0.023 & 0.445  & 9.1 & 0.10$\times$0.04 & 4.8\\
HOPS-168-A & 05:36:18.942 & -06:45:23.57 & HOPS-168  & 0.9 & HOPS-168  & 0.9 & 0    & 1.154$\pm$0.021 & 0.846  & 9.1 & 0.05$\times$0.04 & 151.9\\
QSOJ0536187-0625454 & 05:36:18.751 & -06:45:25.44 & HOPS-168  & 3.9 & HOPS-168  & 3.8 & None & 0.469$\pm$0.016 & 0.454  & 9.2 & \nodata & \nodata\\
HOPS-167   & 05:36:19.808 & -06:46:00.82 & HOPS-167  & 0.2 & HOPS-168  & 40.3 & Flat & $\leq$0.05 & $\leq$0.05  & 33.5 & \nodata & \nodata\\
HOPS-203-A & 05:36:22.865 & -06:46:06.63 & HOPS-203  & 0.6 & HOPS-203  & 0.6 & 0    & 0.995$\pm$0.022 & 0.382  & 5.7 & 0.19$\times$0.05 & 142.9\\
HOPS-203-B & 05:36:22.860 & -06:46:06.74 & HOPS-203  & 0.7 & HOPS-203  & 0.7 & 0    & 0.136$\pm$0.006 & 0.192  & 5.7 & \nodata & \nodata\\
HOPS-203-C & 05:36:22.898 & -06:46:09.49 & HOPS-203  & 3.4 & HOPS-203  & 3.4 & 0    & 0.541$\pm$0.013 & 0.386  & 5.7 & 0.06$\times$0.06 & 90.9\\
HOPS-165   & 05:36:23.54 & -06:46:14.53 & HOPS-165  & 0.0 & HOPS-203  & 13.3 & I    & 0.519$\pm$0.017 & 0.285  & 6.1 & 0.10$\times$0.06 & 98.7\\
HOPS-160   & 05:37:51.055 & -06:47:20.63 & HOPS-160  & 0.3 & HOPS-160  & 0.3 & I    & 0.091$\pm$0.007 & 0.077  & 7.0 & 0.02$\times$0.02 & 127.5\\
HOPS-355   & 05:37:17.123 & -06:49:49.13 & HOPS-355  & 0.7 & HOPS-355  & 0.7 & 0    & 0.114$\pm$0.018 & 0.091  & 8.7 & 0.07$\times$0.04 & 127.1\\
HOPS-376   & 05:38:18.1 & -07:02:25.99 & HOPS-376  & 0.8 & HOPS-376  & 0.8 & Flat & 0.880$\pm$0.015 & 0.516  & 5.4 & 0.08$\times$0.06 & 19.7\\
HOPS-153   & 05:37:57.021 & -07:06:56.24 & HOPS-153  & 0.3 & HOPS-153  & 0.3 & 0    & 0.638$\pm$0.024 & 0.298  & 7.4 & 0.14$\times$0.05 & 34.1\\
HOPS-152   & 05:37:58.748 & -07:07:25.72 & HOPS-152  & 0.4 & HOPS-152  & 0.4 & 0    & 0.133$\pm$0.012 & 0.133  & 7.1 & \nodata & \nodata\\
HOPS-133   & 05:39:05.833 & -07:10:39.29 & HOPS-133  & 0.1 & HOPS-133  & 0.1 & I    & 0.152$\pm$0.022 & 0.084  & 7.8 & 0.09$\times$0.07 & 39.2\\
HOPS-131   & 05:39:07.579 & -07:10:52.22 & HOPS-131  & 0.2 & HOPS-133  & 29.0 & I    & $\leq$0.02 & $\leq$0.02  & 10.7 & \nodata & \nodata\\
HOPS-132   & 05:39:05.372 & -07:11:05.17 & HOPS-132  & 0.2 & HOPS-133  & 26.7 & Flat & 0.105$\pm$0.008 & 0.084  & 10.4 & 0.03$\times$0.02 & 30.9\\
HOPS-123   & 05:39:33.286 & -07:22:57.45 & HOPS-123  & 0.2 & HOPS-121-123 & 4.3 & 0    & 0.198$\pm$0.022 & 0.105  & 7.5 & 0.16$\times$0.05 & 23.2\\
HOPS-408   & 05:39:30.905 & -07:23:59.67 & HOPS-408  & 2.3 & HOPS-408  & 2.3 & 0    & 0.211$\pm$0.017 & 0.154  & 7.2 & 0.07$\times$0.05 & 141.4\\
HOPS-395-A & 05:39:17.092 & -07:24:24.55 & HOPS-395  & 2.5 & HOPS-395  & 2.5 & 0    & 0.213$\pm$0.026 & 0.098  & 7.2 & 0.12$\times$0.08 & 88.6\\
HOPS-395-B & 05:39:17.080 & -07:24:24.57 & HOPS-395  & 2.4 & HOPS-395  & 2.4 & 0    & 0.237$\pm$0.018 & 0.157  & 7.2 & 0.07$\times$0.04 & 51.6\\
HOPS-124   & 05:39:19.910 & -07:26:11.24 & HOPS-124  & 1.1 & HOPS-124  & 1.1 & 0    & 1.454$\pm$0.031 & 0.674  & 7.9 & 0.13$\times$0.09 & 73.7\\
HOPS-125   & 05:39:19.539 & -07:26:17.12 & HOPS-125  & 2.0 & HOPS-124  & 8.9 & Flat & 0.246$\pm$0.019 & 0.168  & 8.2 & 0.09$\times$0.04 & 20.3\\
HOPS-291   & 05:39:57.954 & -07:28:57.62 & HOPS-291  & 0.2 & HOPS-290  & 36.7 & Flat & $\leq$0.03 & $\leq$0.03  & 14.9 & \nodata & \nodata\\
HOPS-290-B & 05:39:57.329 & -07:29:32.76 & HOPS-290  & 1.4 & HOPS-290  & 1.4 & 0    & 0.035$\pm$0.007 & 0.025  & 7.2 & \nodata & \nodata\\
HOPS-290-A & 05:39:57.378 & -07:29:33.12 & HOPS-290  & 0.6 & HOPS-290  & 0.6 & 0    & 0.137$\pm$0.014 & 0.116  & 7.2 & 0.04$\times$0.02 & 57.3\\
HOPS-288-A-A & 05:39:56.000 & -07:30:27.60 & HOPS-288  & 0.9 & HOPS-288  & 0.9 & 0    & 1.338$\pm$0.024 & 0.677  & 7.3 & 0.09$\times$0.07 & 99.7\\
HOPS-288-A-B & 05:39:56.006 & -07:30:27.70 & HOPS-288  & 0.9 & HOPS-288  & 1.0 & 0    & 0.535$\pm$0.024 & 0.307  & 7.3 & 0.10$\times$0.06 & 135.9\\
HOPS-288-B & 05:39:56.034 & -07:30:27.98 & HOPS-288  & 1.3 & HOPS-288  & 1.3 & 0    & 0.417$\pm$0.025 & 0.184  & 7.3 & 0.11$\times$0.05 & 126.2\\
HOPS-254   & 05:41:24.519 & -07:55:07.44 & HOPS-254  & 0.1 & HOPS-254  & 0.1 & I    & 0.682$\pm$0.022 & 0.381  & 7.4 & 0.09$\times$0.09 & 85.2\\
HOPS-374   & 05:41:25.459 & -07:55:18.80 & HOPS-374  & 0.1 & HOPS-254  & 18.1 & 0    & $\leq$0.04 & $\leq$0.04  & 14.9 & \nodata & \nodata\\
HOPS-247   & 05:41:26.187 & -07:56:51.91 & HOPS-247  & 0.6 & HOPS-247  & 0.6 & 0    & 0.551$\pm$0.025 & 0.348  & 9.9 & 0.10$\times$0.06 & 37.4\\
HOPS-233   & 05:41:52.309 & -08:01:21.97 & HOPS-233  & 0.0 & HOPS-234  & 35.3 & I    & $\leq$0.04 & $\leq$0.04  & 20.7 & \nodata & \nodata\\
HOPS-234   & 05:41:49.960 & -08:01:26.29 & HOPS-234  & 0.3 & HOPS-234  & 0.3 & I    & 0.262$\pm$0.016 & 0.194  & 7.3 & 0.06$\times$0.02 & 113.5\\
HOPS-405   & 05:40:58.552 & -08:05:34.53 & HOPS-405  & 2.0 & HOPS-405  & 2.0 & 0    & 0.063$\pm$0.006 & 0.058  & 7.1 & \nodata & \nodata\\
HOPS-244   & 05:41:02.011 & -08:06:01.93 & HOPS-244  & 0.3 & HOPS-243-244 & 21.7 & I    & 0.280$\pm$0.027 & 0.138  & 9.8 & 0.10$\times$0.07 & 59.1\\
HOPS-256   & 05:40:45.274 & -08:06:42.20 & HOPS-256  & 0.3 & HOPS-256  & 0.3 & 0    & $\leq$0.02 & $\leq$0.02  & 6.7 & \nodata & \nodata\\
HOPS-243   & 05:41:01.663 & -08:06:44.60 & HOPS-243  & 0.2 & HOPS-243-244 & 21.3 & 0    & $\leq$0.03 & $\leq$0.03  & 11.9 & \nodata & \nodata\\
HOPS-250   & 05:40:48.848 & -08:06:57.07 & HOPS-250  & 0.2 & HOPS-250  & 0.2 & 0    & 0.248$\pm$0.028 & 0.115  & 7.8 & 0.15$\times$0.09 & 40.6\\
HOPS-250-B & 05:40:46.618 & -08:07:12.84 & None      & \nodata & HOPS-250  & 36.5 & 0    & 0.184$\pm$0.009 & 0.149  & 13.6 & 0.06$\times$0.03 & 31.5\\
HOPS-397   & 05:42:49.004 & -08:16:10.68 & HOPS-397  & 1.9 & HOPS-397  & 1.9 & 0    & 0.130$\pm$0.015 & 0.100  & 7.1 & 0.07$\times$0.02 & 146.8\\
HOPS-223   & 05:42:48.492 & -08:16:34.70 & HOPS-223  & 0.5 & HOPS-397  & 24.6 & I    & 0.653$\pm$0.023 & 0.328  & 9.1 & 0.09$\times$0.07 & 4.4\\
HOPS-226   & 05:41:30.06 & -08:40:09.4 & HOPS-226  & 0.0 & HOPS-224  & 29.1 & Flat & $\leq$0.04 & $\leq$0.04  & 20.2 & \nodata & \nodata\\
HOPS-224   & 05:41:32.067 & -08:40:09.77 & HOPS-224  & 0.6 & HOPS-224  & 0.6 & 0    & 0.242$\pm$0.037 & 0.110  & 10.3 & 0.14$\times$0.09 & 13.5\\
HOPS-225   & 05:41:30.343 & -08:40:17.73 & HOPS-225  & 0.2 & HOPS-224  & 26.2 & Flat & 0.101$\pm$0.011 & 0.100  & 13.6 & 0.03$\times$0.02 & 32.6\\
HOPS-206   & 05:43:07.292 & -08:44:31.26 & HOPS-206  & 0.5 & HOPS-206  & 0.5 & 0    & 0.122$\pm$0.014 & 0.118  & 8.0 & \nodata & \nodata\\

\enddata
\end{deluxetable}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable}{lllllllllllll}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{ALMA and VLA Derived Parameters}

\tablehead{\colhead{Source} & \colhead{L$_{bol}$}  & \colhead{T$_{bol}$} & \colhead{Class} & \colhead{R$_{2\sigma,ALMA}$} & \colhead{R$_{2\sigma,VLA}$} & \colhead{M$_{D,ALMA}$} & \colhead{M$_{D,VLA}$} & \colhead{Q$_{ALMA}$} & \colhead{Q$_{VLA}$} & \colhead{Sp. Index} & \colhead{Sp. Index}\\
                            & \colhead{(L$_{\sun}$)} & \colhead{(K)}     &                 & \colhead{(au)}            & \colhead{(au)}           & \colhead{(M$_{\earth}$)}  & \colhead{(M$_{\earth}$)}  & & &  \colhead{(0.87 - 9~mm)} &  \colhead{(8.1 - 10~mm)}   
}
\startdata
HH270VLA1-A & 7.3 & 32.0 & 0    & 30.7$\pm$10.0 & 28.5$\pm$10.0 & 13.4$\pm$0.5 & 242.4$\pm$19.0 & 27.696 & 1.585 & 1.9$\pm$0.07 & 1.0$\pm$0.63\\
HH270VLA1-C & 7.3 & 32.0 & 0    & \nodata & 39.1$\pm$10.0 & \nodata & 528.6$\pm$29.0 & \nodata & 0.688 & \nodata & -0.4$\pm$0.48\\
HH270VLA1-B & 7.3 & 32.0 & 0    & 36.5$\pm$10.0 & \nodata      & 12.6$\pm$0.5 & 87.8$\pm$6.0 & 28.387 & \nodata & 2.3$\pm$0.07 & 3.1$\pm$0.52\\
HH270mms1-B & 7.7 & 72.0 & I    & 27.9$\pm$18.9 & \nodata & 6.0$\pm$1.6 & $\leq$21.8 & 62.810 & \nodata & \nodata & \nodata \\
HH270mms1-A & 7.7 & 72.0 & I    & 92.3$\pm$10.0 & 32.4$\pm$10.0 & 161.3$\pm$3.4 & 793.9$\pm$23.1 & 1.729 & 0.467 & 2.4$\pm$0.06 & 1.9$\pm$0.23\\
HH270mms2  & 4.6 & 249.0 & Flat & 87.4$\pm$10.0 & \nodata & 56.7$\pm$1.6 & $\leq$24.9 & 5.804 & \nodata & \nodata & \nodata \\
HH111MMS-B & 22.0 & 78.0 & I    & 23.0$\pm$14.6 & 14.3$\pm$10.0 & 12.2$\pm$2.3 & 118.5$\pm$11.1 & 24.084 & 2.761 & 2.1$\pm$0.11 & 1.9$\pm$0.79\\
HH111MMS-A & 22.0 & 78.0 & I    & 192.2$\pm$10.0 & 44.3$\pm$10.0 & 332.0$\pm$7.5 & 1504.3$\pm$22.1 & 0.508 & 0.180 & 2.5$\pm$0.06 & 1.3$\pm$0.12\\
HOPS-367   & 0.0 & 249.4 & I    & \nodata      & \nodata & 2.8$\pm$0.6 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-7     & 0.4 & 58.0 & 0    & 78.8$\pm$10.0 & 20.0$\pm$10.0 & 52.4$\pm$1.4 & 177.8$\pm$27.7 & 13.549 & 4.863 & 2.5$\pm$0.09 & 2.7$\pm$1.41\\
HOPS-6     & 0.0 & 112.5 & I    & \nodata & \nodata & $\leq$1.7101 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-5     & 0.3 & 187.1 & I    & 56.3$\pm$10.0 & \nodata & 57.1$\pm$1.5 & \nodata & 14.997 & \nodata & \nodata & \nodata \\
HOPS-4     & 0.3 & 203.3 & I    & 36.7$\pm$10.0 & \nodata & 5.3$\pm$0.7 & \nodata & 174.585 & \nodata & \nodata & \nodata \\
HOPS-354   & 4.7 & 34.8 & 0    & 24.4$\pm$10.0 & 23.2$\pm$10.0 & 30.3$\pm$0.6 & 1446.2$\pm$13.0 & 14.688 & 0.308 & 1.4$\pm$0.06 & 0.5$\pm$0.07\\
HOPS-3     & 0.4 & 467.5 & Flat & 123.1$\pm$10.0 & \nodata & 44.8$\pm$1.6 & \nodata & 13.976 & \nodata & \nodata & \nodata \\
HOPS-2     & 0.4 & 356.5 & I    & 21.6$\pm$10.0 & \nodata & 10.5$\pm$0.6 & \nodata & 91.626 & \nodata & \nodata & \nodata \\
HOPS-1     & 1.1 & 72.6 & I    & 19.1$\pm$10.0 & \nodata      & 12.0$\pm$0.4 & 163.5$\pm$17.8 & 59.970 & \nodata & 2.0$\pm$0.08 & 1.0$\pm$0.92\\
HOPS-346   & 0.3 & 649.5 & Flat & \nodata & \nodata & $\leq$1.2577 & \nodata & \nodata & \nodata & \nodata & \nodata \\
2MJ05474500+0038418-A & \nodata & \nodata & \nodata & \nodata & 32.2$\pm$10.0 & \nodata & 1410.2$\pm$57.0 & \nodata & 0.442 & \nodata & 1.9$\pm$0.23\\
2MJ05474500+0038418-B & \nodata & \nodata & \nodata & \nodata & \nodata      & \nodata & 177.1$\pm$22.0 & \nodata & \nodata & \nodata & 1.6$\pm$0.68\\
HOPS-345   & 0.5 & 219.4 & I    & 124.7$\pm$10.0 & \nodata & 107.9$\pm$3.0 & \nodata & 5.344 & \nodata & \nodata & \nodata \\
HOPS-406   & 0.5 & 24.6 & 0    & 51.5$\pm$10.0 & \nodata      & 24.3$\pm$1.1 & 81.0$\pm$17.8 & 29.902 & \nodata & 2.5$\pm$0.11 & 5.4$\pm$2.37\\
HOPS-344   & 0.1 & 408.2 & I    & 138.1$\pm$23.1 & \nodata & 15.9$\pm$2.4 & \nodata & 59.723 & \nodata & \nodata & \nodata \\
HOPS-343   & 4.1 & 82.1 & I    & 55.9$\pm$10.0 & 33.4$\pm$10.0 & 5.7$\pm$0.6 & 95.0$\pm$18.3 & 66.714 & 4.571 & 1.9$\pm$0.11 & 0.2$\pm$1.71\\
HOPS-342   & 0.3 & 312.6 & I    & \nodata      & \nodata & 2.3$\pm$0.4 & $\leq$67.5 & \nodata & \nodata & \nodata & \nodata \\
HOPS-404   & 1.0 & 26.1 & 0    & 59.9$\pm$10.0 & 48.9$\pm$10.0 & 389.0$\pm$7.9 & 4403.7$\pm$61.3 & 1.456 & 0.132 & 2.0$\pm$0.06 & 2.3$\pm$0.12\\
HOPS-340   & 1.9 & 40.6 & 0    & 41.7$\pm$10.0 & 22.0$\pm$10.0 & 59.9$\pm$1.0 & 550.6$\pm$29.6 & 8.468 & 1.021 & 2.1$\pm$0.07 & 1.9$\pm$0.49\\
HOPS-341   & 2.2 & 39.4 & 0    & 54.5$\pm$10.0 & 27.8$\pm$10.0 & 28.3$\pm$1.1 & 185.2$\pm$25.9 & 16.268 & 2.833 & 2.3$\pm$0.09 & 2.2$\pm$1.18\\
HOPS-338-B & 0.2 & 53.7 & 0    & 153.3$\pm$10.0 & 94.4$\pm$24.5 & 93.9$\pm$4.1 & 435.2$\pm$102.1 & 7.446 & 1.746 & 2.4$\pm$0.12 & -0.1$\pm$2.01\\
HOPS-338-A & 0.2 & 53.7 & 0    & 24.5$\pm$10.0 & \nodata & 19.0$\pm$1.0 & $\leq$57.6 & 58.786 & \nodata & \nodata & \nodata \\
HOPS-337   & 0.9 & 128.8 & I    & 34.4$\pm$10.0 & 9.1$\pm$10.0 & 39.5$\pm$1.0 & 247.9$\pm$24.1 & 16.707 & 3.042 & 2.3$\pm$0.07 & 5.4$\pm$0.50\\
HOPS-336   & 0.0 & 164.6 & I    & \nodata      & \nodata & 4.8$\pm$0.9 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-393   & 0.1 & 250.5 & I    & 54.5$\pm$10.0 & \nodata & 14.9$\pm$1.9 & \nodata & 91.905 & \nodata & \nodata & \nodata \\
HOPS-335   & 0.5 & 81.1 & I    & \nodata & \nodata & $\leq$1.0861 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-366-B & 6.8 & 292.2 & I    & 21.6$\pm$10.0 & \nodata      & 12.3$\pm$0.6 & 118.3$\pm$11.8 & 33.389 & \nodata & 2.1$\pm$0.07 & 3.6$\pm$0.57\\
HOPS-366-A & 6.8 & 292.2 & I    & 21.6$\pm$10.0 & 34.0$\pm$10.0 & 28.0$\pm$0.6 & 525.1$\pm$35.2 & 14.739 & 0.724 & 1.8$\pm$0.06 & 1.4$\pm$0.40\\
HOPS-361-H & 503.1 & 69.0 & 0    & \nodata & 30.3$\pm$10.0 & \nodata & 95.1$\pm$8.8 & \nodata & 1.379 & \nodata & 2.7$\pm$0.71\\
HOPS-361-G-A & 503.1 & 69.0 & 0    & \nodata      & 33.3$\pm$10.0 & 7.2$\pm$1.0 & 159.5$\pm$8.4 & \nodata & 0.809 & 1.8$\pm$0.07 & 0.2$\pm$0.41\\
HOPS-361-G-B & 503.1 & 69.0 & 0    & \nodata      & 25.2$\pm$10.0 & 4.3$\pm$1.2 & 98.2$\pm$7.3 & \nodata & 1.378 & 1.8$\pm$0.07 & 1.3$\pm$0.58\\
HOPS-361-C-B & 503.1 & 69.0 & 0    & \nodata & \nodata      & \nodata & 130.2$\pm$2.8 & \nodata & \nodata & \nodata & 3.7$\pm$0.18\\
HOPS-361-C-A & 503.1 & 69.0 & 0    & 173.6$\pm$10.0 & 49.3$\pm$10.0 & 201.9$\pm$2.7 & 760.5$\pm$8.4 & 0.375 & 0.159 & 2.6$\pm$0.06 & 0.2$\pm$0.08\\
HOPS-361-B & 503.1 & 69.0 & 0    & 20.5$\pm$10.0 & 27.1$\pm$10.0 & 21.6$\pm$0.6 & 605.1$\pm$6.9 & 6.062 & 0.221 & 1.7$\pm$0.06 & 1.0$\pm$0.09\\
HOPS-361-A & 503.1 & 69.0 & 0    & 96.1$\pm$10.0 & 36.9$\pm$10.0 & 138.6$\pm$1.4 & 1876.5$\pm$9.0 & 0.649 & 0.068 & 2.0$\pm$0.06 & 0.6$\pm$0.04\\
HOPS-361-E & 503.1 & 69.0 & 0    & 53.4$\pm$11.0 & \nodata      & 6.7$\pm$1.0 & 50.3$\pm$6.9 & 15.585 & \nodata & 2.3$\pm$0.10 & 2.3$\pm$1.09\\
HOPS-361-F & 503.1 & 69.0 & 0    & \nodata      & \nodata      & 1.5$\pm$0.3 & 32.4$\pm$2.8 & \nodata & \nodata & 1.8$\pm$0.11 & 2.6$\pm$0.70\\
HOPS-361-D & 503.1 & 69.0 & 0    & 63.6$\pm$10.0 & 34.0$\pm$10.0 & 16.3$\pm$1.9 & 104.4$\pm$8.5 & 6.154 & 1.232 & 2.3$\pm$0.07 & 2.2$\pm$0.70\\
HOPS-392   & 0.1 & 62.4 & 0    & \nodata      & \nodata & 5.2$\pm$0.7 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-334   & 0.1 & 506.7 & Flat & \nodata & \nodata & $\leq$2.0008 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-361-J & 503.1 & 69.0 & 0    & \nodata & \nodata      & \nodata & 35.8$\pm$3.2 & \nodata & \nodata & \nodata & 11.3$\pm$1.96\\
HOPS-347   & 0.6 & 33.5 & 0    & 42.4$\pm$10.0 & 22.7$\pm$10.0 & 33.6$\pm$1.1 & 291.3$\pm$32.6 & 21.869 & 2.633 & 2.1$\pm$0.08 & 2.2$\pm$1.02\\
HOPS-361-I & 503.1 & 69.0 & 0    & \nodata & \nodata      & \nodata & 44.4$\pm$3.3 & \nodata & \nodata & \nodata & 9.8$\pm$1.22\\
HOPS-365   & 20.3 & 160.3 & I    & 38.7$\pm$10.0 & \nodata & 68.8$\pm$1.3 & \nodata & 3.870 & \nodata & \nodata & \nodata \\
HOPS-359   & 10.5 & 36.7 & 0    & 62.0$\pm$10.0 & 21.2$\pm$10.0 & 89.8$\pm$2.0 & 216.4$\pm$17.3 & 3.169 & 1.708 & 2.7$\pm$0.07 & 2.5$\pm$0.76\\
HOPS-333   & 0.2 & 240.9 & Flat & \nodata & \nodata & $\leq$1.3 & $\leq$116.1 & \nodata & \nodata & \nodata & \nodata \\
HOPS-391   & 0.1 & 58.1 & 0    & \nodata & \nodata & $\leq$1.7 & $\leq$200.8 & \nodata & \nodata & \nodata & \nodata \\
HOPS-390   & 3.4 & 54.3 & 0    & 170.6$\pm$10.0 & 48.8$\pm$12.0 & 97.5$\pm$2.3 & 211.9$\pm$37.3 & 3.032 & 2.012 & 2.8$\pm$0.10 & 3.3$\pm$1.54\\
HOPS-364-B & 34.3 & 96.7 & I    & 19.6$\pm$10.0 & \nodata & 7.4$\pm$0.6 & \nodata & 36.139 & \nodata & \nodata & \nodata \\
HOPS-364-A & 34.3 & 96.7 & I    & 34.9$\pm$10.0 & \nodata & 43.9$\pm$0.9 & \nodata & 5.382 & \nodata & \nodata & \nodata \\
HOPS-331   & 0.4 & 82.5 & Flat & 27.4$\pm$10.0 & \nodata      & 39.0$\pm$1.1 & 137.5$\pm$18.4 & 23.962 & \nodata & 2.5$\pm$0.08 & 3.1$\pm$0.96\\
HOPS-407   & 0.7 & 26.8 & 0    & 64.1$\pm$10.0 & 35.6$\pm$10.0 & 83.2$\pm$2.4 & 238.4$\pm$30.9 & 7.425 & 2.810 & 2.6$\pm$0.08 & 1.5$\pm$1.17\\
HOPS-329   & 2.6 & 89.2 & I    & 58.8$\pm$13.9 & \nodata & 4.8$\pm$0.8 & \nodata & 90.310 & \nodata & \nodata & \nodata \\
HOPS-326   & 0.6 & 58.8 & 0    & \nodata      & \nodata & 2.5$\pm$0.3 & $\leq$55.1 & \nodata & \nodata & \nodata & \nodata \\
HOPS-325   & 6.5 & 49.2 & 0    & 34.9$\pm$10.0 & 19.3$\pm$10.0 & 58.6$\pm$1.1 & 247.4$\pm$17.4 & 6.393 & 1.714 & 2.5$\pm$0.07 & 2.2$\pm$0.65\\
HOPS-363-A & 23.4 & 367.6 & Flat & 27.7$\pm$10.0 & \nodata & 15.2$\pm$0.4 & \nodata & 18.242 & \nodata & \nodata & \nodata \\
HOPS-363-B & 23.4 & 367.6 & Flat & \nodata      & \nodata & 1.1$\pm$0.2 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-324   & 2.3 & 89.9 & I    & \nodata      & \nodata & 2.6$\pm$0.2 & $\leq$90.1 & \nodata & \nodata & \nodata & \nodata \\
HOPS-389-B & 6.2 & 42.8 & 0    & 22.2$\pm$10.0 & \nodata & 3.5$\pm$0.4 & $\leq$32.0 & 118.628 & \nodata & \nodata & \nodata \\
HOPS-389-A & 6.2 & 42.8 & 0    & 35.7$\pm$10.0 & 23.3$\pm$10.2 & 14.6$\pm$0.5 & 127.0$\pm$19.6 & 25.854 & 3.267 & 2.2$\pm$0.09 & 1.6$\pm$1.32\\
HOPS-323-A & 10.3 & 82.9 & I    & 25.5$\pm$10.0 & 13.1$\pm$10.0 & 28.6$\pm$0.5 & 214.5$\pm$18.0 & 12.380 & 1.877 & 2.2$\pm$0.07 & 2.3$\pm$0.69\\
HOPS-323-B & 10.3 & 82.9 & I    & 108.0$\pm$10.0 & 14.6$\pm$13.1 & 52.2$\pm$1.0 & 90.9$\pm$18.0 & 4.726 & 4.351 & 2.9$\pm$0.10 & 4.5$\pm$1.73\\
HOPS-322   & 0.5 & 71.3 & I    & 63.7$\pm$10.0 & \nodata      & 31.1$\pm$1.1 & 172.2$\pm$23.1 & 22.146 & \nodata & 2.3$\pm$0.08 & 2.3$\pm$1.09\\
HOPS-321   & 3.9 & 78.6 & I    & 108.8$\pm$30.2 & 18.9$\pm$10.0 & 4.5$\pm$1.1 & 58.1$\pm$10.5 & 71.328 & 8.325 & 2.0$\pm$0.14 & 3.4$\pm$1.46\\
HOPS-403   & 4.3 & 43.9 & 0    & 140.4$\pm$10.0 & 110.9$\pm$10.0 & 478.8$\pm$11.2 & 3602.3$\pm$72.7 & 0.611 & 0.097 & 2.2$\pm$0.06 & 2.7$\pm$0.19\\
HOPS-373-A & 5.5 & 36.9 & 0    & 69.8$\pm$10.0 & 33.4$\pm$10.0 & 79.2$\pm$1.8 & 262.2$\pm$23.8 & 4.171 & 1.532 & 2.6$\pm$0.07 & 3.6$\pm$0.83\\
HOPS-373-B & 5.5 & 36.9 & 0    & 36.0$\pm$10.0 & \nodata      & 70.3$\pm$0.8 & 71.1$\pm$12.8 & 5.525 & \nodata & 3.1$\pm$0.10 & 0.9$\pm$1.68\\
HOPS-320   & 0.5 & 87.0 & I    & 62.1$\pm$12.0 & \nodata & 9.1$\pm$1.2 & \nodata & 78.669 & \nodata & \nodata & \nodata \\
HOPS-388   & 27.6 & 321.9 & Flat & 71.2$\pm$10.0 & \nodata & 102.0$\pm$2.1 & \nodata & 2.062 & \nodata & \nodata & \nodata \\
HOPS-319   & 0.0 & 464.2 & I    & \nodata & \nodata & $\leq$2.2184 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-318   & 0.2 & 312.6 & Flat & \nodata      & \nodata & 3.3$\pm$0.5 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-386-C & 23.4 & 147.4 & I    & 57.7$\pm$10.0 & 40.3$\pm$10.0 & 15.7$\pm$1.1 & 198.2$\pm$39.9 & 14.775 & 1.363 & 2.0$\pm$0.07 & 2.8$\pm$0.72\\
HOPS-387-A & 5.6 & 118.3 & I    & 98.7$\pm$10.0 & 56.6$\pm$10.0 & 84.8$\pm$1.1 & 378.5$\pm$61.3 & 3.543 & 0.967 & 2.5$\pm$0.07 & 5.0$\pm$0.74\\
HOPS-386-B & 23.4 & 147.4 & I    & 163.6$\pm$13.8 & \nodata & 20.3$\pm$1.7 & $\leq$35.2 & 8.596 & \nodata & \nodata & \nodata \\
HOPS-387-B & 5.6 & 118.3 & I    & 37.4$\pm$10.0 & 23.6$\pm$10.0 & 22.6$\pm$0.6 & 228.8$\pm$39.7 & 16.992 & 1.858 & 2.1$\pm$0.07 & -0.3$\pm$0.74\\
HOPS-386-A & 23.4 & 147.4 & I    & 42.4$\pm$10.0 & 20.0$\pm$10.0 & 52.4$\pm$0.5 & 543.2$\pm$24.8 & 4.780 & 0.561 & 2.1$\pm$0.06 & 1.6$\pm$0.22\\
HOPS-317-A & 4.9 & 47.5 & 0    & 34.5$\pm$10.0 & 70.0$\pm$17.4 & 51.6$\pm$1.8 & 186.1$\pm$42.4 & 7.870 & 1.958 & 2.5$\pm$0.12 & 1.6$\pm$1.78\\
HOPS-317-B & 4.9 & 47.5 & 0    & 269.1$\pm$10.0 & 77.3$\pm$10.0 & 1058.6$\pm$14.0 & 2353.7$\pm$57.4 & 0.216 & 0.152 & 2.8$\pm$0.06 & 2.6$\pm$0.21\\
HOPS-402   & 0.6 & 24.2 & 0    & 156.6$\pm$10.0 & 120.4$\pm$10.0 & 622.1$\pm$14.6 & 3322.4$\pm$110.9 & 0.828 & 0.172 & 2.3$\pm$0.06 & 2.8$\pm$0.33\\
HOPS-401   & 0.6 & 26.0 & 0    & 74.7$\pm$10.0 & 39.5$\pm$10.0 & 185.9$\pm$4.2 & 453.4$\pm$31.2 & 3.318 & 1.497 & 2.7$\pm$0.07 & 3.3$\pm$0.63\\
HOPS-316   & 4.3 & 55.2 & 0    & \nodata & \nodata & $\leq$0.6 & $\leq$28.8 & \nodata & \nodata & \nodata & \nodata \\
HOPS-358-A & 25.8 & 41.7 & 0    & 136.3$\pm$10.0 & 42.4$\pm$10.0 & 110.7$\pm$1.0 & 385.4$\pm$17.3 & 1.619 & 0.678 & 2.6$\pm$0.06 & 1.6$\pm$0.38\\
HOPS-358-B & 25.8 & 41.7 & 0    & 104.0$\pm$10.0 & 62.0$\pm$10.0 & 205.9$\pm$9.3 & 640.0$\pm$39.8 & 0.940 & 0.383 & 2.6$\pm$0.06 & 2.6$\pm$0.51\\
HOPS-385   & 12.1 & 377.1 & Flat & 27.9$\pm$10.0 & \nodata & 40.9$\pm$0.8 & \nodata & 8.074 & \nodata & \nodata & \nodata \\
HOPS-315   & 6.4 & 180.3 & I    & 45.6$\pm$10.0 & \nodata & 105.6$\pm$2.0 & \nodata & 3.335 & \nodata & \nodata & \nodata \\
HH212mms   & 13.5 & 53.0 & 0    & 78.6$\pm$10.0 & 35.1$\pm$10.0 & 102.9$\pm$2.3 & 476.1$\pm$15.8 & 2.422 & 0.667 & 2.5$\pm$0.06 & 1.8$\pm$0.29\\
HOPS-312-A & 0.7 & 46.7 & 0    & 24.0$\pm$10.0 & 17.3$\pm$10.0 & 31.5$\pm$0.8 & 284.9$\pm$18.4 & 24.492 & 2.632 & 2.1$\pm$0.07 & 2.5$\pm$0.56\\
HOPS-312-B & 0.7 & 46.7 & 0    & 27.9$\pm$10.0 & 22.3$\pm$10.0 & 12.2$\pm$0.9 & 177.6$\pm$21.8 & 60.936 & 4.045 & 1.9$\pm$0.09 & 0.9$\pm$0.99\\
HOPS-400-A & 2.9 & 35.0 & 0    & 48.7$\pm$10.0 & 18.7$\pm$10.0 & 106.6$\pm$4.7 & 764.1$\pm$15.3 & 4.089 & 0.684 & 2.2$\pm$0.06 & 2.3$\pm$0.17\\
HOPS-400-B & 2.9 & 35.0 & 0    & 154.2$\pm$10.0 & 90.7$\pm$10.0 & 521.9$\pm$14.2 & 2385.4$\pm$61.3 & 0.612 & 0.167 & 2.4$\pm$0.06 & 3.2$\pm$0.23\\
HOPS-311   & 2.8 & 383.0 & Flat & 61.5$\pm$10.0 & \nodata & 59.9$\pm$1.4 & \nodata & 6.942 & \nodata & \nodata & \nodata \\
HOPS-310   & 13.5 & 51.8 & 0    & 101.3$\pm$10.0 & 32.4$\pm$10.0 & 263.8$\pm$5.3 & 1174.8$\pm$18.3 & 0.884 & 0.275 & 2.5$\pm$0.06 & 1.6$\pm$0.13\\
J054227.77-012902.2 & \nodata & \nodata & \nodata & \nodata & \nodata      & \nodata & 348.2$\pm$18.4 & \nodata & \nodata & \nodata & -1.9$\pm$0.43\\
HOPS-305   & 0.9 & 300.7 & Flat & 46.3$\pm$10.0 & \nodata & 46.8$\pm$1.3 & \nodata & 13.112 & \nodata & \nodata & \nodata \\
HOPS-357-B & 14.3 & 628.2 & Flat & 19.5$\pm$10.0 & \nodata & 15.9$\pm$0.9 & \nodata & 21.578 & \nodata & \nodata & \nodata \\
HOPS-357-A & 14.3 & 628.2 & Flat & 43.1$\pm$10.0 & \nodata & 65.2$\pm$1.3 & \nodata & 4.382 & \nodata & \nodata & \nodata \\
HOPS-384-region-H & 1404.9 & 51.9 & 0    & \nodata & \nodata      & \nodata & 184.4$\pm$13.0 & \nodata & \nodata & \nodata & -0.3$\pm$0.22\\
2M05414611-0154147 & \nodata & \nodata & \nodata & \nodata & \nodata      & \nodata & 3732.3$\pm$85.5 & \nodata & \nodata & \nodata & -0.1$\pm$0.07\\
2M05414482-0154251 & \nodata & \nodata & \nodata & \nodata & 16.7$\pm$10.0 & \nodata & 1176.6$\pm$62.8 & \nodata & 0.593 & \nodata & -0.4$\pm$0.30\\
HOPS-384-region-I & 1404.9 & 51.9 & 0    & \nodata & \nodata      & \nodata & 25.1$\pm$7.9 & \nodata & \nodata & \nodata & 3.5$\pm$1.81\\
HOPS-384-region-F & 1404.9 & 51.9 & 0    & \nodata & 20.5$\pm$10.0 & \nodata & 147.7$\pm$11.3 & \nodata & 0.733 & \nodata & 2.5$\pm$0.44\\
HOPS-384-region-D & 1404.9 & 51.9 & 0    & \nodata & 69.2$\pm$10.0 & \nodata & 263.0$\pm$39.2 & \nodata & 0.334 & \nodata & -0.2$\pm$0.76\\
2M05414550-0154286 & \nodata & \nodata & \nodata & \nodata & \nodata      & \nodata & 131.9$\pm$39.9 & \nodata & \nodata & \nodata & 1.4$\pm$1.59\\
2M05414580-0154297-A & \nodata & \nodata & \nodata & \nodata & 25.4$\pm$10.0 & \nodata & 77023.1$\pm$101.6 & \nodata & 0.008 & \nodata & 1.0$\pm$0.00\\
2M05414580-0154297-B & \nodata & \nodata & \nodata & \nodata & 23.0$\pm$10.0 & \nodata & 2832.9$\pm$86.0 & \nodata & 0.233 & \nodata & -2.0$\pm$0.16\\
HOPS-384-region-G & 1404.9 & 51.9 & 0    & \nodata & 108.9$\pm$23.0 & \nodata & 156.2$\pm$33.2 & \nodata & 0.521 & \nodata & 1.3$\pm$1.50\\
2M05414325-0154343 & \nodata & \nodata & \nodata & \nodata & \nodata      & \nodata & 130.4$\pm$45.1 & \nodata & \nodata & \nodata & 5.6$\pm$2.29\\
2M05414483-0154357 & \nodata & \nodata & \nodata & 48.7$\pm$10.0 & 37.9$\pm$10.0 & 78.7$\pm$19.0 & 779.4$\pm$110.9 & 7.564 & 0.778 & 2.1$\pm$0.08 & 2.3$\pm$0.91\\
HOPS-384-B & 1404.9 & 51.9 & 0    & 252.8$\pm$11.1 & \nodata & 20.2$\pm$0.9 & $\leq$6.5 & 2.537 & \nodata & \nodata & \nodata \\
2M05414138-0154445 & \nodata & \nodata & \nodata & \nodata & \nodata      & \nodata & 406.2$\pm$74.7 & \nodata & \nodata & \nodata & -0.4$\pm$0.65\\
HOPS-384-A-B & 1404.9 & 51.9 & 0    & \nodata & \nodata      & \nodata & 49.4$\pm$3.6 & \nodata & \nodata & \nodata & 1.3$\pm$0.52\\
HOPS-384-A & 1404.9 & 51.9 & 0    & 36.5$\pm$10.0 & 19.5$\pm$10.0 & 31.7$\pm$0.3 & 335.7$\pm$8.9 & 2.772 & 0.325 & 2.1$\pm$0.06 & 1.6$\pm$0.19\\
2M05414512-0154470 & \nodata & \nodata & \nodata & \nodata & 15.3$\pm$10.0 & \nodata & 482.6$\pm$56.3 & \nodata & 1.466 & \nodata & 2.2$\pm$0.76\\
HOPS-384-C & 1404.9 & 51.9 & 0    & 72.0$\pm$10.0 & \nodata & 6.6$\pm$1.3 & $\leq$6.3 & 11.316 & \nodata & \nodata & \nodata \\
HOPS-384-region-E & 1404.9 & 51.9 & 0    & \nodata & 137.0$\pm$29.2 & \nodata & 226.1$\pm$64.8 & \nodata & 0.345 & \nodata & -0.0$\pm$1.58\\
2M05414418-0155203 & \nodata & \nodata & \nodata & \nodata & 27.8$\pm$10.0 & \nodata & 236.8$\pm$101.1 & \nodata & 2.700 & \nodata & 0.1$\pm$1.74\\
HOPS-304-A & 4.0 & 354.9 & Flat & 17.4$\pm$10.0 & \nodata & 18.8$\pm$0.5 & \nodata & 26.625 & \nodata & \nodata & \nodata \\
HOPS-304-B & 4.0 & 354.9 & Flat & 12.2$\pm$10.0 & \nodata & 10.0$\pm$0.5 & \nodata & 53.886 & \nodata & \nodata & \nodata \\
HOPS-303   & 1.4 & 43.2 & 0    & 82.9$\pm$10.0 & 33.1$\pm$10.0 & 206.8$\pm$4.4 & 926.8$\pm$33.0 & 2.267 & 0.613 & 2.4$\pm$0.06 & 1.9$\pm$0.31\\
HOPS-299   & 18.6 & 277.0 & I    & 46.2$\pm$12.8 & \nodata & 2.5$\pm$0.4 & \nodata & 105.225 & \nodata & \nodata & \nodata \\
HOPS-300   & 0.7 & 93.7 & I    & 35.7$\pm$10.0 & \nodata & 6.5$\pm$0.7 & \nodata & 108.347 & \nodata & \nodata & \nodata \\
HOPS-298-A & 29.4 & 169.3 & I    & 65.2$\pm$10.0 & \nodata & 121.8$\pm$2.5 & \nodata & 1.737 & \nodata & \nodata & \nodata \\
HOPS-298-B & 29.4 & 169.3 & I    & 37.1$\pm$10.0 & \nodata & 37.5$\pm$1.9 & \nodata & 6.474 & \nodata & \nodata & \nodata \\
HOPS-297   & 0.2 & 274.9 & I    & 64.4$\pm$18.4 & \nodata & 5.9$\pm$1.3 & $\leq$114.8 & 159.491 & \nodata & \nodata & \nodata \\
HOPS-399   & 6.0 & 31.1 & 0    & 66.2$\pm$10.0 & 24.2$\pm$10.0 & 196.7$\pm$4.3 & 591.4$\pm$20.8 & 1.665 & 0.703 & 2.6$\pm$0.06 & 2.2$\pm$0.31\\
HOPS-372   & 4.5 & 37.3 & 0    & 36.0$\pm$10.0 & \nodata      & 15.0$\pm$0.6 & 144.9$\pm$15.2 & 27.410 & \nodata & 2.1$\pm$0.08 & 1.7$\pm$0.97\\
HOPS-398   & 1.0 & 23.0 & 0    & 76.9$\pm$10.0 & 38.8$\pm$10.0 & 271.8$\pm$6.0 & 502.8$\pm$40.7 & 1.979 & 1.216 & 2.8$\pm$0.07 & 3.0$\pm$0.78\\
HOPS-295   & 0.3 & 86.6 & I    & \nodata      & \nodata & 5.8$\pm$0.6 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-294   & 2.6 & 606.8 & Flat & 38.0$\pm$10.7 & \nodata & 2.4$\pm$0.4 & \nodata & 200.081 & \nodata & \nodata & \nodata \\
HOPS-107   & 4.4 & 472.0 & Flat & 27.0$\pm$10.0 & \nodata & 25.9$\pm$0.5 & \nodata & 17.083 & \nodata & \nodata & \nodata \\
HOPS-105   & 0.1 & 520.3 & Flat & 47.0$\pm$17.0 & \nodata & 8.3$\pm$1.9 & \nodata & 152.702 & \nodata & \nodata & \nodata \\
HOPS-102   & 0.5 & 479.2 & I    & 156.2$\pm$10.0 & \nodata & 48.9$\pm$2.0 & \nodata & 11.253 & \nodata & \nodata & \nodata \\
S13-021010 & \nodata & \nodata & \nodata & \nodata & \nodata & $\leq$0.7547 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-100   & 0.0 & 605.1 & I    & \nodata & \nodata & $\leq$1.9357 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-99    & 1.2 & 48.9 & 0    & 32.0$\pm$10.0 & 20.6$\pm$10.0 & 13.1$\pm$0.6 & 116.4$\pm$19.9 & 47.837 & 5.561 & 2.1$\pm$0.10 & 2.5$\pm$1.46\\
HOPS-96    & 5.4 & 35.6 & 0    & 41.4$\pm$10.0 & 27.4$\pm$10.0 & 135.0$\pm$2.3 & 759.0$\pm$19.8 & 2.804 & 0.550 & 2.4$\pm$0.06 & 2.8$\pm$0.24\\
V2273Ori   & \nodata & \nodata & \nodata & \nodata & \nodata      & \nodata & 190.2$\pm$30.0 & \nodata & \nodata & \nodata & -0.0$\pm$0.78\\
HOPS-383   & 6.8 & 45.8 & 0    & 61.7$\pm$10.0 & 20.3$\pm$10.0 & 96.0$\pm$1.9 & 389.4$\pm$15.2 & 3.342 & 1.063 & 2.5$\pm$0.06 & 1.4$\pm$0.33\\
HOPS-95    & 0.7 & 41.8 & 0    & 36.0$\pm$10.0 & 9.0$\pm$10.0 & 19.2$\pm$0.8 & 65.4$\pm$15.2 & 37.484 & 12.452 & 2.5$\pm$0.12 & 4.0$\pm$2.19\\
HOPS-94    & 5.7 & 123.0 & I    & \nodata & 10.7$\pm$10.0 & $\leq$0.6 & 47.8$\pm$7.1 & \nodata & 10.104 &\nodata & -1.3$\pm$1.50\\
HOPS-93    & 0.4 & 107.3 & I    & 99.4$\pm$10.0 & 35.7$\pm$10.0 & 67.8$\pm$1.9 & 498.4$\pm$50.3 & 9.966 & 1.588 & 2.2$\pm$0.07 & 1.7$\pm$0.76\\
J05351805-050017.98 & \nodata & \nodata & \nodata & \nodata & 14.7$\pm$10.0 & \nodata & 231.6$\pm$21.3 & \nodata & 3.078 & \nodata & 2.3$\pm$0.48\\
HOPS-92-A-A & 17.6 & 186.3 & Flat & 38.0$\pm$10.0 & 24.0$\pm$10.0 & 60.1$\pm$1.5 & 210.7$\pm$14.1 & 4.625 & 1.505 & 2.6$\pm$0.07 & 1.9$\pm$0.50\\
HOPS-92-A-B & 17.6 & 186.3 & Flat & \nodata      & 5.3$\pm$10.0 & 2.0$\pm$0.5 & 50.7$\pm$6.2 & \nodata & 6.092 & 1.7$\pm$0.12 & 1.6$\pm$0.89\\
HOPS-92-B  & 17.6 & 186.3 & Flat & 58.0$\pm$10.0 & 32.7$\pm$10.0 & 79.9$\pm$2.0 & 466.0$\pm$16.3 & 3.139 & 0.646 & 2.4$\pm$0.06 & 1.7$\pm$0.26\\
HOPS-91    & 3.6 & 41.7 & 0    & 86.7$\pm$10.0 & \nodata & 22.9$\pm$1.1 & $\leq$22.8 & 15.386 & \nodata & \nodata & \nodata \\
HOPS-90    & 2.4 & 417.7 & Flat & 64.7$\pm$14.7 & \nodata & 3.2$\pm$0.6 & \nodata & 133.325 & \nodata & \nodata & \nodata \\
HOPS-89    & 1.4 & 158.3 & Flat & 39.4$\pm$10.0 & 26.7$\pm$10.0 & 22.0$\pm$0.7 & 232.3$\pm$28.2 & 25.884 & 2.553 & 2.1$\pm$0.08 & 3.0$\pm$0.94\\
HOPS-88    & 13.8 & 42.4 & 0    & 34.0$\pm$10.0 & 18.3$\pm$10.0 & 70.5$\pm$1.2 & 493.8$\pm$11.2 & 4.319 & 0.714 & 2.3$\pm$0.06 & 1.6$\pm$0.19\\
HOPS-87    & 31.9 & 38.1 & 0    & 121.4$\pm$10.0 & 43.4$\pm$10.0 & 627.5$\pm$13.6 & 1510.3$\pm$17.9 & 0.279 & 0.163 & 2.7$\pm$0.06 & 2.7$\pm$0.10\\
HOPS-86-A  & 2.9 & 112.7 & I    & 56.4$\pm$10.0 & \nodata & 20.1$\pm$2.5 & $\leq$29.3 & 20.939 & \nodata & \nodata & \nodata \\
HOPS-86-B  & 2.9 & 112.7 & I    & 42.4$\pm$10.0 & \nodata & 46.0$\pm$3.6 & $\leq$29.3 & 9.813 & \nodata & \nodata & \nodata \\
HOPS-85-A  & 14.2 & 174.2 & Flat & 17.7$\pm$10.0 & 43.4$\pm$10.0 & 14.7$\pm$0.6 & 352.5$\pm$26.1 & 23.831 & 0.858 & 1.7$\pm$0.07 & 0.9$\pm$0.46\\
HOPS-85-B  & 14.2 & 174.2 & Flat & 9.0$\pm$10.0 & \nodata      & 10.3$\pm$0.4 & 42.2$\pm$5.8 & 37.122 & \nodata & 2.5$\pm$0.08 & 12.0$\pm$2.78\\
HOPS-84-A  & 42.9 & 90.8 & I    & 87.4$\pm$10.0 & 36.7$\pm$10.0 & 159.2$\pm$3.0 & 622.5$\pm$12.3 & 1.111 & 0.378 & 2.5$\pm$0.06 & 1.6$\pm$0.17\\
HOPS-84-B  & 42.9 & 90.8 & I    & 30.4$\pm$10.0 & \nodata      & 9.2$\pm$1.3 & 78.3$\pm$8.0 & 25.089 & \nodata & 2.2$\pm$0.10 & 2.7$\pm$0.95\\
HOPS-82    & 2.1 & 116.4 & Flat & 20.7$\pm$10.0 & \nodata & 5.2$\pm$0.4 & \nodata & 111.351 & \nodata & \nodata & \nodata \\
HOPS-81    & 1.1 & 40.1 & 0    & 32.4$\pm$10.0 & 21.7$\pm$10.0 & 66.4$\pm$1.2 & 574.4$\pm$23.0 & 9.641 & 1.138 & 2.1$\pm$0.06 & 1.4$\pm$0.36\\
HOPS-80    & 0.1 & 275.3 & Flat & 89.4$\pm$10.0 & \nodata & 37.6$\pm$3.1 & $\leq$101.3 & 32.429 & \nodata & \nodata & \nodata \\
HOPS-78-A  & 7.8 & 38.1 & 0    & 147.1$\pm$10.0 & 31.4$\pm$10.0 & 187.9$\pm$2.1 & 675.5$\pm$18.0 & 1.297 & 0.551 & 2.6$\pm$0.06 & 0.2$\pm$0.22\\
HOPS-78-E  & 7.8 & 38.1 & 0    & \nodata & \nodata      & \nodata & 37.7$\pm$5.7 & \nodata & \nodata & \nodata & -1.0$\pm$1.64\\
HOPS-78-B  & 7.8 & 38.1 & 0    & 18.0$\pm$10.0 & \nodata      & 5.0$\pm$0.8 & 72.0$\pm$11.6 & 82.779 & \nodata & 2.0$\pm$0.11 & 1.9$\pm$1.44\\
HOPS-77-B  & 11.3 & 550.3 & Flat & \nodata      & \nodata & 0.7$\pm$0.1 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-78-C  & 7.8 & 38.1 & 0    & 56.0$\pm$13.0 & \nodata      & 5.4$\pm$1.5 & 34.4$\pm$5.8 & 58.223 & \nodata & 2.3$\pm$0.12 & 2.4$\pm$1.38\\
HOPS-77-A-A & 11.3 & 550.3 & Flat & \nodata      & \nodata & 3.4$\pm$0.1 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-77-A-B & 11.3 & 550.3 & Flat & \nodata      & \nodata & 2.8$\pm$0.1 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-78-D  & 7.8 & 38.1 & 0    & 51.4$\pm$15.0 & \nodata & 3.8$\pm$1.0 & $\leq$19.0 & 84.626 & \nodata & \nodata & \nodata \\
HOPS-76    & 1.6 & 135.5 & I    & 18.0$\pm$10.0 & 45.0$\pm$10.0 & 12.0$\pm$0.4 & 253.6$\pm$30.5 & 53.753 & 2.053 & 1.8$\pm$0.08 & 1.2$\pm$0.91\\
HOPS-75-A  & 3.5 & 67.9 & 0    & 18.3$\pm$10.0 & \nodata      & 11.7$\pm$0.4 & 179.3$\pm$15.0 & 43.793 & \nodata & 1.9$\pm$0.07 & 1.4$\pm$0.73\\
HOPS-75-B  & 3.5 & 67.9 & 0    & \nodata      & \nodata & 1.4$\pm$0.2 & $\leq$24.6 & \nodata & \nodata & \nodata & \nodata \\
HOPS-74    & 1.0 & 516.5 & Flat & 38.7$\pm$10.0 & 9.7$\pm$10.0 & 44.5$\pm$1.0 & 150.3$\pm$17.5 & 14.146 & 5.011 & 2.5$\pm$0.07 & 1.0$\pm$0.72\\
HOPS-73    & 1.5 & 43.0 & 0    & 63.0$\pm$10.0 & \nodata      & 9.8$\pm$1.1 & 76.1$\pm$20.0 & 50.739 & \nodata & 2.2$\pm$0.14 & -1.1$\pm$2.18\\
HOPS-72    & 0.5 & 693.0 & \nodata & 37.4$\pm$10.0 & \nodata & 22.2$\pm$3.6 & $\leq$50.5 & 35.894 & \nodata & \nodata & \nodata \\
HOPS-394-A & 5.7 & 45.5 & 0    & 83.4$\pm$10.0 & 40.7$\pm$10.0 & 13.7$\pm$0.9 & 211.6$\pm$18.6 & 22.811 & 1.818 & 1.9$\pm$0.08 & -1.1$\pm$0.72\\
HOPS-394-B & 5.7 & 45.5 & 0    & \nodata      & \nodata      & 6.3$\pm$0.7 & 54.9$\pm$6.7 & \nodata & \nodata & 2.2$\pm$0.08 & 1.6$\pm$1.01\\
HOPS-71-B  & 4.9 & 277.5 & I    & 96.1$\pm$30.7 & \nodata & 3.6$\pm$1.1 & $\leq$28.7 & 86.591 & \nodata & \nodata & \nodata \\
HOPS-71-A  & 4.9 & 277.5 & I    & 63.4$\pm$10.0 & 26.7$\pm$10.0 & 86.5$\pm$0.7 & 1018.9$\pm$28.5 & 4.053 & 0.422 & 2.0$\pm$0.06 & 1.5$\pm$0.18\\
HOPS-70-B-B & 6.0 & 619.3 & Flat & 22.7$\pm$10.0 & 10.0$\pm$10.0 & 4.9$\pm$0.4 & 62.0$\pm$8.4 & 85.194 & 7.764 & 2.0$\pm$0.08 & 2.4$\pm$0.97\\
HOPS-70-B-A & 6.0 & 619.3 & Flat & \nodata & 10.0$\pm$10.0 & $\leq$0.6 & 110.1$\pm$8.4 & \nodata & 4.375 &\nodata & -0.6$\pm$0.67\\
HOPS-70-C  & 6.0 & 619.3 & Flat & 56.0$\pm$10.0 & \nodata & 5.4$\pm$0.8 & $\leq$29.4 & 63.010 & \nodata & \nodata & \nodata \\
HOPS-70-A-B & 6.0 & 619.3 & Flat & \nodata      & 10.0$\pm$10.0 & 2.1$\pm$0.3 & 33.2$\pm$9.0 & \nodata & 14.506 & 1.9$\pm$0.13 & 2.2$\pm$1.46\\
HOPS-70-A-A & 6.0 & 619.3 & Flat & 17.3$\pm$10.0 & 16.3$\pm$10.0 & 22.5$\pm$0.3 & 253.4$\pm$19.3 & 19.844 & 1.750 & 2.1$\pm$0.07 & 3.1$\pm$0.48\\
HOPS-350   & 0.5 & 57.3 & I    & \nodata & \nodata & $\leq$0.9 & $\leq$43.7 & \nodata & \nodata & \nodata & \nodata \\
HOPS-68    & 5.0 & 100.6 & I    & 32.0$\pm$10.0 & 15.0$\pm$10.0 & 58.4$\pm$1.1 & 403.1$\pm$14.7 & 7.047 & 1.173 & 2.3$\pm$0.06 & 1.1$\pm$0.31\\
HOPS-66-B  & 18.3 & 264.9 & Flat & 58.0$\pm$10.0 & \nodata      & 15.9$\pm$0.5 & 51.5$\pm$9.4 & 15.569 & \nodata & 2.6$\pm$0.09 & 0.5$\pm$1.40\\
HOPS-66-A  & 18.3 & 264.9 & Flat & 16.7$\pm$10.0 & \nodata      & 19.9$\pm$0.3 & 193.4$\pm$10.1 & 16.580 & \nodata & 2.1$\pm$0.06 & 1.3$\pm$0.41\\
HOPS-370   & 315.7 & 71.5 & I    & 112.8$\pm$10.0 & 28.0$\pm$10.0 & 114.6$\pm$2.2 & 916.5$\pm$5.8 & 0.847 & 0.163 & 2.2$\pm$0.06 & 0.7$\pm$0.05\\
HOPS-65    & 0.3 & 545.7 & I    & 331.2$\pm$10.0 & \nodata & 128.1$\pm$4.9 & \nodata & 3.817 & \nodata & \nodata & \nodata \\
2MJ05352746-0509441 & \nodata & \nodata & II   & \nodata      & 31.4$\pm$10.0 & 9.6$\pm$5.7 & 201.4$\pm$26.0 & \nodata & 3.111 & 1.8$\pm$0.12 & 0.2$\pm$0.99\\
HOPS-64    & 13.4 & 29.7 & I    & 31.7$\pm$10.0 & 19.7$\pm$10.0 & 16.8$\pm$0.5 & 182.1$\pm$13.1 & 18.618 & 1.928 & 2.1$\pm$0.07 & 2.5$\pm$0.61\\
HOPS-108   & 33.5 & 38.5 & 0    & 40.4$\pm$10.0 & 23.7$\pm$10.0 & 24.4$\pm$0.4 & 56.1$\pm$10.8 & 9.402 & 4.813 & 2.8$\pm$0.10 & 1.5$\pm$1.71\\
VLA16      & \nodata & \nodata & \nodata & 33.0$\pm$10.0 & \nodata      & 7.1$\pm$1.2 & 55.2$\pm$16.8 & 92.617 & \nodata & 2.2$\pm$0.15 & 2.3$\pm$2.36\\
VLA15      & \nodata & \nodata & \nodata & 136.1$\pm$10.0 & 58.7$\pm$10.0 & 130.1$\pm$5.8 & 733.8$\pm$45.0 & 3.480 & 0.767 & 2.3$\pm$0.07 & 1.7$\pm$0.50\\
OMC2-FIR4-ALMA1 & \nodata & \nodata & \nodata & 48.4$\pm$10.0 & \nodata      & 5.9$\pm$1.5 & 81.4$\pm$18.6 & 101.146 & \nodata & 1.9$\pm$0.13 & 0.6$\pm$1.97\\
HOPS-369   & 30.9 & 379.2 & Flat & 15.7$\pm$10.0 & \nodata      & 10.4$\pm$0.2 & 29.5$\pm$4.5 & 27.860 & \nodata & 2.7$\pm$0.08 & 2.2$\pm$1.03\\
HOPS-368   & 60.2 & 137.5 & I    & 62.0$\pm$10.0 & 19.0$\pm$10.0 & 45.3$\pm$0.9 & 538.6$\pm$24.4 & 3.900 & 0.449 & 2.1$\pm$0.06 & 0.0$\pm$0.11\\
HOPS-60    & 19.2 & 54.1 & 0    & 62.7$\pm$10.0 & 28.0$\pm$10.0 & 152.7$\pm$2.7 & 790.3$\pm$13.7 & 1.573 & 0.382 & 2.4$\pm$0.06 & 1.7$\pm$0.15\\
2MJ05352131-0512126 & \nodata & \nodata & \nodata & \nodata & 33.0$\pm$10.0 & \nodata & 388.9$\pm$49.8 & \nodata & 1.597 & \nodata & -1.8$\pm$0.73\\
HOPS-59-B  & 43.2 & 528.4 & Flat & \nodata      & \nodata      & 2.6$\pm$0.7 & 43.6$\pm$5.6 & \nodata & \nodata & 1.9$\pm$0.14 & 3.4$\pm$1.01\\
HOPS-59-A  & 43.2 & 528.4 & Flat & 84.4$\pm$10.0 & 46.7$\pm$10.0 & 112.6$\pm$2.2 & 787.4$\pm$25.1 & 1.583 & 0.287 & 2.3$\pm$0.06 & 1.8$\pm$0.24\\
HOPS-409   & 7.2 & 28.4 & 0    & 112.1$\pm$10.0 & 54.7$\pm$10.0 & 110.7$\pm$1.1 & 684.8$\pm$31.0 & 2.441 & 0.505 & 2.3$\pm$0.06 & 2.5$\pm$0.40\\
HOPS-58    & 3.9 & 620.0 & Flat & 52.0$\pm$10.0 & 8.3$\pm$10.0 & 78.5$\pm$1.6 & 141.1$\pm$26.4 & 4.987 & 3.615 & 2.8$\pm$0.07 & 4.9$\pm$0.67\\
HOPS-57-A  & 2.8 & 421.2 & Flat & 75.4$\pm$10.0 & 22.3$\pm$10.0 & 102.1$\pm$2.0 & 564.9$\pm$27.5 & 3.844 & 0.903 & 2.4$\pm$0.06 & 1.3$\pm$0.31\\
HOPS-57-B  & 2.8 & 421.2 & Flat & 20.7$\pm$10.0 & \nodata & 8.5$\pm$0.9 & $\leq$28.3 & 62.556 & \nodata & \nodata & \nodata \\
HOPS-56-A-C & 20.4 & 48.1 & 0    & \nodata      & \nodata & 1.2$\pm$0.1 & $\leq$17.2 & \nodata & \nodata & \nodata & \nodata \\
HOPS-56-D  & 20.4 & 48.1 & 0    & \nodata & 34.4$\pm$13.7 & \nodata & 86.7$\pm$19.9 & \nodata & 3.314 & \nodata & -0.6$\pm$1.44\\
V1334Ori   & \nodata & \nodata & \nodata & \nodata & 43.7$\pm$13.0 & \nodata & 200.0$\pm$46.1 & \nodata & 2.961 & \nodata & -0.1$\pm$1.47\\
HOPS-56-A-B & 20.4 & 48.1 & 0    & \nodata      & \nodata      & 1.0$\pm$0.1 & 51.4$\pm$10.9 & \nodata & \nodata & 1.4$\pm$0.12 & 3.1$\pm$1.70\\
HOPS-56-A-A & 20.4 & 48.1 & 0    & 23.0$\pm$10.0 & \nodata      & 5.4$\pm$0.3 & 88.0$\pm$9.6 & 55.440 & \nodata & 1.9$\pm$0.08 & -0.5$\pm$0.93\\
V2358Ori   & \nodata & \nodata & \nodata & \nodata      & 29.4$\pm$15.3 & 2.9$\pm$0.8 & 103.4$\pm$26.6 & \nodata & 6.127 & 1.5$\pm$0.15 & 1.4$\pm$2.09\\
HOPS-56-B  & 20.4 & 48.1 & 0    & 264.5$\pm$10.0 & 65.4$\pm$15.0 & 57.9$\pm$2.2 & 97.0$\pm$16.9 & 2.673 & 2.653 & 2.9$\pm$0.10 & 2.0$\pm$1.43\\
J05352074-0515492 & \nodata & \nodata & \nodata & \nodata & 10.0$\pm$10.0 & \nodata & 1557.0$\pm$28.6 & \nodata & 0.488 & \nodata & -0.3$\pm$0.12\\
OMC1N-1-A  & \nodata & \nodata & \nodata & \nodata & 10.0$\pm$10.0 & \nodata & 69.0$\pm$12.9 & \nodata & 11.024 & \nodata & -1.7$\pm$1.90\\
OMC1N-1-B  & \nodata & \nodata & \nodata & \nodata & 10.0$\pm$10.0 & \nodata & 95.2$\pm$14.8 & \nodata & 7.989 & \nodata & 2.8$\pm$1.03\\
OMC1N-1-C  & \nodata & \nodata & \nodata & \nodata & 10.0$\pm$10.0 & \nodata & 120.0$\pm$12.8 & \nodata & 6.336 & \nodata & 3.2$\pm$0.78\\
OMC1N-2-3  & \nodata & \nodata & \nodata & \nodata & 10.3$\pm$10.0 & \nodata & 103.4$\pm$13.7 & \nodata & 7.309 & \nodata & 2.7$\pm$0.98\\
OMC1N-4-5-A & \nodata & \nodata & \nodata & \nodata & \nodata      & \nodata & 946.0$\pm$26.1 & \nodata & \nodata & \nodata & -0.3$\pm$0.18\\
OMC1N-4-5-B & \nodata & \nodata & \nodata & \nodata & \nodata      & \nodata & 120.0$\pm$8.3 & \nodata & \nodata & \nodata & 3.1$\pm$0.62\\
OMC1N-4-5-C & \nodata & \nodata & \nodata & \nodata & 24.4$\pm$10.0 & \nodata & 809.5$\pm$27.9 & \nodata & 0.808 & \nodata & 1.3$\pm$0.29\\
OMC1N-6-7-8-A-A & \nodata & \nodata & \nodata & \nodata & 29.4$\pm$10.0 & \nodata & 1208.1$\pm$40.4 & \nodata & 0.525 & \nodata & -0.6$\pm$0.18\\
OMC1N-6-7-8-A-B & \nodata & \nodata & \nodata & \nodata & \nodata      & \nodata & 106.2$\pm$12.0 & \nodata & \nodata & \nodata & 0.7$\pm$0.73\\
OMC1N-6-7-8-E & \nodata & \nodata & \nodata & \nodata & 15.3$\pm$10.0 & \nodata & 736.4$\pm$25.8 & \nodata & 0.961 & \nodata & 1.5$\pm$0.27\\
OMC1N-6-7-8-D & \nodata & \nodata & \nodata & \nodata & 11.7$\pm$10.0 & \nodata & 419.2$\pm$20.7 & \nodata & 1.767 & \nodata & 1.8$\pm$0.43\\
OMC1N-6-7-8-B & \nodata & \nodata & \nodata & \nodata & 28.4$\pm$10.0 & \nodata & 839.8$\pm$39.3 & \nodata & 0.759 & \nodata & 1.8$\pm$0.33\\
OMC1N-6-7-8-C & \nodata & \nodata & \nodata & \nodata & 30.7$\pm$10.0 & \nodata & 872.9$\pm$43.2 & \nodata & 0.720 & \nodata & 2.5$\pm$0.35\\
OMC1N-6-7-8-F & \nodata & \nodata & \nodata & \nodata & \nodata      & \nodata & 117.2$\pm$11.3 & \nodata & \nodata & \nodata & 3.2$\pm$0.62\\
OMC1N-6-7-8-G & \nodata & \nodata & \nodata & \nodata & \nodata      & \nodata & 166.9$\pm$14.8 & \nodata & \nodata & \nodata & 3.1$\pm$0.42\\
OMC1N-6-7-8-H & \nodata & \nodata & \nodata & \nodata & \nodata      & \nodata & 344.8$\pm$22.4 & \nodata & \nodata & \nodata & 1.2$\pm$0.21\\
HOPS-53    & 22.8 & 45.9 & 0    & 21.6$\pm$10.0 & 16.9$\pm$10.0 & 33.4$\pm$0.5 & 386.4$\pm$10.5 & 8.798 & 0.815 & 2.1$\pm$0.06 & 1.0$\pm$0.22\\
HOPS-50    & 3.6 & 51.4 & 0    & 82.8$\pm$10.0 & 27.3$\pm$10.0 & 172.8$\pm$3.3 & 932.9$\pm$21.7 & 2.057 & 0.495 & 2.4$\pm$0.06 & 2.2$\pm$0.20\\
HOPS-49    & 0.6 & 356.8 & I    & 57.6$\pm$10.0 & \nodata & 16.0$\pm$0.9 & \nodata & 41.357 & \nodata & \nodata & \nodata \\
HOPS-47    & 0.1 & 558.4 & Flat & 68.2$\pm$10.3 & \nodata & 13.5$\pm$1.7 & \nodata & 86.373 & \nodata & \nodata & \nodata \\
HOPS-45-A  & 7.4 & 517.8 & Flat & 27.3$\pm$10.0 & \nodata & 23.0$\pm$0.5 & \nodata & 16.564 & \nodata & \nodata & \nodata \\
HOPS-45-B  & 7.4 & 517.8 & Flat & 16.6$\pm$10.0 & \nodata & 13.3$\pm$0.4 & \nodata & 31.972 & \nodata & \nodata & \nodata \\
HOPS-44    & 1.5 & 43.8 & 0    & 48.6$\pm$14.0 & \nodata & 3.2$\pm$0.6 & $\leq$37.4 & 162.728 & \nodata & \nodata & \nodata \\
HOPS-43    & 2.8 & 75.0 & I    & 57.9$\pm$10.6 & 17.6$\pm$10.0 & 3.5$\pm$0.5 & 255.7$\pm$15.8 & 118.271 & 2.073 & 1.3$\pm$0.09 & 0.8$\pm$0.52\\
HOPS-42    & 0.2 & 200.9 & I    & 133.0$\pm$10.0 & \nodata & 80.2$\pm$2.5 & $\leq$42.5 & 8.891 & \nodata & \nodata & \nodata \\
HOPS-41    & 1.7 & 82.3 & I    & 13.3$\pm$10.0 & \nodata & 23.3$\pm$0.5 & \nodata & 29.290 & \nodata & \nodata & \nodata \\
HOPS-40    & 2.3 & 38.1 & 0    & 48.2$\pm$10.0 & \nodata      & 6.6$\pm$0.6 & 106.0$\pm$19.9 & 69.742 & \nodata & 1.9$\pm$0.11 & 2.2$\pm$1.57\\
HOPS-38    & 0.2 & 58.5 & 0    & \nodata & \nodata & $\leq$1.1 & $\leq$57.9 & \nodata & \nodata & \nodata & \nodata \\
HOPS-36    & 0.9 & 374.6 & Flat & 44.1$\pm$10.0 & \nodata & 43.6$\pm$1.0 & \nodata & 14.519 & \nodata & \nodata & \nodata \\
HOPS-382   & 0.1 & 204.4 & I    & \nodata & \nodata & $\leq$1.6005 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-33    & 0.1 & 777.6 & Flat & \nodata & \nodata & $\leq$1.3852 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-32-A  & 1.7 & 58.9 & 0    & 35.2$\pm$10.0 & \nodata      & 19.7$\pm$0.6 & 126.8$\pm$21.3 & 27.718 & \nodata & 2.3$\pm$0.10 & 2.3$\pm$1.55\\
HOPS-32-B  & 1.7 & 58.9 & 0    & 51.1$\pm$10.0 & 58.1$\pm$15.9 & 12.4$\pm$0.9 & 145.7$\pm$30.8 & 40.285 & 3.361 & 2.0$\pm$0.11 & -0.1$\pm$1.74\\
HOPS-30    & 3.3 & 81.2 & I    & 41.8$\pm$10.0 & \nodata      & 84.8$\pm$1.5 & 219.9$\pm$31.8 & 5.133 & \nodata & 2.7$\pm$0.06 & 1.1$\pm$0.25\\
HOPS-29    & 1.7 & 148.2 & I    & 22.6$\pm$10.0 & \nodata      & 25.7$\pm$0.6 & 173.9$\pm$12.0 & 23.801 & \nodata & 2.3$\pm$0.06 & 2.8$\pm$0.44\\
HOPS-28-A  & 0.4 & 46.3 & 0    & 52.4$\pm$10.0 & \nodata      & 13.7$\pm$1.0 & 44.0$\pm$11.9 & 55.468 & \nodata & 2.6$\pm$0.13 & 4.4$\pm$3.60\\
HOPS-28-B  & 0.4 & 46.3 & 0    & 25.2$\pm$10.0 & \nodata & 3.6$\pm$0.7 & $\leq$35.6 & 253.754 & \nodata & \nodata & \nodata \\
HOPS-24    & 0.1 & 288.9 & I    & \nodata & \nodata & $\leq$1.4436 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-20-B  & 1.1 & 94.8 & I    & \nodata & \nodata      & $\leq$0.7 & 29.4$\pm$9.3 & \nodata & \nodata &\nodata & 5.9$\pm$3.78\\
HOPS-20-A  & 1.1 & 94.8 & I    & 17.2$\pm$10.0 & \nodata      & 6.8$\pm$0.5 & 92.1$\pm$9.3 & 108.477 & \nodata & 2.0$\pm$0.08 & 3.6$\pm$0.95\\
HOPS-19    & 0.2 & 101.6 & Flat & \nodata & \nodata & $\leq$1.1610 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-18    & 1.2 & 71.8 & I    & 89.2$\pm$10.0 & 28.8$\pm$10.0 & 34.3$\pm$1.3 & 284.5$\pm$29.6 & 13.992 & 2.126 & 2.2$\pm$0.08 & 0.4$\pm$0.86\\
HOPS-17    & 0.3 & 341.3 & I    & 57.8$\pm$10.0 & 2.3$\pm$10.0 & 69.8$\pm$1.8 & 130.3$\pm$18.4 & 12.513 & 5.494 & 2.8$\pm$0.08 & 2.0$\pm$0.96\\
HOPS-15    & 0.1 & 342.0 & Flat & 35.6$\pm$10.0 & \nodata & 8.7$\pm$1.1 & \nodata & 135.248 & \nodata & \nodata & \nodata \\
HOPS-16    & 0.6 & 361.0 & Flat & 15.5$\pm$10.0 & \nodata & 26.4$\pm$0.8 & \nodata & 34.423 & \nodata & \nodata & \nodata \\
HOPS-13    & 1.0 & 383.6 & Flat & 62.4$\pm$13.9 & \nodata & 4.1$\pm$0.7 & \nodata & 138.510 & \nodata & \nodata & \nodata \\
HOPS-371   & 0.5 & 31.6 & 0    & 42.9$\pm$13.2 & \nodata & 4.7$\pm$0.9 & $\leq$54.9 & 161.861 & \nodata & \nodata & \nodata \\
HOPS-12-A  & 6.3 & 42.0 & 0    & 20.5$\pm$10.0 & \nodata      & 20.1$\pm$0.4 & 142.4$\pm$11.0 & 21.175 & \nodata & 2.3$\pm$0.07 & 1.3$\pm$0.65\\
HOPS-12-B-B & 6.3 & 42.0 & 0    & 28.0$\pm$10.0 & 17.8$\pm$10.0 & 25.7$\pm$0.6 & 387.3$\pm$13.7 & 15.464 & 1.118 & 1.9$\pm$0.06 & 1.9$\pm$0.31\\
HOPS-12-B-A & 6.3 & 42.0 & 0    & 30.7$\pm$10.0 & 17.8$\pm$10.0 & 36.4$\pm$0.7 & 401.7$\pm$14.6 & 10.710 & 1.078 & 2.1$\pm$0.06 & 2.0$\pm$0.31\\
S13-006006 & \nodata & \nodata & \nodata & \nodata & \nodata & $\leq$0.7408 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-11    & 7.7 & 48.8 & 0    & 41.9$\pm$10.0 & 33.3$\pm$10.0 & 135.3$\pm$2.4 & 322.9$\pm$20.1 & 2.526 & 1.145 & 2.7$\pm$0.07 & 2.8$\pm$0.60\\
HOPS-10    & 2.8 & 46.2 & 0    & 46.8$\pm$10.0 & 26.4$\pm$10.0 & 52.5$\pm$1.0 & 502.9$\pm$22.7 & 8.410 & 0.984 & 2.1$\pm$0.06 & 2.1$\pm$0.38\\
HOPS-192   & 1.2 & 202.5 & Flat & 36.2$\pm$10.0 & \nodata & 35.2$\pm$1.0 & \nodata & 17.201 & \nodata & \nodata & \nodata \\
HOPS-193-A & 1.0 & 226.7 & I    & 17.5$\pm$10.0 & \nodata & 9.1$\pm$0.5 & \nodata & 82.777 & \nodata & \nodata & \nodata \\
HOPS-193-B & 1.0 & 226.7 & I    & 17.5$\pm$10.0 & \nodata & 9.0$\pm$0.5 & \nodata & 84.055 & \nodata & \nodata & \nodata \\
HOPS-200   & 0.2 & 244.4 & Flat & 150.5$\pm$10.0 & \nodata & 117.1$\pm$3.6 & \nodata & 5.829 & \nodata & \nodata & \nodata \\
HOPS-194   & 10.8 & 645.0 & Flat & 63.4$\pm$10.0 & \nodata & 139.6$\pm$2.8 & \nodata & 2.012 & \nodata & \nodata & \nodata \\
HOPS-191   & 0.5 & 196.7 & I    & 16.1$\pm$10.0 & \nodata & 10.1$\pm$0.6 & \nodata & 94.240 & \nodata & \nodata & \nodata \\
HOPS-198   & 0.7 & 61.4 & 0    & 134.1$\pm$10.0 & 61.0$\pm$10.0 & 63.5$\pm$1.8 & 314.4$\pm$0.0 & 7.913 & 1.935 & 2.4$\pm$0.06 & 2.0$\pm$0.00\\
HOPS-185   & 0.9 & 96.9 & I    & 89.2$\pm$10.0 & \nodata & 22.9$\pm$1.2 & \nodata & 23.136 & \nodata & \nodata & \nodata \\
HOPS-181-B & 5.2 & 131.3 & I    & 36.0$\pm$10.0 & \nodata & 12.1$\pm$1.0 & $\leq$21.2 & 32.726 & \nodata & \nodata & \nodata \\
HOPS-182-A & 59.8 & 51.9 & 0    & 69.7$\pm$10.0 & 38.3$\pm$10.0 & 238.1$\pm$2.6 & 338.7$\pm$13.7 & 0.721 & 0.635 & 3.0$\pm$0.06 & 3.0$\pm$0.36\\
HOPS-182-B & 59.8 & 51.9 & 0    & 36.3$\pm$10.0 & 20.3$\pm$10.0 & 35.7$\pm$1.3 & 576.2$\pm$9.0 & 5.650 & 0.416 & 1.9$\pm$0.06 & 1.2$\pm$0.13\\
HOPS-181-A & 5.2 & 131.3 & I    & \nodata      & 14.1$\pm$10.0 & 5.3$\pm$0.6 & 282.4$\pm$14.5 & \nodata & 1.671 & 1.4$\pm$0.08 & 0.4$\pm$0.40\\
HOPS-182-C & 59.8 & 51.9 & 0    & 21.3$\pm$12.8 & 18.0$\pm$10.0 & 5.5$\pm$1.5 & 80.1$\pm$7.7 & 41.625 & 3.055 & 2.0$\pm$0.11 & 2.5$\pm$0.83\\
HOPS-183-B & 0.2 & 224.5 & Flat & 28.5$\pm$15.7 & \nodata & 3.3$\pm$0.8 & $\leq$59.0 & 317.168 & \nodata & \nodata & \nodata \\
HOPS-183-A & 0.2 & 224.5 & Flat & \nodata & 22.2$\pm$10.0 & $\leq$1.2 & 419.6$\pm$37.2 & \nodata & 2.257 &\nodata & 1.0$\pm$0.59\\
HOPS-178   & 16.8 & 155.1 & I    & 34.3$\pm$10.0 & \nodata & 19.8$\pm$0.4 & \nodata & 14.566 & \nodata & \nodata & \nodata \\
HOPS-187   & 0.2 & 1210.9 & Flat & \nodata & \nodata & $\leq$0.9814 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-179   & 1.6 & 467.5 & Flat & 42.5$\pm$10.0 & \nodata & 86.9$\pm$1.7 & \nodata & 6.212 & \nodata & \nodata & \nodata \\
HOPS-176   & 1.3 & 312.2 & Flat & 59.5$\pm$32.7 & 20.9$\pm$10.0 & 1.8$\pm$0.7 & 246.3$\pm$39.3 & 285.412 & 2.560 & 1.0$\pm$0.18 & -0.2$\pm$0.95\\
HOPS-175   & 0.3 & 104.3 & I    & \nodata & \nodata & $\leq$0.9 & $\leq$69.2 & \nodata & \nodata & \nodata & \nodata \\
HOPS-174   & 1.7 & 350.3 & Flat & 51.3$\pm$10.0 & \nodata      & 67.0$\pm$1.5 & 131.2$\pm$9.4 & 7.522 & \nodata & 2.8$\pm$0.07 & 3.1$\pm$0.63\\
HOPS-380   & 0.5 & 36.6 & 0    & \nodata & \nodata & $\leq$0.8867 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-173-A & 0.8 & 60.2 & 0    & 35.3$\pm$10.0 & \nodata      & 5.1$\pm$0.7 & 50.6$\pm$11.5 & 135.749 & \nodata & 2.1$\pm$0.13 & 7.0$\pm$3.22\\
HOPS-173-B & 0.8 & 60.2 & 0    & \nodata      & \nodata      & 3.0$\pm$0.6 & 49.2$\pm$11.5 & \nodata & \nodata & 1.9$\pm$0.14 & -2.8$\pm$3.18\\
QSOJ0536225-0625136 & \nodata & \nodata & \nodata & \nodata & \nodata      & \nodata & 3475.7$\pm$46.6 & \nodata & \nodata & \nodata & -0.4$\pm$0.04\\
HOPS-199   & 0.2 & 576.7 & Flat & 296.1$\pm$23.6 & \nodata & 59.8$\pm$4.3 & \nodata & 10.715 & \nodata & \nodata & \nodata \\
HOPS-186   & 0.4 & 72.3 & I    & 166.5$\pm$10.0 & 70.5$\pm$15.0 & 75.8$\pm$2.5 & 345.8$\pm$66.5 & 7.430 & 1.985 & 2.4$\pm$0.10 & -1.1$\pm$1.58\\
HOPS-189   & 1.0 & 133.1 & I    & 25.8$\pm$10.0 & \nodata & 5.3$\pm$0.6 & $\leq$41.5 & 128.116 & \nodata & \nodata & \nodata \\
HOPS-188   & 15.7 & 103.3 & I    & 124.6$\pm$10.0 & 35.9$\pm$10.0 & 310.9$\pm$6.5 & 918.1$\pm$17.1 & 0.677 & 0.332 & 2.6$\pm$0.06 & 2.2$\pm$0.16\\
HOPS-190   & 0.3 & 385.3 & I    & \nodata & \nodata & $\leq$1.0 & $\leq$56.2 & \nodata & \nodata & \nodata & \nodata \\
HOPS-172   & 0.6 & 149.8 & I    & 38.5$\pm$10.0 & \nodata & 13.4$\pm$0.9 & \nodata & 56.235 & \nodata & \nodata & \nodata \\
HOPS-379   & 0.0 & 114.2 & I    & \nodata & \nodata & $\leq$2.8601 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-170-B & 2.1 & 832.5 & Flat & 41.1$\pm$10.0 & \nodata & 40.3$\pm$1.3 & \nodata & 12.324 & \nodata & \nodata & \nodata \\
HOPS-170-A & 2.1 & 832.5 & Flat & 46.7$\pm$10.0 & \nodata & 58.7$\pm$1.5 & \nodata & 8.211 & \nodata & \nodata & \nodata \\
HOPS-197   & 0.2 & 506.6 & Flat & 20.9$\pm$10.0 & \nodata & 7.6$\pm$1.0 & \nodata & 165.676 & \nodata & \nodata & \nodata \\
HOPS-177   & 0.4 & 84.7 & I    & 63.2$\pm$24.8 & \nodata & 3.9$\pm$1.0 & \nodata & 196.717 & \nodata & \nodata & \nodata \\
HOPS-163-B & 0.8 & 432.3 & I    & \nodata      & \nodata & 1.9$\pm$0.3 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-163-A & 0.8 & 432.3 & I    & 257.5$\pm$11.1 & \nodata & 86.6$\pm$3.6 & \nodata & 4.649 & \nodata & \nodata & \nodata \\
HOPS-164   & 0.5 & 50.0 & 0    & 70.6$\pm$10.0 & 34.3$\pm$10.0 & 133.5$\pm$2.8 & 941.2$\pm$35.0 & 5.057 & 0.786 & 2.2$\pm$0.06 & 1.8$\pm$0.33\\
HOPS-171   & 1.5 & 61.8 & 0    & 99.3$\pm$10.0 & 60.2$\pm$10.0 & 27.1$\pm$0.9 & 203.5$\pm$25.9 & 16.030 & 2.464 & 2.2$\pm$0.08 & 2.4$\pm$1.07\\
HOPS-169   & 3.3 & 32.5 & 0    & 53.8$\pm$10.0 & 29.0$\pm$10.0 & 118.5$\pm$2.5 & 275.1$\pm$22.5 & 3.459 & 1.708 & 2.7$\pm$0.07 & 1.6$\pm$0.72\\
HOPS-166   & 12.9 & 457.1 & Flat & 51.1$\pm$10.0 & \nodata & 115.6$\pm$2.1 & \nodata & 2.438 & \nodata & \nodata & \nodata \\
HOPS-168-B & 40.0 & 54.0 & 0    & 41.7$\pm$10.0 & 33.9$\pm$10.0 & 14.9$\pm$1.1 & 385.1$\pm$11.9 & 14.597 & 0.631 & 1.7$\pm$0.07 & 0.2$\pm$0.26\\
HOPS-168-A & 40.0 & 54.0 & 0    & 24.1$\pm$10.0 & 17.6$\pm$10.0 & 49.6$\pm$0.8 & 595.7$\pm$10.8 & 4.969 & 0.456 & 2.1$\pm$0.06 & 1.4$\pm$0.15\\
QSOJ0536187-0625454 & \nodata & \nodata & \nodata & \nodata & \nodata      & \nodata & 615.9$\pm$21.1 & \nodata & \nodata & \nodata & -1.0$\pm$0.29\\
HOPS-167   & 0.1 & 568.6 & Flat & 15.0$\pm$10.4 & \nodata & 3.8$\pm$0.7 & $\leq$108.9 & 373.002 & \nodata & \nodata & \nodata \\
HOPS-203-A & 17.0 & 43.7 & 0    & 58.6$\pm$10.0 & 61.9$\pm$10.0 & 27.6$\pm$0.5 & 637.6$\pm$14.1 & 9.140 & 0.426 & 1.8$\pm$0.06 & -0.0$\pm$0.18\\
HOPS-203-B & 17.0 & 43.7 & 0    & \nodata      & \nodata      & 3.5$\pm$0.1 & 87.2$\pm$3.8 & \nodata & \nodata & 1.7$\pm$0.07 & 2.2$\pm$0.38\\
HOPS-203-C & 17.0 & 43.7 & 0    & 30.9$\pm$10.0 & 18.9$\pm$10.0 & 33.1$\pm$0.4 & 346.7$\pm$8.4 & 8.875 & 0.960 & 2.1$\pm$0.06 & 1.8$\pm$0.21\\
HOPS-165   & 2.8 & 96.1 & I    & 96.1$\pm$10.0 & 32.2$\pm$10.0 & 107.3$\pm$2.3 & 523.2$\pm$18.4 & 3.420 & 0.914 & 2.4$\pm$0.06 & 2.1$\pm$0.28\\
HOPS-378   & 0.3 & 170.4 & I    & \nodata & \nodata & $\leq$1.0691 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-159   & 0.4 & 498.4 & Flat & \nodata      & \nodata & 2.9$\pm$0.7 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-160   & 1.2 & 80.4 & I    & 25.0$\pm$10.0 & 7.2$\pm$10.0 & 21.2$\pm$0.6 & 117.5$\pm$9.0 & 31.409 & 5.694 & 2.3$\pm$0.07 & 2.5$\pm$0.69\\
S13-038002 & \nodata & \nodata & \nodata & \nodata & \nodata & $\leq$0.7206 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-355   & 1.0 & 44.9 & 0    & 26.2$\pm$10.0 & 23.3$\pm$10.8 & 16.6$\pm$0.7 & 152.0$\pm$24.0 & 41.463 & 4.346 & 2.1$\pm$0.09 & 3.4$\pm$1.42\\
HOPS-147   & 0.1 & 619.6 & Flat & \nodata & \nodata & $\leq$1.2436 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-157   & 3.3 & 77.6 & I    & 173.9$\pm$10.0 & \nodata & 42.8$\pm$2.4 & \nodata & 6.930 & \nodata & \nodata & \nodata \\
HOPS-156   & 0.2 & 90.1 & I    & 27.0$\pm$10.0 & \nodata & 18.7$\pm$0.9 & \nodata & 58.203 & \nodata & \nodata & \nodata \\
HOPS-149-B & 9.9 & 484.6 & Flat & 39.7$\pm$10.0 & \nodata & 39.1$\pm$1.9 & \nodata & 8.240 & \nodata & \nodata & \nodata \\
HOPS-149-A & 9.9 & 484.6 & Flat & 79.5$\pm$10.0 & \nodata & 155.6$\pm$3.3 & \nodata & 1.743 & \nodata & \nodata & \nodata \\
HOPS-158-A & 2.3 & 591.6 & Flat & 17.1$\pm$10.0 & \nodata & 3.4$\pm$0.4 & \nodata & 175.553 & \nodata & \nodata & \nodata \\
HOPS-158-B & 2.3 & 591.6 & Flat & 26.2$\pm$10.0 & \nodata & 3.5$\pm$0.4 & \nodata & 153.291 & \nodata & \nodata & \nodata \\
HOPS-154   & 0.1 & 166.7 & I    & 77.9$\pm$30.1 & \nodata & 6.5$\pm$1.9 & \nodata & 178.251 & \nodata & \nodata & \nodata \\
HOPS-148   & 0.4 & 262.9 & I    & \nodata      & \nodata & 2.3$\pm$0.7 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-142   & 0.0 & 231.8 & I    & \nodata & \nodata & $\leq$2.0076 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-143   & 3.7 & 242.1 & I    & 15.2$\pm$10.0 & \nodata & 11.1$\pm$0.3 & \nodata & 47.421 & \nodata & \nodata & \nodata \\
HOPS-141   & 0.1 & 741.6 & Flat & \nodata & \nodata & $\leq$1.2161 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-144   & 1.9 & 99.2 & I    & 31.8$\pm$10.0 & \nodata & 16.1$\pm$0.5 & \nodata & 34.018 & \nodata & \nodata & \nodata \\
HOPS-377   & 3.3 & 53.7 & 0    & 55.0$\pm$10.0 & \nodata & 14.5$\pm$0.7 & \nodata & 27.991 & \nodata & \nodata & \nodata \\
HOPS-145-B & 1.8 & 133.7 & I    & 37.4$\pm$10.0 & \nodata & 9.6$\pm$2.1 & \nodata & 55.168 & \nodata & \nodata & \nodata \\
HOPS-145-A & 1.8 & 133.7 & I    & 51.0$\pm$10.0 & \nodata & 31.5$\pm$0.6 & \nodata & 15.697 & \nodata & \nodata & \nodata \\
HOPS-139   & 2.5 & 84.3 & I    & 41.1$\pm$10.0 & \nodata & 16.4$\pm$0.6 & \nodata & 28.934 & \nodata & \nodata & \nodata \\
HOPS-140-C & 0.5 & 137.2 & I    & 44.8$\pm$10.9 & \nodata & 4.7$\pm$0.9 & \nodata & 158.149 & \nodata & \nodata & \nodata \\
HOPS-140-B & 0.5 & 137.2 & I    & 511.2$\pm$29.8 & \nodata & 130.4$\pm$7.6 & \nodata & 2.700 & \nodata & \nodata & \nodata \\
HOPS-140-A & 0.5 & 137.2 & I    & 38.1$\pm$10.0 & \nodata & 41.9$\pm$2.0 & \nodata & 18.545 & \nodata & \nodata & \nodata \\
HOPS-376   & 186.7 & 492.0 & Flat & 121.8$\pm$10.0 & 27.7$\pm$10.0 & 290.0$\pm$6.2 & 317.3$\pm$5.4 & 0.376 & 0.538 & 3.1$\pm$0.06 & 2.0$\pm$0.15\\
HOPS-137   & 0.1 & 43.7 & 0    & \nodata & \nodata & $\leq$1.2272 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-138-A & 0.1 & 42.8 & 0    & 48.1$\pm$10.0 & \nodata & 10.7$\pm$1.4 & \nodata & 117.356 & \nodata & \nodata & \nodata \\
HOPS-138-B & 0.1 & 42.8 & 0    & \nodata      & \nodata & 2.1$\pm$0.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-136   & 0.6 & 161.7 & I    & 398.1$\pm$15.3 & \nodata & 90.3$\pm$3.0 & \nodata & 4.096 & \nodata & \nodata & \nodata \\
HOPS-153   & 3.8 & 39.4 & 0    & 129.1$\pm$10.0 & 45.1$\pm$10.0 & 103.4$\pm$2.1 & 612.1$\pm$23.0 & 3.009 & 0.686 & 2.3$\pm$0.06 & 2.2$\pm$0.33\\
HOPS-152   & 0.6 & 53.8 & 0    & 17.5$\pm$10.0 & \nodata      & 20.7$\pm$0.6 & 204.1$\pm$18.4 & 42.449 & \nodata & 2.1$\pm$0.07 & 1.4$\pm$0.75\\
HOPS-150-A & 3.2 & 245.2 & Flat & 17.5$\pm$10.0 & \nodata & 16.7$\pm$0.4 & \nodata & 31.898 & \nodata & \nodata & \nodata \\
HOPS-150-B & 3.2 & 245.2 & Flat & 31.0$\pm$10.0 & \nodata & 3.7$\pm$0.6 & \nodata & 125.675 & \nodata & \nodata & \nodata \\
HOPS-129   & 1.5 & 191.3 & Flat & 32.1$\pm$10.0 & \nodata & 52.0$\pm$1.0 & \nodata & 11.266 & \nodata & \nodata & \nodata \\
HOPS-133   & 2.9 & 74.6 & I    & 33.1$\pm$10.0 & 31.1$\pm$10.0 & 11.2$\pm$0.5 & 160.3$\pm$23.2 & 42.533 & 2.989 & 2.0$\pm$0.09 & 0.6$\pm$1.23\\
HOPS-131   & 0.1 & 82.3 & I    & 68.2$\pm$10.0 & \nodata & 31.9$\pm$1.9 & $\leq$52.6 & 32.240 & \nodata & \nodata & \nodata \\
HOPS-135   & 1.0 & 130.3 & I    & 36.5$\pm$10.0 & \nodata & 52.1$\pm$1.0 & \nodata & 12.296 & \nodata & \nodata & \nodata \\
HOPS-132   & 1.5 & 616.3 & Flat & 13.0$\pm$10.0 & 9.0$\pm$10.0 & 7.8$\pm$0.4 & 131.1$\pm$13.3 & 90.528 & 5.091 & 1.9$\pm$0.07 & 4.2$\pm$0.66\\
HOPS-134   & 6.7 & 781.9 & Flat & 18.6$\pm$10.0 & \nodata & 22.9$\pm$0.4 & \nodata & 18.597 & \nodata & \nodata & \nodata \\
HOPS-130   & 1.3 & 156.7 & I    & 153.0$\pm$10.0 & \nodata & 167.6$\pm$3.5 & \nodata & 2.415 & \nodata & \nodata & \nodata \\
HOPS-396   & 0.0 & 58.7 & 0    & \nodata & \nodata & $\leq$2.6099 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-122   & 0.0 & 246.0 & I    & 91.1$\pm$13.9 & \nodata & 30.9$\pm$4.4 & \nodata & 60.672 & \nodata & \nodata & \nodata \\
HOPS-127   & 0.3 & 133.3 & I    & 15.4$\pm$10.0 & \nodata & 13.2$\pm$0.7 & \nodata & 81.122 & \nodata & \nodata & \nodata \\
HOPS-375   & 0.0 & 695.2 & I    & \nodata & \nodata & $\leq$2.9205 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-128-A & 0.7 & 469.2 & Flat & 33.4$\pm$10.0 & \nodata & 16.7$\pm$0.7 & \nodata & 43.243 & \nodata & \nodata & \nodata \\
HOPS-128-B & 0.7 & 469.2 & Flat & 27.1$\pm$10.0 & \nodata & 13.4$\pm$0.9 & \nodata & 56.581 & \nodata & \nodata & \nodata \\
HOPS-123   & 0.4 & 50.1 & 0    & 86.8$\pm$10.0 & 54.9$\pm$10.0 & 130.8$\pm$3.1 & 362.8$\pm$40.6 & 5.333 & 2.020 & 2.6$\pm$0.08 & 2.7$\pm$1.01\\
HOPS-121   & 0.3 & 34.8 & 0    & \nodata & \nodata & $\leq$1.0628 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-119   & 1.0 & 573.8 & Flat & 60.8$\pm$19.5 & \nodata & 2.8$\pm$0.7 & \nodata & 203.829 & \nodata & \nodata & \nodata \\
HOPS-408   & 0.5 & 37.9 & 0    & 93.5$\pm$10.0 & 22.0$\pm$10.0 & 124.5$\pm$3.6 & 364.1$\pm$29.4 & 5.105 & 2.217 & 2.6$\pm$0.07 & 1.8$\pm$0.69\\
HOPS-118   & 0.3 & 552.8 & Flat & 33.9$\pm$10.0 & \nodata & 5.8$\pm$0.8 & \nodata & 171.810 & \nodata & \nodata & \nodata \\
HOPS-117   & 0.1 & 277.0 & Flat & 125.8$\pm$10.0 & \nodata & 93.7$\pm$3.8 & \nodata & 10.254 & \nodata & \nodata & \nodata \\
HOPS-395-A & 0.4 & 31.7 & 0    & 7.1$\pm$10.0 & 39.1$\pm$10.0 & 16.9$\pm$0.9 & 369.6$\pm$45.2 & 58.222 & 2.009 & 1.7$\pm$0.08 & -0.4$\pm$1.15\\
HOPS-395-B & 0.4 & 31.7 & 0    & 7.1$\pm$10.0 & 25.0$\pm$10.0 & 6.9$\pm$0.9 & 411.3$\pm$31.3 & 142.554 & 1.949 & 1.3$\pm$0.09 & 3.5$\pm$0.68\\
HOPS-116   & 0.3 & 411.1 & Flat & 40.9$\pm$10.0 & \nodata & 38.0$\pm$1.2 & \nodata & 24.496 & \nodata & \nodata & \nodata \\
HOPS-114   & 0.0 & 117.3 & I    & 34.8$\pm$10.0 & \nodata & 11.9$\pm$1.6 & \nodata & 152.659 & \nodata & \nodata & \nodata \\
HOPS-115   & 0.3 & 461.3 & Flat & 33.6$\pm$10.0 & \nodata & 7.4$\pm$0.8 & \nodata & 129.277 & \nodata & \nodata & \nodata \\
HOPS-124   & 52.3 & 44.8 & 0    & 119.3$\pm$10.0 & 42.6$\pm$10.0 & 438.0$\pm$8.9 & 756.5$\pm$16.1 & 0.351 & 0.289 & 2.9$\pm$0.06 & 1.0$\pm$0.17\\
HOPS-120   & 0.3 & 455.3 & Flat & 55.4$\pm$13.6 & \nodata & 5.5$\pm$1.1 & \nodata & 155.112 & \nodata & \nodata & \nodata \\
HOPS-125   & 8.6 & 110.5 & Flat & 23.0$\pm$10.0 & 30.1$\pm$10.0 & 7.8$\pm$1.2 & 201.8$\pm$16.1 & 48.611 & 1.812 & 1.7$\pm$0.09 & 1.4$\pm$0.66\\
HOPS-287   & 0.7 & 117.8 & I    & 136.4$\pm$10.0 & \nodata & 129.1$\pm$3.1 & \nodata & 3.887 & \nodata & \nodata & \nodata \\
HOPS-291   & 0.1 & 340.1 & Flat & 31.0$\pm$10.0 & \nodata & 36.1$\pm$1.6 & $\leq$70.0 & 40.397 & \nodata & \nodata & \nodata \\
HOPS-290-B & 1.7 & 47.3 & 0    & 173.2$\pm$10.0 & \nodata      & 66.3$\pm$2.2 & 44.8$\pm$9.0 & 5.399 & \nodata & 3.2$\pm$0.11 & 3.7$\pm$1.56\\
HOPS-285   & 0.1 & 66.5 & 0    & \nodata & \nodata & $\leq$1.5101 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-290-A & 1.7 & 47.3 & 0    & 34.8$\pm$10.0 & 14.5$\pm$10.0 & 26.3$\pm$1.0 & 175.4$\pm$17.9 & 20.851 & 3.547 & 2.3$\pm$0.08 & 1.9$\pm$0.91\\
HOPS-288-A-A & 126.3 & 48.6 & 0    & 144.3$\pm$10.0 & 29.6$\pm$10.0 & 263.1$\pm$5.6 & 579.0$\pm$10.4 & 0.437 & 0.322 & 2.8$\pm$0.06 & 0.2$\pm$0.15\\
HOPS-288-A-B & 126.3 & 48.6 & 0    & \nodata & 34.8$\pm$10.0 & \nodata & 231.5$\pm$10.4 & \nodata & 0.783 & \nodata & 2.3$\pm$0.39\\
HOPS-288-B & 126.3 & 48.6 & 0    & 76.1$\pm$10.0 & 37.9$\pm$10.0 & 45.7$\pm$3.1 & 180.4$\pm$10.8 & 3.012 & 0.990 & 2.5$\pm$0.07 & 1.6$\pm$0.50\\
HOPS-286   & 0.5 & 123.7 & I    & \nodata & \nodata & $\leq$0.9341 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-282-A & 0.8 & 95.1 & I    & 15.8$\pm$10.0 & \nodata & 13.5$\pm$0.6 & \nodata & 61.163 & \nodata & \nodata & \nodata \\
HOPS-282-B & 0.8 & 95.1 & I    & \nodata      & \nodata & 2.4$\pm$0.6 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-281-A & 1.3 & 189.3 & Flat & 31.4$\pm$10.0 & \nodata & 73.4$\pm$1.4 & \nodata & 8.398 & \nodata & \nodata & \nodata \\
HOPS-281-B & 1.3 & 189.3 & Flat & \nodata      & \nodata & 1.4$\pm$0.5 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-276   & 0.2 & 303.8 & I    & \nodata      & \nodata & 6.1$\pm$1.0 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-279   & 5.8 & 382.0 & Flat & 35.0$\pm$10.0 & \nodata & 42.1$\pm$0.8 & \nodata & 9.151 & \nodata & \nodata & \nodata \\
HOPS-280   & 3.2 & 121.2 & I    & 46.9$\pm$10.0 & \nodata & 76.9$\pm$1.4 & \nodata & 5.534 & \nodata & \nodata & \nodata \\
HOPS-275   & 0.1 & 146.4 & I    & 34.3$\pm$10.0 & \nodata & 6.9$\pm$1.2 & \nodata & 182.761 & \nodata & \nodata & \nodata \\
HOPS-271   & 0.1 & 108.4 & I    & \nodata & \nodata & $\leq$1.9703 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-267   & 1.1 & 186.2 & I    & 20.8$\pm$10.0 & \nodata & 39.3$\pm$0.9 & \nodata & 17.926 & \nodata & \nodata & \nodata \\
HOPS-278   & 0.2 & 96.3 & I    & 47.9$\pm$10.0 & \nodata & 14.3$\pm$1.6 & \nodata & 68.159 & \nodata & \nodata & \nodata \\
HOPS-265   & 0.1 & 635.1 & Flat & 37.9$\pm$10.0 & \nodata & 29.5$\pm$1.8 & \nodata & 40.008 & \nodata & \nodata & \nodata \\
HOPS-266   & 0.0 & 190.7 & Flat & \nodata & \nodata & $\leq$2.6727 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-262   & 0.9 & 202.4 & Flat & 27.8$\pm$10.0 & \nodata & 19.1$\pm$0.8 & \nodata & 36.538 & \nodata & \nodata & \nodata \\
HOPS-263   & 0.7 & 145.1 & I    & 64.6$\pm$10.0 & \nodata & 49.5$\pm$1.5 & \nodata & 12.246 & \nodata & \nodata & \nodata \\
HOPS-253   & 0.7 & 321.1 & Flat & 69.5$\pm$10.0 & \nodata & 126.0$\pm$3.0 & \nodata & 4.925 & \nodata & \nodata & \nodata \\
HOPS-258   & 1.1 & 385.7 & Flat & 46.0$\pm$10.0 & \nodata & 56.8$\pm$1.4 & \nodata & 10.278 & \nodata & \nodata & \nodata \\
HOPS-270   & 0.3 & 96.6 & I    & \nodata      & \nodata & 2.7$\pm$1.1 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-274-A & 1.9 & 546.5 & Flat & \nodata      & \nodata & 1.6$\pm$0.2 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-274-B & 1.9 & 546.5 & Flat & \nodata      & \nodata & 1.2$\pm$0.2 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-254   & 6.2 & 114.7 & I    & 102.7$\pm$10.0 & 34.0$\pm$10.0 & 230.2$\pm$4.7 & 709.5$\pm$22.9 & 1.251 & 0.547 & 2.6$\pm$0.06 & 2.4$\pm$0.29\\
HOPS-374   & 0.2 & 56.9 & 0    & 60.7$\pm$23.4 & \nodata & 5.0$\pm$1.3 & $\leq$96.1 & 181.162 & \nodata & \nodata & \nodata \\
HOPS-261-A & 2.4 & 149.5 & I    & 47.8$\pm$15.0 & \nodata & 3.0$\pm$0.6 & \nodata & 153.453 & \nodata & \nodata & \nodata \\
HOPS-261-B & 2.4 & 149.5 & I    & 53.3$\pm$15.0 & \nodata & 3.6$\pm$0.7 & \nodata & 123.703 & \nodata & \nodata & \nodata \\
HOPS-257   & 0.3 & 292.6 & Flat & 27.0$\pm$10.0 & \nodata & 16.6$\pm$1.0 & \nodata & 57.513 & \nodata & \nodata & \nodata \\
HOPS-273   & 2.2 & 243.3 & I    & 90.1$\pm$10.0 & \nodata & 132.6$\pm$1.4 & \nodata & 3.028 & \nodata & \nodata & \nodata \\
HOPS-247   & 3.3 & 42.8 & 0    & 85.3$\pm$10.0 & 35.1$\pm$10.0 & 227.0$\pm$4.6 & 677.6$\pm$30.8 & 1.606 & 0.672 & 2.6$\pm$0.06 & 2.6$\pm$0.40\\
HOPS-248-B & 2.2 & 484.3 & Flat & \nodata      & \nodata & 2.0$\pm$0.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-248-A & 2.2 & 484.3 & Flat & 29.3$\pm$10.0 & \nodata & 46.2$\pm$0.9 & \nodata & 11.519 & \nodata & \nodata & \nodata \\
HOPS-245   & 0.3 & 302.1 & Flat & \nodata      & \nodata & 3.4$\pm$0.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-264   & 0.1 & 402.3 & Flat & \nodata      & \nodata & 3.6$\pm$1.3 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-268   & 1.1 & 113.9 & I    & 91.9$\pm$24.9 & \nodata & 6.9$\pm$1.7 & \nodata & 71.036 & \nodata & \nodata & \nodata \\
HOPS-239   & 0.3 & 116.2 & I    & \nodata & \nodata & $\leq$1.3686 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-241   & 0.7 & 100.3 & I    & 24.2$\pm$10.0 & \nodata & 20.0$\pm$0.8 & \nodata & 38.447 & \nodata & \nodata & \nodata \\
HOPS-240   & 0.1 & 191.0 & I    & \nodata      & \nodata & 6.6$\pm$0.7 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-233   & 0.0 & 106.2 & I    & \nodata & \nodata & $\leq$2.4 & $\leq$225.5 & \nodata & \nodata & \nodata & \nodata \\
HOPS-234   & 2.4 & 79.8 & I    & 37.5$\pm$10.0 & 21.7$\pm$10.0 & 46.5$\pm$1.0 & 349.8$\pm$21.4 & 10.487 & 1.521 & 2.2$\pm$0.07 & 2.5$\pm$0.56\\
HOPS-284   & 0.6 & 913.9 & Flat & 50.4$\pm$10.0 & \nodata & 30.7$\pm$1.2 & \nodata & 22.026 & \nodata & \nodata & \nodata \\
HOPS-238   & 0.4 & 269.1 & I    & \nodata      & \nodata & 4.4$\pm$0.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-237   & 0.3 & 177.7 & I    & 22.4$\pm$10.0 & \nodata & 15.4$\pm$1.0 & \nodata & 68.853 & \nodata & \nodata & \nodata \\
HOPS-236   & 5.2 & 332.8 & Flat & 57.3$\pm$10.0 & \nodata & 77.6$\pm$1.6 & \nodata & 4.562 & \nodata & \nodata & \nodata \\
HOPS-251   & 0.7 & 345.7 & Flat & 65.9$\pm$10.0 & \nodata & 54.5$\pm$1.5 & \nodata & 11.525 & \nodata & \nodata & \nodata \\
HOPS-405   & 1.7 & 35.0 & 0    & 10.9$\pm$10.0 & \nodata      & 3.7$\pm$0.3 & 91.1$\pm$8.7 & 190.513 & \nodata & 1.7$\pm$0.08 & 1.1$\pm$0.85\\
HOPS-255-B & 0.7 & 572.0 & Flat & \nodata      & \nodata & 1.3$\pm$0.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-255-A & 0.7 & 572.0 & Flat & 30.9$\pm$10.0 & \nodata & 32.2$\pm$1.0 & \nodata & 23.367 & \nodata & \nodata & \nodata \\
HOPS-249   & 0.1 & 268.5 & Flat & 62.6$\pm$10.0 & \nodata & 82.6$\pm$3.5 & \nodata & 15.713 & \nodata & \nodata & \nodata \\
HOPS-235   & 5.1 & 680.1 & Flat & 39.3$\pm$10.0 & \nodata & 63.5$\pm$1.2 & \nodata & 6.149 & \nodata & \nodata & \nodata \\
HOPS-244   & 1.4 & 127.3 & I    & 93.5$\pm$10.0 & 36.9$\pm$10.0 & 94.7$\pm$2.1 & 421.1$\pm$49.1 & 4.761 & 1.318 & 2.4$\pm$0.07 & 2.1$\pm$0.81\\
HOPS-252   & 1.9 & 329.2 & Flat & 39.3$\pm$14.6 & \nodata & 3.4$\pm$0.6 & \nodata & 150.129 & \nodata & \nodata & \nodata \\
HOPS-256   & 0.1 & 72.4 & 0    & 48.3$\pm$15.3 & \nodata & 7.5$\pm$1.6 & $\leq$57.6 & 160.265 & \nodata & \nodata & \nodata \\
HOPS-243   & 0.5 & 50.8 & 0    & 80.3$\pm$12.8 & \nodata & 15.2$\pm$1.8 & $\leq$60.2 & 44.200 & \nodata & \nodata & \nodata \\
HOPS-250   & 7.1 & 69.4 & 0    & 117.2$\pm$10.0 & 53.9$\pm$10.0 & 133.9$\pm$2.9 & 247.8$\pm$28.0 & 1.999 & 1.403 & 2.8$\pm$0.08 & 2.5$\pm$1.01\\
HOPS-250-B & 7.1 & 69.4 & 0    & \nodata & 21.5$\pm$10.0 & \nodata & 183.9$\pm$15.7 & \nodata & 2.212 & \nodata & -0.8$\pm$0.48\\
HOPS-232   & 1.2 & 187.9 & I    & 42.8$\pm$10.0 & \nodata & 29.8$\pm$1.0 & \nodata & 19.681 & \nodata & \nodata & \nodata \\
HOPS-246   & 0.4 & 95.6 & I    & 60.1$\pm$10.0 & \nodata & 81.8$\pm$2.0 & \nodata & 9.198 & \nodata & \nodata & \nodata \\
HOPS-229   & 0.4 & 471.6 & Flat & \nodata & \nodata & $\leq$1.1245 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-242-A & 0.7 & 836.7 & Flat & 28.8$\pm$10.0 & \nodata & 10.7$\pm$0.8 & \nodata & 71.785 & \nodata & \nodata & \nodata \\
HOPS-242-B & 0.7 & 836.7 & Flat & \nodata      & \nodata & 4.0$\pm$0.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-259-A & 0.8 & 410.3 & Flat & 22.4$\pm$10.0 & \nodata & 14.0$\pm$0.7 & \nodata & 54.614 & \nodata & \nodata & \nodata \\
HOPS-259-B & 0.8 & 410.3 & Flat & \nodata      & \nodata & 6.1$\pm$1.1 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-260   & 1.7 & 600.1 & Flat & 136.8$\pm$10.0 & \nodata & 90.2$\pm$2.5 & \nodata & 4.255 & \nodata & \nodata & \nodata \\
HOPS-397   & 1.8 & 46.1 & 0    & 199.8$\pm$10.0 & 24.2$\pm$10.0 & 68.5$\pm$2.5 & 187.8$\pm$21.7 & 4.972 & 3.023 & 2.6$\pm$0.08 & 2.5$\pm$1.08\\
HOPS-223   & 20.4 & 247.5 & I    & 59.4$\pm$10.0 & 33.7$\pm$10.0 & 129.4$\pm$2.5 & 507.4$\pm$22.9 & 1.851 & 0.569 & 2.5$\pm$0.06 & 2.5$\pm$0.30\\
HOPS-221   & 8.8 & 172.3 & I    & 41.8$\pm$10.0 & \nodata & 132.3$\pm$2.3 & \nodata & 2.483 & \nodata & \nodata & \nodata \\
HOPS-215   & 0.6 & 195.5 & I    & 41.9$\pm$10.0 & \nodata & 13.6$\pm$1.0 & \nodata & 53.797 & \nodata & \nodata & \nodata \\
HOPS-216   & 0.7 & 117.7 & I    & 69.3$\pm$10.0 & \nodata & 29.3$\pm$1.2 & \nodata & 20.646 & \nodata & \nodata & \nodata \\
HOPS-228   & 12.0 & 293.0 & I    & 41.4$\pm$10.0 & \nodata & 49.6$\pm$1.0 & \nodata & 6.107 & \nodata & \nodata & \nodata \\
HOPS-214   & 0.1 & 360.8 & Flat & 61.7$\pm$10.0 & \nodata & 36.9$\pm$1.9 & \nodata & 27.879 & \nodata & \nodata & \nodata \\
HOPS-211   & 0.3 & 87.9 & Flat & 36.2$\pm$15.5 & \nodata & 6.8$\pm$1.1 & \nodata & 141.004 & \nodata & \nodata & \nodata \\
HOPS-227   & 0.4 & 371.0 & Flat & 60.5$\pm$10.8 & \nodata & 8.7$\pm$1.2 & \nodata & 88.475 & \nodata & \nodata & \nodata \\
HOPS-210   & 1.4 & 204.9 & Flat & 127.3$\pm$10.0 & \nodata & 111.3$\pm$2.5 & \nodata & 3.747 & \nodata & \nodata & \nodata \\
HOPS-213-B & 1.6 & 534.9 & Flat & 39.6$\pm$20.7 & \nodata & 1.8$\pm$0.5 & \nodata & 299.536 & \nodata & \nodata & \nodata \\
HOPS-213-A & 1.6 & 534.9 & Flat & \nodata      & \nodata & 2.8$\pm$0.5 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-226   & 0.9 & 350.2 & Flat & \nodata & \nodata & $\leq$1.0 & $\leq$107.4 & \nodata & \nodata & \nodata & \nodata \\
HOPS-224   & 3.3 & 48.6 & 0    & 107.7$\pm$10.0 & 50.5$\pm$13.1 & 236.6$\pm$5.0 & 310.1$\pm$47.4 & 1.441 & 1.377 & 3.0$\pm$0.09 & 3.8$\pm$1.44\\
HOPS-225   & 0.9 & 432.5 & Flat & 25.8$\pm$10.0 & 12.0$\pm$10.0 & 14.8$\pm$0.8 & 179.0$\pm$25.8 & 48.015 & 4.211 & 2.0$\pm$0.08 & 3.4$\pm$0.94\\
HOPS-209   & 0.3 & 554.1 & I    & \nodata & \nodata & $\leq$1.3225 & \nodata & \nodata & \nodata & \nodata & \nodata \\
HOPS-220   & 0.3 & 193.6 & I    & 55.1$\pm$10.0 & \nodata & 47.9$\pm$1.6 & \nodata & 17.655 & \nodata & \nodata & \nodata \\
HOPS-219   & 2.3 & 90.0 & I    & 54.3$\pm$10.0 & \nodata & 74.9$\pm$1.5 & \nodata & 6.078 & \nodata & \nodata & \nodata \\
HOPS-208   & 0.0 & 373.5 & Flat & 75.9$\pm$14.1 & \nodata & 29.8$\pm$4.3 & \nodata & 70.741 & \nodata & \nodata & \nodata \\
HOPS-206   & 2.5 & 65.1 & 0    & 32.9$\pm$10.0 & \nodata      & 21.0$\pm$0.6 & 164.2$\pm$18.8 & 23.808 & \nodata & 2.2$\pm$0.08 & 2.8$\pm$0.93\\
HOPS-204   & 1.4 & 85.4 & I    & 27.7$\pm$10.0 & \nodata & 71.9$\pm$1.3 & \nodata & 8.476 & \nodata & \nodata & \nodata \\
HOPS-207   & 0.6 & 446.2 & Flat & \nodata & \nodata & $\leq$1.0184 & \nodata & \nodata & \nodata & \nodata & \nodata \\

\enddata
\end{deluxetable}
\end{longrotatetable}

\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Disk Masses and Radii Distribution Properties}

\tablehead{\colhead{Sample} & \colhead{Mean $M_{dust}$} & \colhead{$\sigma$(log$_{10}$$\left(\frac{M_{dust}}{M_{\earth}}\right)$)} & \colhead{Median $M_{dust}$} & \colhead{Mean R$_{Disk}$} & \colhead{$\sigma$(log$_{10}$$\left(\frac{R_{disk}}{1~AU}\right)$)} & \colhead{Median $R_{disk}$} & Ref.\\
                           & \colhead{($M_{\earth}$)}   &    & \colhead{(M$_{\earth}$)} & \colhead{(AU)} & & \colhead{(AU)}                  
}
\startdata
All Sources (including multiples)\\
\hline   
Class 0                   & 25.9$^{+7.7}_{-4.0}$ & 0.80$^{+0.003}_{-0.010}$ & 25.7$^{+102.9}_{-6.7}$  & 44.9$^{+5.8}_{-3.4}$ & 0.38$^{+0.002}_{-0.004}$ & 48.1$^{+79.6}_{-24.5}$ & 1\\ 
Class I                   & 14.9$^{+3.8}_{-2.2}$ & 0.76$^{+0.008}_{-0.019}$ & 15.6$^{+49.5}_{-4.9}$   & 37.0$^{+4.9}_{-3.0}$ & 0.42$^{+0.001}_{-0.005}$ & 38.1$^{+64.0}_{-17.5}$ & 1\\ 
Flat Spectrum             &  11.6$^{+3.5}_{-1.9}$ & 0.81$^{+0.011}_{-0.016}$ & 13.8$^{+43.8}_{-3.3}$  & 28.5$^{+3.7}_{-2.3}$ & 0.38$^{+0.001}_{-0.007}$  & 30.9$^{+51.3}_{-13.0}$ & 1\\ 
Orion Class 0  (T = 20K, $\kappa$=3.45) & 111.6$^{+36.5}_{-19.0}$ & 0.87$^{+0.010}_{-0.017}$ & 116.7$^{+420.8}_{-30.3}$   & & & & 1\\
Orion Class I  (T = 20K, $\kappa$=3.45)    & 42.1$^{+13.2}_{-7.4}$ & 0.91$^{+0.017}_{-0.029}$ & 48.5$^{+164.4}_{-10.8}$  & & & & 1\\
Orion Flat Spectrum (T = 20K, $\kappa$=3.45) & 34.3$^{+11.1}_{-5.9}$ & 0.87$^{+0.007}_{-0.017}$ & 40.8$^{+124.9}_{-9.8}$ & & & & 1\\
Northern ISF              &  14.5$^{+6.1}_{-2.6}$ & 0.77$^{+0.001}_{-0.013}$ & 14.7$^{+58.4}_{-5.0}$  & 36.3$^{+7.5}_{-3.6}$ & 0.41$^{+0.001}_{-0.009}$ & 38.4$^{+63.1}_{-18.0}$ & 1\\ 
L1641 and Southern ISF    & 13.9$^{+2.9}_{-1.9}$ & 0.82$^{+0.009}_{-0.016}$ & 15.2$^{+49.6}_{-3.6}$   & 39.6$^{+3.5}_{-2.3}$ & 0.34$^{+0.001}_{-0.002}$ & 39.7$^{+62.9}_{-24.6}$ & 1\\ 
Orion B                   &  22.8$^{+7.2}_{-3.6}$ & 0.77$^{+0.006}_{-0.014}$ & 24.3$^{+78.7}_{-6.5}$  & 44.6$^{+6.3}_{-3.4}$ & 0.36$^{+0.004}_{-0.002}$ & 45.6$^{+74.7}_{-25.5}$ & 1\\ 
\hline
Non-multiple Sources\\
\hline
Class 0                   & 38.1$^{+18.9}_{-8.4}$ & 0.83$^{+0.047}_{-0.058}$ & 52.5$^{+133.5}_{-13.1}$  & 53.7$^{+8.4}_{-4.2}$ & 0.30$^{+0.002}_{-0.009}$ & 55.0$^{+84.1}_{-34.5}$ & 1\\ 
Class I                   & 13.4$^{+4.6}_{-2.4}$ & 0.83$^{+0.014}_{-0.033}$ & 15.2$^{+49.5}_{-4.4}$     & 35.4$^{+6.1}_{-3.5}$ & 0.44$^{+0.002}_{-0.011}$ & 38.0$^{+63.8}_{-12.5}$ & 1\\ 
Flat Spectrum             &  14.3$^{+6.5}_{-3.0}$ & 0.85$^{+0.029}_{-0.040}$ & 22.0$^{+53.2}_{-3.5}$    & 36.0$^{+5.9}_{-3.2}$ & 0.35$^{+0.007}_{-0.014}$ & 38.3$^{+61.3}_{-19.1}$ & 1\\ 
Orion Class 0  (T = 20K, $\kappa$=3.45) & 126.0$^{+74.1}_{-32.3}$ & 0.95$^{+0.070}_{-0.081}$ & 187.4$^{+540.2}_{-32.7}$  & & & & 1\\
Orion Class I  (T = 20K, $\kappa$=3.45)    & 31.1$^{+13.2}_{-6.7}$ & 0.99$^{+0.019}_{-0.041}$ & 33.1$^{+140.1}_{-9.0}$  & & & & 1\\
Orion Flat Spectrum (T = 20K, $\kappa$=3.45)  & 33.1$^{+17.2}_{-7.6}$ & 0.96$^{+0.023}_{-0.043}$ & 43.5$^{+129.3}_{-9.5}$ & & & & 1\\
Northern ISF              &   22.7$^{+13.1}_{-4.5}$ & 0.68$^{+0.015}_{-0.041}$ & 23.7$^{+68.5}_{-9.3}$ & 44.5$^{+11.9}_{-3.9}$ & 0.31$^{+0.025}_{-0.000}$ & 40.9$^{+70.2}_{-32.0}$ & 1\\ 
L1641 and Southern ISF    & 15.3$^{+4.5}_{-2.7}$ & 0.91$^{+0.022}_{-0.034}$ & 18.7$^{+67.0}_{-3.8}$    & 47.7$^{+5.0}_{-3.0}$ & 0.31$^{+0.001}_{-0.003}$ & 48.2$^{+76.9}_{-32.0}$ & 1\\ 
Orion B                   & 17.9$^{+10.8}_{-4.2}$ & 0.94$^{+0.012}_{-0.033}$ & 28.3$^{+73.8}_{-4.7}$   & 49.0$^{+8.1}_{-3.8}$ & 0.28$^{+0.000}_{-0.011}$ & 54.5$^{+72.9}_{-34.7}$ & 1\\ 
%\hline
%Multiple Sources\\
%\hline
%Class 0                   &  17.1$^{+7.0}_{-2.7}$ & 0.66$^{+0.026}_{-0.006}$ & 16.6$^{50.1}_{6.1}$ & 35.9$^{8.5}_{3.7}$ & 0.41$^{0.030}_{0.001}$ & 35.5$^{69.7}_{21.1}$ & 1\\ 
%Class I                   &  17.3$^{+9.7}_{-2.9}$ & 0.64$^{+0.022}_{-0.002}$ & 17.9$^{47.6}_{7.3}$ & 39.1$^{11.3}_{3.7}$ & 0.35$^{0.022}_{0.003}$ & 38.1$^{64.3}_{22.3}$ & 1\\ 
%Flat Spectrum             &  8.2$^{+4.2}_{-1.5}$ & 0.72$^{+0.009}_{-0.005}$ & 10.3$^{22.5}_{2.8}$  & 20.1$^{4.4}_{2.1}$ & 0.35$^{0.010}_{-0.014}$ & 20.7$^{32.4}_{10.0}$ & 1\\ 
%Orion Class 0  (T = 20K, $\kappa$=3.45) & 91.8$^{+45.6}_{-16.8}$ & 0.78$^{+0.026}_{-0.006}$ & 89.9$^{337.4}_{29.0}$  & & & & 1\\
%Orion Class I  (T = 20K, $\kappa$=3.45)    & 76.4$^{+47.2}_{-14.4}$ & 0.71$^{+0.005}_{-0.012}$ & 87.4$^{273.2}_{24.9}$  & & & & 1\\
%Orion Flat Spectrum (T = 20K, $\kappa$=3.45)  & 32.9$^{+18.3}_{-6.3}$ & 0.76$^{+0.015}_{-0.004}$ & 33.3$^{104.6}_{9.8}$ & & & & 1\\
%Northern ISF              &  8.3$^{+6.2}_{-1.6}$ & 0.72$^{+0.067}_{-0.010}$ & 8.5$^{22.5}_{3.4}$ & 24.3$^{11.4}_{4.0}$ & 0.53$^{0.019}_{-0.029}$ & 22.9$^{58.0}_{10.0}$ & 1\\ 
%L1641 and Southern ISF    &   10.4$^{+3.8}_{-1.6}$ & 0.65$^{+0.005}_{-0.004}$ & 12.2$^{32.0}_{3.5}$ & 27.0$^{4.2}_{2.2}$ & 0.31$^{0.002}_{0.009}$ & 29.0$^{41.3}_{16.4}$ & 1\\ 
%Orion B                   & 26.2$^{+11.6}_{-4.0}$ & 0.59$^{+0.034}_{-0.009}$ & 22.1$^{77.0}_{12.4}$ & 39.7$^{11.6}_{4.2}$ & 0.40$^{0.034}_{0.008}$ & 36.5$^{87.3}_{23.3} & 1\\ 
\hline
Oph Class I          & 3.83$^{+1.62}_{-1.31}$ & 0.86$^{+0.06}_{-0.02}$ & 4.2$^{+17.7}_{-0.6}$   & & & & 2\\
Oph Flat Spectrum    & 2.49$^{+0.82}_{-0.82}$ & 0.83$^{+0.03}_{-0.01}$ & 2.8$^{+8.2}_{-0.7}$   & & & & 2\\
Taurus               & 27.6$^{+72.7}_{-2.3}$ & 0.91$^{+0.095}_{-0.092}$ & 45.0$^{+92.4}_{-15.7}$  & & & & 3\\
Perseus Class 0      & 376.5$^{+220.3}_{-89.5}$ & 0.86$^{+0.042}_{-0.059}$ & 549.8$^{+1149.0}_{-108.4}$  & & & & 1,4\\
Perseus Class I      & 142.6$^{+93.0}_{-38.9}$ & 0.83$^{+0.015}_{-0.091}$ & 143.8$^{+486.3}_{-73.5}$  & & & &  1,4\\
\hline
Class II Disk Samples\\
\hline
Chameleon            & 1.6$^{+0.9}_{-0.4}$ & 1.14$^{+0.013}_{-0.042}$ & 1.8$^{+9.1}_{-0.3}$ & & & &  5\\
Lupus                 &5.08$^{+1.78}_{-1.41}$ & 0.82$^{+0.01}_{-0.01}$ & 3.5$^{+15.2}_{-0.8}$ & & & &  6\\
Taurus                & 3.3$^{+1.0}_{-0.6}$ & 0.90$^{+0.006}_{-0.020}$ & 4.9$^{+11.7}_{-2.1}$ &  & & & 7\\
Oph                   & 0.78$^{+0.12}_{-0.11}$  & 0.97$^{+0.06}_{-0.05}$  & 0.9$^{+3.0}_{-0.2}$ &  & & & 2\\
Orion Nebula Cluster  &0.7$^{+0.3}_{-0.1}$ & 0.94$^{+0.039}_{-0.033}$ & 1.9$^{+7.0}_{-1.0}$ &  & & & 8\\
Upper Scorpius        & 0.36$^{+0.1}_{-0.09}$ & 0.88$^{+0.08}_{-0.05}$ & 0.2$^{+1.0}_{-0.1}$ &  & & & 9\\
\enddata
\tablecomments{
The mean disk masses and standard deviation of the log-normal distribution is
derived from fitting the cumulative distribution function derived from
the survival analysis with a Gaussian cumulative distribution function.
The median disk dust masses include non-detections, while the median radii do not
include non-detections. The sub- and superscripts on the median values correspond
to the first and third quartiles of the distributions and are absolute values, not relative
to the median.
Multiple sources refer to any system with a companion detected
with the VLA or ALMA within 10000~AU.
References: This work (1), \citet{williams2019} (2), \citet{sheehan2017b} (3),
\citet{tychoniec2018} (4), \citet{pascucci2016} (5), \citet{ansdell2016} (6), \citet{tripathi2017} (7),
\citet{eisner2018} (8), and \citet{barenfeld2016} (9).
}
\end{deluxetable}

\begin{deluxetable}{lllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Disk Mass and Radius Sample comparison}

\tablehead{\colhead{Sample} & \colhead{Disk Mass} &\colhead{Number} & \colhead{Disk Radius} &\colhead{Number}\\
&\colhead{Probability} & \colhead{Srcs} & \colhead{Probability} & \colhead{Srcs}}
\startdata
All Sources (including multiples) \\
\hline   
Class 0 vs. Class I                      & 0.0014   (0.017)    & 133, 150 (125, 113)  & 0.63 (0.59)   & 131, 147 (104, 112)\\
Class 0 vs. Flat Spectrum                & 0.000014 (0.00045)  & 133, 132 (125, 111)  & 0.0002 (0.00054) & 131, 129 (104, 88)\\
Class I vs. Flat Spectrum                & 0.061    (0.045)    & 150, 132 (113, 111)  & 0.003 (0.0089) & 147, 129 (112, 88)\\
Northern ISF vs. L1641 and Southern ISF  & 0.71                & 76, 235              & 0.78   & 72, 203\\
Northern ISF vs. Orion B                 & 0.062               & 76, 113              & 0.54   & 72, 105\\
Orion B vs. L1641 and Southern ISF       & 0.021               & 113, 235             & 0.24  & 105, 203\\
\hline
Non-multiple Sources & \\
\hline
Class 0  vs. Class I                 & 0.00001 (0.00019) & 69, 110 (61, 91)           & 0.59 (0.16) & 67, 108 (65, 89)\\
Class 0 vs. Flat Spectrum            & 0.00002 (0.00039) & 69, 79 (61, 67)            & 0.04 (0.0094)  & 67, 78 (65, 65)\\
Class I vs. Flat Spectrum            & 0.73    (0.75)    & 110, 79 (91, 67)           & 0.13 (0.41) & 108, 78 (89, 65)\\
Northern ISF vs. L1641  and Southern ISF      & 0.78 & 39, 165                        & 0.89 & 36, 135\\
Northern ISF vs. Orion B                      & 0.89 & 69, 63                         & 0.66 & 36, 55\\
Orion B vs. L1641  and Southern ISF           & 0.30 & 63, 165                        & 0.75 & 55, 135\\
\enddata
%\hline
%All Sources vs. Non-Multiples (including multiples) \\
%\hline   
%Class 0 (all) vs. Class 0 (Non-mult.) & 0.11 & 133, 69 & 0.65 (0.72) & 131, 67 (104, 65)\\
%Class I (all) vs. Class I (Non-mult.) & 0.91 & 147, 110 & 0.85 (1.36) & 147, 108 (112, 89)\\
%Flat Spectrum (all) vs. Flat Spectrum (Non-mult.) & 0.13 & 132, 79 & 0.002 (0.69) & 129, 78 (88, 65)\\
%Northern ISF (all) vs. Northern ISF (Non-mult.)         & 0.20 & 76, 39 & 0.87 & 70, 31\\
%Orion B (all) vs. Orion B (non-mult.) & 0.85 & 113, 63 & 0.40 & 105, 55 \\
%L1641 and Southern ISF (all) vs. L1641 and Southern ISF (Non-mult.)      & 0.12 & 235, 165 & 0.057 & 203, 135 \\

\tablecomments{The values in parentheses represent the probability
values from the Anderson-Darling test that was used as an additional
check on the robustness of the log-rank test for the cases where 
distributions may have crossed, limiting the effectiveness of the
log-rank test. The only case where the Anderson-Darling test and
the log-rank test differ significantly is Class 0 vs. Flat Spectrum
for non-multiple sources.}
\end{deluxetable}
